A $y$-ification of Khovanov homology

Motivated by the $y$-ification of HOMFLY-PT homology by Gorsky and Hogancamp and the $\mathfrak{sl}_2$-action of Gorsky, Hogancamp, and Mellit, we construct a $y$-ification of Khovanov homology and its equivariant versions, together with an action of the element $\mathsf{e}$ in $\mathfrak{sl}_2$, based on Bar-Natan's framework for tangles and cobordisms. Our construction is more elementary and explicit, built independently of the previous work, yet compatible with it under Rasmussen's spectral sequence from HOMFLY-PT homology to Khovanov homology. We further develop a computer implementation of these additional structures, and verify directly that the $\mathsf{e}$-operator distinguishes pairs of knots with identical Khovanov homology and HOMFLY-PT homology, in particular the Conway knot and the Kinoshita-Terasaka knot.

==> tikzpictures/1X-cob.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,41); %set diagram left start at 0, and has height of 41

%Shape: Arc [id:dp8353866157794456] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (25.7,33.61) .. controls (23.49,31.96) and (21.86,26.52) .. (21.86,20.07) .. controls (21.86,13.63) and (23.48,8.2) .. (25.7,6.54) -- (27.13,20.07) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (25.7,33.61) .. controls (23.49,31.96) and (21.86,26.52) .. (21.86,20.07) .. controls (21.86,13.63) and (23.48,8.2) .. (25.7,6.54) ;  
%Shape: Arc [id:dp40776405973526286] 
\draw  [draw opacity=0] (26.55,6.1) .. controls (26.74,6.04) and (26.93,6.02) .. (27.13,6.02) .. controls (30.04,6.02) and (32.4,12.31) .. (32.4,20.07) .. controls (32.4,27.84) and (30.04,34.13) .. (27.13,34.13) .. controls (26.93,34.13) and (26.74,34.11) .. (26.55,34.05) -- (27.13,20.07) -- cycle ; \draw   (26.55,6.1) .. controls (26.74,6.04) and (26.93,6.02) .. (27.13,6.02) .. controls (30.04,6.02) and (32.4,12.31) .. (32.4,20.07) .. controls (32.4,27.84) and (30.04,34.13) .. (27.13,34.13) .. controls (26.93,34.13) and (26.74,34.11) .. (26.55,34.05) ;  
%Shape: Arc [id:dp679551286348989] 
\draw  [draw opacity=0] (27.71,6.02) .. controls (27.51,6.02) and (27.32,6.02) .. (27.13,6.02) .. controls (18,6.02) and (10.61,12.31) .. (10.61,20.07) .. controls (10.61,27.84) and (18,34.13) .. (27.13,34.13) .. controls (27.32,34.13) and (27.51,34.13) .. (27.71,34.12) -- (27.13,20.07) -- cycle ; \draw   (27.71,6.02) .. controls (27.51,6.02) and (27.32,6.02) .. (27.13,6.02) .. controls (18,6.02) and (10.61,12.31) .. (10.61,20.07) .. controls (10.61,27.84) and (18,34.13) .. (27.13,34.13) .. controls (27.32,34.13) and (27.51,34.13) .. (27.71,34.12) ;  

%Shape: Arc [id:dp6210999078682832] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (117.7,34.61) .. controls (115.49,32.96) and (113.86,27.52) .. (113.86,21.07) .. controls (113.86,14.63) and (115.48,9.2) .. (117.7,7.54) -- (119.13,21.07) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (117.7,34.61) .. controls (115.49,32.96) and (113.86,27.52) .. (113.86,21.07) .. controls (113.86,14.63) and (115.48,9.2) .. (117.7,7.54) ;  
%Shape: Arc [id:dp30128675755355816] 
\draw  [draw opacity=0] (118.55,7.1) .. controls (118.74,7.04) and (118.93,7.02) .. (119.13,7.02) .. controls (122.04,7.02) and (124.4,13.31) .. (124.4,21.07) .. controls (124.4,28.84) and (122.04,35.13) .. (119.13,35.13) .. controls (118.93,35.13) and (118.74,35.11) .. (118.55,35.05) -- (119.13,21.07) -- cycle ; \draw   (118.55,7.1) .. controls (118.74,7.04) and (118.93,7.02) .. (119.13,7.02) .. controls (122.04,7.02) and (124.4,13.31) .. (124.4,21.07) .. controls (124.4,28.84) and (122.04,35.13) .. (119.13,35.13) .. controls (118.93,35.13) and (118.74,35.11) .. (118.55,35.05) ;  
%Shape: Arc [id:dp9041662468883513] 
\draw  [draw opacity=0] (119.71,7.02) .. controls (119.51,7.02) and (119.32,7.02) .. (119.13,7.02) .. controls (110,7.02) and (102.61,13.31) .. (102.61,21.07) .. controls (102.61,28.84) and (110,35.13) .. (119.13,35.13) .. controls (119.32,35.13) and (119.51,35.13) .. (119.71,35.12) -- (119.13,21.07) -- cycle ; \draw   (119.71,7.02) .. controls (119.51,7.02) and (119.32,7.02) .. (119.13,7.02) .. controls (110,7.02) and (102.61,13.31) .. (102.61,21.07) .. controls (102.61,28.84) and (110,35.13) .. (119.13,35.13) .. controls (119.32,35.13) and (119.51,35.13) .. (119.71,35.12) ;  
%Shape: Ellipse [id:dp842650921176128] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (105.49,20.82) .. controls (105.49,19.96) and (106.19,19.27) .. (107.04,19.27) .. controls (107.9,19.27) and (108.6,19.96) .. (108.6,20.82) .. controls (108.6,21.68) and (107.9,22.37) .. (107.04,22.37) .. controls (106.19,22.37) and (105.49,21.68) .. (105.49,20.82) -- cycle ;


% Text Node
\draw (29.13,20.07) node [anchor=west] [inner sep=0.75pt]    {$\ \leftrightarrow \ 1,$};
% Text Node
\draw (121.13,21.07) node [anchor=west] [inner sep=0.75pt]    {$\ \leftrightarrow \ X.$};


\end{tikzpicture}

==> tikzpictures/B_n.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.75,xscale=.75]
%uncomment if require: \path (0,215); %set diagram left start at 0, and has height of 215

%Shape: Square [id:dp19485296374209515] 
\draw   (20,40) -- (149,40) -- (149,169) -- (20,169) -- cycle ;
%Straight Lines [id:da7206416268274547] 
\draw    (30,176) -- (30,158) ;
\draw [shift={(30,156)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da15263220392366772] 
\draw    (59,176) -- (59,158) ;
\draw [shift={(59,156)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7188451968600824] 
\draw    (140,176) -- (140,158) ;
\draw [shift={(140,156)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5406329095236729] 
\draw    (30,48) -- (30,30) ;
\draw [shift={(30,28)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da679553368892871] 
\draw    (59,48) -- (59,30) ;
\draw [shift={(59,28)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5897742725889448] 
\draw    (140,48) -- (140,30) ;
\draw [shift={(140,28)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (92,179.4) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (91,10.4) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (30,179.4) node [anchor=north] [inner sep=0.75pt]    {$P_{1}$};
% Text Node
\draw (59,179.4) node [anchor=north] [inner sep=0.75pt]    {$P_{2}$};
% Text Node
\draw (140,179.4) node [anchor=north] [inner sep=0.75pt]    {$P_{n}$};
% Text Node
\draw (30,24.6) node [anchor=south] [inner sep=0.75pt]    {$P'_{1}$};
% Text Node
\draw (59,24.6) node [anchor=south] [inner sep=0.75pt]    {$P'_{2}$};
% Text Node
\draw (140,24.6) node [anchor=south] [inner sep=0.75pt]    {$P'_{n}$};


\end{tikzpicture}

==> tikzpictures/E01.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.75,xscale=.75]
%uncomment if require: \path (0,73); %set diagram left start at 0, and has height of 73

%Shape: Circle [id:dp6062736172006213] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (206,34.77) .. controls (206,20.71) and (217.4,9.31) .. (231.46,9.31) .. controls (245.52,9.31) and (256.91,20.71) .. (256.91,34.77) .. controls (256.91,48.83) and (245.52,60.22) .. (231.46,60.22) .. controls (217.4,60.22) and (206,48.83) .. (206,34.77) -- cycle ;
%Shape: Arc [id:dp993940871537017] 
\draw  [draw opacity=0][line width=1.5]  (251.56,20.25) .. controls (246.19,23.83) and (239.17,26) .. (231.48,26) .. controls (223.83,26) and (216.84,23.85) .. (211.48,20.3) -- (231.48,2.73) -- cycle ; \draw  [line width=1.5]  (251.56,20.25) .. controls (246.19,23.83) and (239.17,26) .. (231.48,26) .. controls (223.83,26) and (216.84,23.85) .. (211.48,20.3) ;  
%Shape: Arc [id:dp4792432370176144] 
\draw  [draw opacity=0][line width=1.5]  (211.4,49.29) .. controls (216.77,45.71) and (223.79,43.54) .. (231.48,43.54) .. controls (239.13,43.54) and (246.12,45.69) .. (251.48,49.24) -- (231.48,66.81) -- cycle ; \draw  [line width=1.5]  (211.4,49.29) .. controls (216.77,45.71) and (223.79,43.54) .. (231.48,43.54) .. controls (239.13,43.54) and (246.12,45.69) .. (251.48,49.24) ;  

%Shape: Circle [id:dp4022115198378231] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (86.48,9.29) .. controls (100.54,9.29) and (111.94,20.69) .. (111.94,34.75) .. controls (111.94,48.81) and (100.54,60.21) .. (86.48,60.21) .. controls (72.42,60.21) and (61.02,48.81) .. (61.02,34.75) .. controls (61.02,20.69) and (72.42,9.29) .. (86.48,9.29) -- cycle ;
%Shape: Arc [id:dp6664921835052046] 
\draw  [draw opacity=0][line width=1.5]  (101,54.85) .. controls (97.42,49.48) and (95.25,42.46) .. (95.25,34.77) .. controls (95.25,27.12) and (97.4,20.13) .. (100.95,14.77) -- (118.52,34.77) -- cycle ; \draw  [line width=1.5]  (101,54.85) .. controls (97.42,49.48) and (95.25,42.46) .. (95.25,34.77) .. controls (95.25,27.12) and (97.4,20.13) .. (100.95,14.77) ;  
%Shape: Arc [id:dp993600306644113] 
\draw  [draw opacity=0][line width=1.5]  (71.96,14.69) .. controls (75.54,20.06) and (77.71,27.08) .. (77.71,34.77) .. controls (77.71,42.42) and (75.56,49.41) .. (72.01,54.77) -- (54.43,34.77) -- cycle ; \draw  [line width=1.5]  (71.96,14.69) .. controls (75.54,20.06) and (77.71,27.08) .. (77.71,34.77) .. controls (77.71,42.42) and (75.56,49.41) .. (72.01,54.77) ;  


% Text Node
\draw (7,22.4) node [anchor=north west][inner sep=0.75pt]    {$\mathsf{E}_{0} \ =\ $};
% Text Node
\draw (149,23.4) node [anchor=north west][inner sep=0.75pt]    {$\mathsf{E}_{1} \ =\ $};
% Text Node
\draw (121,24) node [anchor=north west][inner sep=0.75pt]   [align=left] {,};


\end{tikzpicture}

==> tikzpictures/E1_uxlx.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.8,xscale=.8]
%uncomment if require: \path (0,71); %set diagram left start at 0, and has height of 71

%Shape: Circle [id:dp6211665977525103] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (69,32.27) .. controls (69,18.21) and (80.4,6.81) .. (94.46,6.81) .. controls (108.52,6.81) and (119.91,18.21) .. (119.91,32.27) .. controls (119.91,46.33) and (108.52,57.72) .. (94.46,57.72) .. controls (80.4,57.72) and (69,46.33) .. (69,32.27) -- cycle ;
%Shape: Arc [id:dp6011280949412268] 
\draw  [draw opacity=0][line width=1.5]  (114.56,17.75) .. controls (109.19,21.33) and (102.17,23.5) .. (94.48,23.5) .. controls (86.83,23.5) and (79.84,21.35) .. (74.48,17.8) -- (94.48,0.23) -- cycle ; \draw  [line width=1.5]  (114.56,17.75) .. controls (109.19,21.33) and (102.17,23.5) .. (94.48,23.5) .. controls (86.83,23.5) and (79.84,21.35) .. (74.48,17.8) ;  
%Shape: Arc [id:dp43530179172757] 
\draw  [draw opacity=0][line width=1.5]  (74.4,46.79) .. controls (79.77,43.21) and (86.79,41.04) .. (94.48,41.04) .. controls (102.13,41.04) and (109.12,43.19) .. (114.48,46.74) -- (94.48,64.31) -- cycle ; \draw  [line width=1.5]  (74.4,46.79) .. controls (79.77,43.21) and (86.79,41.04) .. (94.48,41.04) .. controls (102.13,41.04) and (109.12,43.19) .. (114.48,46.74) ;  

%Shape: Circle [id:dp7534974089922698] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (91,23.27) .. controls (91,21.5) and (92.43,20.07) .. (94.2,20.07) .. controls (95.97,20.07) and (97.41,21.5) .. (97.41,23.27) .. controls (97.41,25.04) and (95.97,26.47) .. (94.2,26.47) .. controls (92.43,26.47) and (91,25.04) .. (91,23.27) -- cycle ;
%Shape: Circle [id:dp6670512678023024] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (209,31.27) .. controls (209,17.21) and (220.4,5.81) .. (234.46,5.81) .. controls (248.52,5.81) and (259.91,17.21) .. (259.91,31.27) .. controls (259.91,45.33) and (248.52,56.72) .. (234.46,56.72) .. controls (220.4,56.72) and (209,45.33) .. (209,31.27) -- cycle ;
%Shape: Arc [id:dp1552130861497656] 
\draw  [draw opacity=0][line width=1.5]  (254.56,16.75) .. controls (249.19,20.33) and (242.17,22.5) .. (234.48,22.5) .. controls (226.83,22.5) and (219.84,20.35) .. (214.48,16.8) -- (234.48,-0.77) -- cycle ; \draw  [line width=1.5]  (254.56,16.75) .. controls (249.19,20.33) and (242.17,22.5) .. (234.48,22.5) .. controls (226.83,22.5) and (219.84,20.35) .. (214.48,16.8) ;  
%Shape: Arc [id:dp5830620161887486] 
\draw  [draw opacity=0][line width=1.5]  (214.4,45.79) .. controls (219.77,42.21) and (226.79,40.04) .. (234.48,40.04) .. controls (242.13,40.04) and (249.12,42.19) .. (254.48,45.74) -- (234.48,63.31) -- cycle ; \draw  [line width=1.5]  (214.4,45.79) .. controls (219.77,42.21) and (226.79,40.04) .. (234.48,40.04) .. controls (242.13,40.04) and (249.12,42.19) .. (254.48,45.74) ;  

%Shape: Circle [id:dp6582951267959462] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (231.25,40.47) .. controls (231.25,38.7) and (232.69,37.27) .. (234.46,37.27) .. controls (236.23,37.27) and (237.66,38.7) .. (237.66,40.47) .. controls (237.66,42.24) and (236.23,43.68) .. (234.46,43.68) .. controls (232.69,43.68) and (231.25,42.24) .. (231.25,40.47) -- cycle ;

% Text Node
\draw (17,24.67) node [anchor=north west][inner sep=0.75pt]    {$u_{X} \ =\ $};
% Text Node
\draw (127,25.77) node [anchor=north west][inner sep=0.75pt]   [align=left] {,};
% Text Node
\draw (157,23.67) node [anchor=north west][inner sep=0.75pt]    {$l_{X} \ =\ $};


\end{tikzpicture}

==> tikzpictures/R1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.9,xscale=.9]
%uncomment if require: \path (0,170); %set diagram left start at 0, and has height of 170

%Shape: Square [id:dp9473836633537154] 
\draw   (10,36.43) -- (90,36.43) -- (90,116.43) -- (10,116.43) -- cycle ;
%Straight Lines [id:da8443541236409252] 
\draw    (20,16.43) -- (20,36.43) ;
%Straight Lines [id:da21541937669922973] 
\draw    (80,16.43) -- (80,36.43) ;
%Shape: Arc [id:dp1165969591744741] 
\draw  [draw opacity=0] (80,16.43) .. controls (79.99,16.29) and (79.98,16.15) .. (79.98,16) .. controls (79.98,11.03) and (86.73,7) .. (95.06,7) .. controls (103.39,7) and (110.14,11.03) .. (110.14,16) .. controls (110.14,16.13) and (110.13,16.26) .. (110.12,16.39) -- (95.06,16) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (80,16.43) .. controls (79.99,16.29) and (79.98,16.15) .. (79.98,16) .. controls (79.98,11.03) and (86.73,7) .. (95.06,7) .. controls (103.39,7) and (110.14,11.03) .. (110.14,16) .. controls (110.14,16.13) and (110.13,16.26) .. (110.12,16.39) ;  
%Straight Lines [id:da42532349138060144] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (110,15.43) -- (110,135.43) ;
\draw [shift={(110,81.43)}, rotate = 270] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Square [id:dp24265061242106112] 
\draw   (180,36.43) -- (260,36.43) -- (260,116.43) -- (180,116.43) -- cycle ;
%Straight Lines [id:da4511670249853068] 
\draw    (190.15,18.43) -- (190,36.43) ;
%Straight Lines [id:da3426250233561957] 
\draw    (250,16.43) -- (250,36.43) ;
%Shape: Arc [id:dp6889410411653301] 
\draw  [draw opacity=0] (270,26.43) .. controls (270,26.39) and (270,26.34) .. (270,26.29) .. controls (270,23.84) and (272.27,21.86) .. (275.07,21.86) .. controls (277.88,21.86) and (280.15,23.84) .. (280.15,26.29) .. controls (280.15,26.33) and (280.15,26.37) .. (280.15,26.42) -- (275.07,26.29) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (270,26.43) .. controls (270,26.39) and (270,26.34) .. (270,26.29) .. controls (270,23.84) and (272.27,21.86) .. (275.07,21.86) .. controls (277.88,21.86) and (280.15,23.84) .. (280.15,26.29) .. controls (280.15,26.33) and (280.15,26.37) .. (280.15,26.42) ;  
%Straight Lines [id:da36014344785359487] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (290,16.43) -- (290,146.43) ;
%Straight Lines [id:da00917701901516832] 
\draw    (270,26.43) -- (270,126.43) ;
%Shape: Arc [id:dp1876081095880625] 
\draw  [draw opacity=0] (250.05,16.31) .. controls (250.02,16.12) and (250.01,15.93) .. (250.01,15.73) .. controls (250.01,10.6) and (258.96,6.43) .. (270.01,6.43) .. controls (281.05,6.43) and (290,10.6) .. (290,15.73) .. controls (290,15.9) and (289.99,16.07) .. (289.97,16.24) -- (270.01,15.73) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (250.05,16.31) .. controls (250.02,16.12) and (250.01,15.93) .. (250.01,15.73) .. controls (250.01,10.6) and (258.96,6.43) .. (270.01,6.43) .. controls (281.05,6.43) and (290,10.6) .. (290,15.73) .. controls (290,15.9) and (289.99,16.07) .. (289.97,16.24) ;  
%Straight Lines [id:da8439279943182594] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (280.15,26.42) -- (280.15,146.42) ;
\draw [shift={(280.15,92.42)}, rotate = 270] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da11603987424106033] 
\draw    (20,116.43) -- (20,136.43) ;
%Straight Lines [id:da606481183130499] 
\draw    (79.85,118.43) -- (80,136.43) ;
%Shape: Arc [id:dp6103788603644301] 
\draw  [draw opacity=0] (80,136.44) .. controls (79.99,136.58) and (79.98,136.72) .. (79.98,136.86) .. controls (79.98,141.84) and (86.7,145.86) .. (94.99,145.86) .. controls (103.28,145.86) and (110,141.84) .. (110,136.86) .. controls (110,136.22) and (109.89,135.59) .. (109.67,134.98) -- (94.99,136.86) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (80,136.44) .. controls (79.99,136.58) and (79.98,136.72) .. (79.98,136.86) .. controls (79.98,141.84) and (86.7,145.86) .. (94.99,145.86) .. controls (103.28,145.86) and (110,141.84) .. (110,136.86) .. controls (110,136.22) and (109.89,135.59) .. (109.67,134.98) ;  
%Straight Lines [id:da643799027190763] 
\draw    (190,116.43) -- (190,146.43) ;
%Straight Lines [id:da660241311275384] 
\draw    (249.85,118.43) -- (250,126.43) ;
%Straight Lines [id:da31347043190017143] 
\draw    (250,126.43) -- (270,146.43) ;
%Shape: Ellipse [id:dp2744360253808378] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (256.67,136.43) .. controls (256.67,134.59) and (258.16,133.1) .. (260,133.1) .. controls (261.84,133.1) and (263.33,134.59) .. (263.33,136.43) .. controls (263.33,138.27) and (261.84,139.77) .. (260,139.77) .. controls (258.16,139.77) and (256.67,138.27) .. (256.67,136.43) -- cycle ;
%Straight Lines [id:da33745970225493715] 
\draw    (270,126.43) -- (250,146.43) ;

%Shape: Arc [id:dp28797895643489135] 
\draw  [draw opacity=0] (270,146.4) .. controls (270,146.45) and (270,146.5) .. (270,146.55) .. controls (270,149.31) and (272.27,151.55) .. (275.07,151.55) .. controls (277.88,151.55) and (280.15,149.31) .. (280.15,146.55) .. controls (280.15,146.5) and (280.15,146.46) .. (280.15,146.42) -- (275.07,146.55) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (270,146.4) .. controls (270,146.45) and (270,146.5) .. (270,146.55) .. controls (270,149.31) and (272.27,151.55) .. (275.07,151.55) .. controls (277.88,151.55) and (280.15,149.31) .. (280.15,146.55) .. controls (280.15,146.5) and (280.15,146.46) .. (280.15,146.42) ;  
%Shape: Arc [id:dp4363301779895973] 
\draw  [draw opacity=0] (250.26,145.63) .. controls (250.24,145.89) and (250.23,146.16) .. (250.23,146.43) .. controls (250.23,153.93) and (259.08,160) .. (270,160) .. controls (280.92,160) and (289.77,153.93) .. (289.77,146.43) .. controls (289.77,146.17) and (289.76,145.91) .. (289.74,145.66) -- (270,146.43) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (250.26,145.63) .. controls (250.24,145.89) and (250.23,146.16) .. (250.23,146.43) .. controls (250.23,153.93) and (259.08,160) .. (270,160) .. controls (280.92,160) and (289.77,153.93) .. (289.77,146.43) .. controls (289.77,146.17) and (289.76,145.91) .. (289.74,145.66) ;  

% Text Node
\draw (50.2,120.03) node [anchor=north] [inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (220.2,119.23) node [anchor=north] [inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (50,76.43) node    {$\beta $};
% Text Node
\draw (220,76.43) node    {$\beta $};
% Text Node
\draw (252,133.93) node [anchor=east] [inner sep=0.75pt]  [font=\footnotesize]  {$c_{0}$};


\end{tikzpicture}

==> tikzpictures/R2-maps.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.85,xscale=.85]
%uncomment if require: \path (0,337); %set diagram left start at 0, and has height of 337

%Straight Lines [id:da9450408517466337] 
\draw    (310,190) -- (280,220) ;
%Straight Lines [id:da5426089486734722] 
\draw    (280,220) -- (310,250) ;
%Straight Lines [id:da6760340589707224] 
\draw    (310,220) -- (280,250) ;
%Straight Lines [id:da2314676573222244] 
\draw    (20,100) -- (20,160) ;
%Straight Lines [id:da18841812418089898] 
\draw    (50,100) -- (50,160) ;
%Straight Lines [id:da8055030884972935] 
\draw    (280,190) -- (310,220) ;
%Straight Lines [id:da34276333830967554] 
\draw    (310,11) -- (280,41) ;
%Straight Lines [id:da8570990678194365] 
\draw    (280,41) -- (310,71) ;
%Straight Lines [id:da11547986264640142] 
\draw    (310,41) -- (280,71) ;
%Straight Lines [id:da4206576090191545] 
\draw    (280,11) -- (310,41) ;
%Straight Lines [id:da1475500894776245] 
\draw    (200,100) -- (170,130) ;
%Straight Lines [id:da6570281432424349] 
\draw    (170,130) -- (200,160) ;
%Straight Lines [id:da8826359938106114] 
\draw    (200,130) -- (170,160) ;
%Straight Lines [id:da09050555081839495] 
\draw    (170,100) -- (200,130) ;
%Straight Lines [id:da007446639619850148] 
\draw    (420,100) -- (390,130) ;
%Straight Lines [id:da04640491242245515] 
\draw    (390,130) -- (420,160) ;
%Straight Lines [id:da5688661618409079] 
\draw    (420,130) -- (390,160) ;
%Straight Lines [id:da9785088862636417] 
\draw    (390,100) -- (420,130) ;
%Shape: Rectangle [id:dp39702567319548887] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (290,51) -- (300,51) -- (300,61) -- (290,61) -- cycle ;
%Straight Lines [id:da7871802583354958] 
\draw    (290,51) -- (290,61) ;
%Straight Lines [id:da9414676659917581] 
\draw    (300,51) -- (300,61) ;

%Shape: Rectangle [id:dp5481226434799608] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (290,21) -- (300,21) -- (300,31) -- (290,31) -- cycle ;
%Straight Lines [id:da3156557897229856] 
\draw    (290,21) -- (290,31) ;
%Straight Lines [id:da8853559374517133] 
\draw    (300,21) -- (300,31) ;

%Shape: Rectangle [id:dp5733290886019988] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (410,140) -- (410,150) -- (400,150) -- (400,140) -- cycle ;
%Straight Lines [id:da7343211068353962] 
\draw    (410,140) -- (400,140) ;
%Straight Lines [id:da1481989091307021] 
\draw    (410,150) -- (400,150) ;

%Shape: Rectangle [id:dp5551463550789624] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (400,110) -- (410,110) -- (410,120) -- (400,120) -- cycle ;
%Straight Lines [id:da7176612222274925] 
\draw    (400,110) -- (400,120) ;
%Straight Lines [id:da9858255259568124] 
\draw    (410,110) -- (410,120) ;

%Shape: Rectangle [id:dp05867462263651935] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (190,110) -- (190,120) -- (180,120) -- (180,110) -- cycle ;
%Straight Lines [id:da7304628540383304] 
\draw    (190,110) -- (180,110) ;
%Straight Lines [id:da2948766320465336] 
\draw    (190,120) -- (180,120) ;

%Shape: Rectangle [id:dp8189953227512301] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (180,140) -- (190,140) -- (190,150) -- (180,150) -- cycle ;
%Straight Lines [id:da3590307015788734] 
\draw    (180,140) -- (180,150) ;
%Straight Lines [id:da7176085692248908] 
\draw    (190,140) -- (190,150) ;

%Shape: Rectangle [id:dp08957407595846834] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (300,200) -- (300,210) -- (290,210) -- (290,200) -- cycle ;
%Straight Lines [id:da6081811491282249] 
\draw    (300,200) -- (290,200) ;
%Straight Lines [id:da16047669175462442] 
\draw    (300,210) -- (290,210) ;

%Shape: Rectangle [id:dp7548305896309213] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (300,230) -- (300,240) -- (290,240) -- (290,230) -- cycle ;
%Straight Lines [id:da4928329594098717] 
\draw    (300,230) -- (290,230) ;
%Straight Lines [id:da818378119533313] 
\draw    (300,240) -- (290,240) ;

%Straight Lines [id:da8889419649289663] 
\draw    (70,298) -- (258,298) ;
\draw [shift={(260,298)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6302263400953958] 
\draw    (72,308) -- (260,308) ;
\draw [shift={(70,308)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da1027069608785206] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (70.72,142.07) .. controls (94.48,210.25) and (118.93,250.43) .. (260,250) ;
\draw [shift={(260,250)}, rotate = 179.83] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(70,140)}, rotate = 70.93] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da14855041783366174] 
\draw    (220,90) -- (258.59,51.41) ;
\draw [shift={(260,50)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da01804911670443554] 
\draw    (330,50) -- (368.59,88.59) ;
\draw [shift={(370,90)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da10026295997042445] 
\draw    (330,220) -- (368.59,181.41) ;
\draw [shift={(370,180)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1428184414139363] 
\draw    (220,180) -- (258.59,218.59) ;
\draw [shift={(260,220)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8483369798493005] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (221.41,98.59) -- (260,60) ;
\draw [shift={(220,100)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da04592445078456242] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (331.41,61.41) -- (370,100) ;
\draw [shift={(330,60)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8184457907062523] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (331.41,208.59) -- (370,170) ;
\draw [shift={(330,210)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da197766941660505] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (221.41,171.41) -- (260,210) ;
\draw [shift={(220,170)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8235233463702102] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (401,180) .. controls (400.67,219.08) and (373.5,238.43) .. (332.87,239.94) ;
\draw [shift={(331,240)}, rotate = 358.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7485364588535984] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (260,240) .. controls (226.84,240.34) and (199.17,233.23) .. (199.94,191.91) ;
\draw [shift={(200,190)}, rotate = 92.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8385794925407504] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (70.72,117.93) .. controls (94.48,49.95) and (118.93,19.57) .. (260,20) ;
\draw [shift={(260,20)}, rotate = 180.17] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(70,120)}, rotate = 289.07] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Arc [id:dp21547730604640702] 
\draw  [draw opacity=0] (320.88,293.16) .. controls (323.61,289.42) and (328.02,287) .. (333,287) .. controls (341.28,287) and (348,293.72) .. (348,302) .. controls (348,310.28) and (341.28,317) .. (333,317) .. controls (328.44,317) and (324.35,314.96) .. (321.6,311.75) -- (333,302) -- cycle ; \draw   (320.88,293.16) .. controls (323.61,289.42) and (328.02,287) .. (333,287) .. controls (341.28,287) and (348,293.72) .. (348,302) .. controls (348,310.28) and (341.28,317) .. (333,317) .. controls (328.44,317) and (324.35,314.96) .. (321.6,311.75) ;  
%Straight Lines [id:da013274460574405067] 
\draw    (320.88,293.16) -- (319.2,295.4) ;
\draw [shift={(318,297)}, rotate = 306.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;

% Text Node
\draw (32.5,292.4) node [anchor=north] [inner sep=0.75pt]    {$[ T]$};
% Text Node
\draw (295.5,292.4) node [anchor=north] [inner sep=0.75pt]    {$[ T']$};
% Text Node
\draw (186,168.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$00$};
% Text Node
\draw (405.5,169.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$11$};
% Text Node
\draw (295.5,258.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$10$};
% Text Node
\draw (295.5,75.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$01$};
% Text Node
\draw (238,66.6) node [anchor=south east] [inner sep=0.75pt]  [font=\scriptsize]  {$e_{2}$};
% Text Node
\draw (352,66.6) node [anchor=south west] [inner sep=0.75pt]  [font=\scriptsize]  {$e_{1}$};
% Text Node
\draw (352,203.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$-e_{2}$};
% Text Node
\draw (238,203.4) node [anchor=north east] [inner sep=0.75pt]  [font=\scriptsize]  {$e_{1}$};
% Text Node
\draw (242,83.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\chi _{2}$};
% Text Node
\draw (348,83.4) node [anchor=north east] [inner sep=0.75pt]  [font=\scriptsize]  {$\chi _{1}$};
% Text Node
\draw (348,186.6) node [anchor=south east] [inner sep=0.75pt]  [font=\scriptsize]  {$-\chi _{2}$};
% Text Node
\draw (242,186.6) node [anchor=south west] [inner sep=0.75pt]  [font=\scriptsize]  {$\chi _{1}$};
% Text Node
\draw (392,216.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$h=\iota $};
% Text Node
\draw (199,216.4) node [anchor=north east] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$h\ =\ -\epsilon $};
% Text Node
\draw (165,294.6) node [anchor=south] [inner sep=0.75pt]    {$f$};
% Text Node
\draw (165,311.4) node [anchor=north] [inner sep=0.75pt]    {$g$};
% Text Node
\draw (351,303) node [anchor=west] [inner sep=0.75pt]    {$h$};


\end{tikzpicture}

==> tikzpictures/R2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,109); %set diagram left start at 0, and has height of 109

%Straight Lines [id:da8255568648393312] 
\draw    (138.59,11.41) -- (110,40) ;
\draw [shift={(140,10)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Circle [id:dp7502701104424659] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (120,25) .. controls (120,22.24) and (122.24,20) .. (125,20) .. controls (127.76,20) and (130,22.24) .. (130,25) .. controls (130,27.76) and (127.76,30) .. (125,30) .. controls (122.24,30) and (120,27.76) .. (120,25) -- cycle ;
%Straight Lines [id:da8671986938204884] 
\draw    (110,40) -- (140,70) ;
%Shape: Circle [id:dp5232968572354394] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (120,55) .. controls (120,52.24) and (122.24,50) .. (125,50) .. controls (127.76,50) and (130,52.24) .. (130,55) .. controls (130,57.76) and (127.76,60) .. (125,60) .. controls (122.24,60) and (120,57.76) .. (120,55) -- cycle ;
%Straight Lines [id:da7341517803897544] 
\draw    (140,40) -- (110,70) ;

%Straight Lines [id:da6941403253766583] 
\draw    (10,12) -- (10,70) ;
\draw [shift={(10,10)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da7499397762631692] 
\draw    (40,12) -- (40,70) ;
\draw [shift={(40,10)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;

%Straight Lines [id:da9679321269383676] 
\draw    (111.41,11.41) -- (140,40) ;
\draw [shift={(110,10)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;

% Text Node
\draw (146,52) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize]  {$c_{1}$};
% Text Node
\draw (146,22) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize]  {$c_{2}$};
% Text Node
\draw (26.5,82.4) node [anchor=north] [inner sep=0.75pt]    {$T$};
% Text Node
\draw (126.5,82.4) node [anchor=north] [inner sep=0.75pt]    {$T'$};


\end{tikzpicture}

==> tikzpictures/R3-maps.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.7,xscale=.7]
%uncomment if require: \path (0,313); %set diagram left start at 0, and has height of 313

%Straight Lines [id:da6184562497803956] 
\draw    (103.4,10) -- (133.4,40) ;
%Shape: Circle [id:dp3964076156466323] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (113.4,25) .. controls (113.4,22.24) and (115.64,20) .. (118.4,20) .. controls (121.16,20) and (123.4,22.24) .. (123.4,25) .. controls (123.4,27.76) and (121.16,30) .. (118.4,30) .. controls (115.64,30) and (113.4,27.76) .. (113.4,25) -- cycle ;
%Straight Lines [id:da5811366499908863] 
\draw    (133.4,10) -- (103.4,40) ;
%Straight Lines [id:da2293743659132429] 
\draw    (103.4,70) -- (133.4,100) ;
%Shape: Circle [id:dp7632641274021227] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (113.4,85) .. controls (113.4,82.24) and (115.64,80) .. (118.4,80) .. controls (121.16,80) and (123.4,82.24) .. (123.4,85) .. controls (123.4,87.76) and (121.16,90) .. (118.4,90) .. controls (115.64,90) and (113.4,87.76) .. (113.4,85) -- cycle ;
%Straight Lines [id:da9160939047831086] 
\draw    (133.4,70) -- (103.4,100) ;

%Straight Lines [id:da4329289594113688] 
\draw    (133.4,40) -- (163.4,70) ;
%Shape: Circle [id:dp833758340590317] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (143.4,55) .. controls (143.4,52.24) and (145.64,50) .. (148.4,50) .. controls (151.16,50) and (153.4,52.24) .. (153.4,55) .. controls (153.4,57.76) and (151.16,60) .. (148.4,60) .. controls (145.64,60) and (143.4,57.76) .. (143.4,55) -- cycle ;
%Straight Lines [id:da9107920857627096] 
\draw    (163.4,40) -- (133.4,70) ;

%Straight Lines [id:da0610235130085518] 
\draw    (103.4,40) -- (103.4,70) ;
%Straight Lines [id:da9211603532690921] 
\draw    (163.4,70) -- (163.4,100) ;
%Straight Lines [id:da586618387651035] 
\draw    (163.4,10) -- (163.4,40) ;
%Shape: Rectangle [id:dp5483559945630617] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (113.4,80) -- (123.4,80) -- (123.4,90) -- (113.4,90) -- cycle ;
%Straight Lines [id:da10185148706293778] 
\draw    (113.4,80) -- (113.4,90) ;
%Straight Lines [id:da07336418838038006] 
\draw    (123.4,80) -- (123.4,90) ;

%Straight Lines [id:da23261939884028326] 
\draw    (310,10) -- (340,40) ;
%Shape: Circle [id:dp7652055466937088] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (320,25) .. controls (320,22.24) and (322.24,20) .. (325,20) .. controls (327.76,20) and (330,22.24) .. (330,25) .. controls (330,27.76) and (327.76,30) .. (325,30) .. controls (322.24,30) and (320,27.76) .. (320,25) -- cycle ;
%Straight Lines [id:da483042362142004] 
\draw    (340,10) -- (310,40) ;
%Straight Lines [id:da7971387009745798] 
\draw    (310,70) -- (340,100) ;
%Shape: Circle [id:dp0426094845658036] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (320,85) .. controls (320,82.24) and (322.24,80) .. (325,80) .. controls (327.76,80) and (330,82.24) .. (330,85) .. controls (330,87.76) and (327.76,90) .. (325,90) .. controls (322.24,90) and (320,87.76) .. (320,85) -- cycle ;
%Straight Lines [id:da29224138775657094] 
\draw    (340,70) -- (310,100) ;

%Straight Lines [id:da701030790177898] 
\draw    (340,40) -- (370,70) ;
%Shape: Circle [id:dp9632559095447689] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (350,55) .. controls (350,52.24) and (352.24,50) .. (355,50) .. controls (357.76,50) and (360,52.24) .. (360,55) .. controls (360,57.76) and (357.76,60) .. (355,60) .. controls (352.24,60) and (350,57.76) .. (350,55) -- cycle ;
%Straight Lines [id:da76350277214047] 
\draw    (370,40) -- (340,70) ;

%Straight Lines [id:da4934936357583555] 
\draw    (310,40) -- (310,70) ;
%Straight Lines [id:da19311614510003405] 
\draw    (370,70) -- (370,100) ;
%Straight Lines [id:da03058947740946316] 
\draw    (370,10) -- (370,40) ;
%Shape: Rectangle [id:dp03980614611141564] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (330,80) -- (330,90) -- (320,90) -- (320,80) -- cycle ;
%Straight Lines [id:da1116076887403421] 
\draw    (330,80) -- (320,80) ;
%Straight Lines [id:da6409430093580232] 
\draw    (330,90) -- (320,90) ;

%Straight Lines [id:da38971024955945466] 
\draw    (103.4,190) -- (163.4,270) ;
%Straight Lines [id:da42166070757131935] 
\draw    (310,190) -- (370,270) ;
%Straight Lines [id:da024211621605302325] 
\draw    (340,190) -- (340,210) ;
%Straight Lines [id:da360306460020718] 
\draw    (370,190) -- (370,210) ;
%Straight Lines [id:da21458466381974461] 
\draw    (351,170) -- (351,122) ;
\draw [shift={(351,120)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9430555304228853] 
\draw    (341,168) -- (341,120) ;
\draw [shift={(341,170)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp8798748143179783] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (118.4,217) .. controls (118.4,214.24) and (120.64,212) .. (123.4,212) .. controls (126.16,212) and (128.4,214.24) .. (128.4,217) .. controls (128.4,219.76) and (126.16,222) .. (123.4,222) .. controls (120.64,222) and (118.4,219.76) .. (118.4,217) -- cycle ;
%Shape: Circle [id:dp7210632844071109] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (138.4,243) .. controls (138.4,240.24) and (140.64,238) .. (143.4,238) .. controls (146.16,238) and (148.4,240.24) .. (148.4,243) .. controls (148.4,245.76) and (146.16,248) .. (143.4,248) .. controls (140.64,248) and (138.4,245.76) .. (138.4,243) -- cycle ;
%Straight Lines [id:da7260213913167937] 
\draw    (133.4,190) -- (103.4,270) ;
%Straight Lines [id:da4334318191743769] 
\draw    (163.4,190) -- (133.4,270) ;
%Straight Lines [id:da08619196771787452] 
\draw    (310,250) -- (310,270) ;
%Straight Lines [id:da7731167622967944] 
\draw    (340,250) -- (340,270) ;
%Straight Lines [id:da5832743881626109] 
\draw    (330,240) -- (340,250) ;
%Straight Lines [id:da9485975889477645] 
\draw    (340,210) -- (350,220) ;
%Straight Lines [id:da03557147111429848] 
\draw    (360,220) -- (370,210) ;
%Straight Lines [id:da9520336946396606] 
\draw    (310,250) -- (320,240) ;
%Straight Lines [id:da19347701060171263] 
\draw    (320,240) -- (330,240) ;
%Straight Lines [id:da7212345226316074] 
\draw    (350,220) -- (360,220) ;
%Straight Lines [id:da5417634334022701] 
\draw    (131.4,120) -- (131.4,170) ;
%Straight Lines [id:da5045423664128775] 
\draw    (127.4,120) -- (127.4,170) ;

%Straight Lines [id:da6826561916569921] 
\draw    (200,50) -- (268,50) ;
\draw [shift={(270,50)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da7911452885971719] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (202,60) -- (270,60) ;
\draw [shift={(200,60)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da4974977474428639] 
\draw    (200,229) -- (268,229) ;
\draw [shift={(270,229)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da037781963201938384] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (202,239) -- (270,239) ;
\draw [shift={(200,239)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Arc [id:dp7282894000295749] 
\draw  [draw opacity=0] (382.88,46.16) .. controls (385.61,42.42) and (390.02,40) .. (395,40) .. controls (403.28,40) and (410,46.72) .. (410,55) .. controls (410,63.28) and (403.28,70) .. (395,70) .. controls (390.44,70) and (386.35,67.96) .. (383.6,64.75) -- (395,55) -- cycle ; \draw   (382.88,46.16) .. controls (385.61,42.42) and (390.02,40) .. (395,40) .. controls (403.28,40) and (410,46.72) .. (410,55) .. controls (410,63.28) and (403.28,70) .. (395,70) .. controls (390.44,70) and (386.35,67.96) .. (383.6,64.75) ;  
%Straight Lines [id:da8465424433099045] 
\draw    (382.88,46.16) -- (381.2,48.4) ;
\draw [shift={(380,50)}, rotate = 306.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da05473738753827517] 
\draw    (31.5,80) -- (31.5,198) ;
\draw [shift={(31.5,200)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8571319864730779] 
\draw    (40,82) -- (40,200) ;
\draw [shift={(40,80)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da8257736936263873] 
\draw    (196.6,180) -- (278.56,101.38) ;
\draw [shift={(280,100)}, rotate = 136.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;

% Text Node
\draw (353,145) node [anchor=west] [inner sep=0.75pt]    {$f$};
% Text Node
\draw (339,145) node [anchor=east] [inner sep=0.75pt]    {$g$};
% Text Node
\draw (233.5,46.6) node [anchor=south] [inner sep=0.75pt]    {$e$};
% Text Node
\draw (233.5,62.4) node [anchor=north] [inner sep=0.75pt]    {$\chi _{1}$};
% Text Node
\draw (233.5,225.6) node [anchor=south] [inner sep=0.75pt]    {$ge$};
% Text Node
\draw (233.5,241.4) node [anchor=north] [inner sep=0.75pt]    {$\chi _{1} f$};
% Text Node
\draw (411,50) node [anchor=west] [inner sep=0.75pt]    {$-h$};
% Text Node
\draw (37,42.4) node [anchor=north] [inner sep=0.75pt]    {$[ T]$};
% Text Node
\draw (37,222.4) node [anchor=north] [inner sep=0.75pt]    {$E$};
% Text Node
\draw (29.5,140) node [anchor=east] [inner sep=0.75pt]    {$G$};
% Text Node
\draw (42,140) node [anchor=west] [inner sep=0.75pt]    {$F$};
% Text Node
\draw (236.3,136.6) node [anchor=south east] [inner sep=0.75pt]    {$-he$};


\end{tikzpicture}

==> tikzpictures/R3-tau.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.55,xscale=.55]
%uncomment if require: \path (0,521); %set diagram left start at 0, and has height of 521

%Straight Lines [id:da07550797615847527] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (430,130) -- (430,248) ;
\draw [shift={(430,250)}, rotate = 270] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7327257367714809] 
\draw    (40,10) -- (70,40) ;
%Shape: Circle [id:dp24776643362853945] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (50,25) .. controls (50,22.24) and (52.24,20) .. (55,20) .. controls (57.76,20) and (60,22.24) .. (60,25) .. controls (60,27.76) and (57.76,30) .. (55,30) .. controls (52.24,30) and (50,27.76) .. (50,25) -- cycle ;
%Straight Lines [id:da4970630619735795] 
\draw    (70,10) -- (40,40) ;
%Straight Lines [id:da07101788177064428] 
\draw    (40,70) -- (70,100) ;
%Shape: Circle [id:dp6641827309088246] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (50,85) .. controls (50,82.24) and (52.24,80) .. (55,80) .. controls (57.76,80) and (60,82.24) .. (60,85) .. controls (60,87.76) and (57.76,90) .. (55,90) .. controls (52.24,90) and (50,87.76) .. (50,85) -- cycle ;
%Straight Lines [id:da9197940186153413] 
\draw    (70,70) -- (40,100) ;

%Straight Lines [id:da27287151041363633] 
\draw    (70,40) -- (100,70) ;
%Shape: Circle [id:dp9771741890698834] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (80,55) .. controls (80,52.24) and (82.24,50) .. (85,50) .. controls (87.76,50) and (90,52.24) .. (90,55) .. controls (90,57.76) and (87.76,60) .. (85,60) .. controls (82.24,60) and (80,57.76) .. (80,55) -- cycle ;
%Straight Lines [id:da8454140215440995] 
\draw    (100,40) -- (70,70) ;

%Straight Lines [id:da028033803722327444] 
\draw    (40,40) -- (40,70) ;
%Straight Lines [id:da6948209035938964] 
\draw    (100,70) -- (100,100) ;
%Straight Lines [id:da4263643827380327] 
\draw    (100,10) -- (100,40) ;
%Shape: Rectangle [id:dp8380141118285108] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (60,90) -- (50,90) -- (50,80) -- (60,80) -- cycle ;
%Straight Lines [id:da38304399337391537] 
\draw    (60,90) -- (60,80) ;
%Straight Lines [id:da36745674769319225] 
\draw    (50,90) -- (50,80) ;

%Straight Lines [id:da38831090457529205] 
\draw    (100,360) -- (70,330) ;
%Shape: Circle [id:dp9256056078090125] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (90,345) .. controls (90,347.76) and (87.76,350) .. (85,350) .. controls (82.24,350) and (80,347.76) .. (80,345) .. controls (80,342.24) and (82.24,340) .. (85,340) .. controls (87.76,340) and (90,342.24) .. (90,345) -- cycle ;
%Straight Lines [id:da7069469193417404] 
\draw    (70,360) -- (100,330) ;
%Straight Lines [id:da12382993146417232] 
\draw    (100,300) -- (70,270) ;
%Shape: Circle [id:dp41209395418420036] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (90,285) .. controls (90,287.76) and (87.76,290) .. (85,290) .. controls (82.24,290) and (80,287.76) .. (80,285) .. controls (80,282.24) and (82.24,280) .. (85,280) .. controls (87.76,280) and (90,282.24) .. (90,285) -- cycle ;
%Straight Lines [id:da16071822447985074] 
\draw    (70,300) -- (100,270) ;

%Straight Lines [id:da20642122725390433] 
\draw    (70,330) -- (40,300) ;
%Shape: Circle [id:dp8465831215151609] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (60,315) .. controls (60,317.76) and (57.76,320) .. (55,320) .. controls (52.24,320) and (50,317.76) .. (50,315) .. controls (50,312.24) and (52.24,310) .. (55,310) .. controls (57.76,310) and (60,312.24) .. (60,315) -- cycle ;
%Straight Lines [id:da8959037722775652] 
\draw    (40,330) -- (70,300) ;

%Straight Lines [id:da8920770330203709] 
\draw    (100,330) -- (100,300) ;
%Straight Lines [id:da4528665978832648] 
\draw    (40,300) -- (40,270) ;
%Straight Lines [id:da023912852181644073] 
\draw    (40,360) -- (40,330) ;
%Shape: Rectangle [id:dp3782731254133912] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (80,280) -- (90,280) -- (90,290) -- (80,290) -- cycle ;
%Straight Lines [id:da14248431247115234] 
\draw    (80,280) -- (80,290) ;
%Straight Lines [id:da5553027128446716] 
\draw    (90,280) -- (90,290) ;

%Straight Lines [id:da46469865874931604] 
\draw    (190,10) -- (220,40) ;
%Shape: Circle [id:dp20083978223588905] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (200,25) .. controls (200,22.24) and (202.24,20) .. (205,20) .. controls (207.76,20) and (210,22.24) .. (210,25) .. controls (210,27.76) and (207.76,30) .. (205,30) .. controls (202.24,30) and (200,27.76) .. (200,25) -- cycle ;
%Straight Lines [id:da8694340454032711] 
\draw    (220,10) -- (190,40) ;
%Straight Lines [id:da6256913795715494] 
\draw    (190,70) -- (220,100) ;
%Shape: Circle [id:dp4267413023203498] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (200,85) .. controls (200,82.24) and (202.24,80) .. (205,80) .. controls (207.76,80) and (210,82.24) .. (210,85) .. controls (210,87.76) and (207.76,90) .. (205,90) .. controls (202.24,90) and (200,87.76) .. (200,85) -- cycle ;
%Straight Lines [id:da1775224679846148] 
\draw    (220,70) -- (190,100) ;

%Straight Lines [id:da3265049614696468] 
\draw    (220,40) -- (250,70) ;
%Shape: Circle [id:dp2759187075363726] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (230,55) .. controls (230,52.24) and (232.24,50) .. (235,50) .. controls (237.76,50) and (240,52.24) .. (240,55) .. controls (240,57.76) and (237.76,60) .. (235,60) .. controls (232.24,60) and (230,57.76) .. (230,55) -- cycle ;
%Straight Lines [id:da5855734647739363] 
\draw    (250,40) -- (220,70) ;

%Straight Lines [id:da198369722198952] 
\draw    (190,40) -- (190,70) ;
%Straight Lines [id:da16448381821348146] 
\draw    (250,70) -- (250,100) ;
%Straight Lines [id:da36977035669877856] 
\draw    (250,10) -- (250,40) ;
%Shape: Rectangle [id:dp2709040419982638] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (210,90) -- (200,90) -- (200,80) -- (210,80) -- cycle ;
%Straight Lines [id:da961889631564326] 
\draw    (210,90) -- (210,80) ;
%Straight Lines [id:da5039194578338115] 
\draw    (200,90) -- (200,80) ;

%Shape: Rectangle [id:dp34497312963411386] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (230,50) -- (240,50) -- (240,60) -- (230,60) -- cycle ;
%Straight Lines [id:da9912924814352766] 
\draw    (230,50) -- (230,60) ;
%Straight Lines [id:da25034266699993524] 
\draw    (240,50) -- (240,60) ;

%Shape: Rectangle [id:dp6423605159154221] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (200,20) -- (210,20) -- (210,30) -- (200,30) -- cycle ;
%Straight Lines [id:da6063859842547212] 
\draw    (200,20) -- (200,30) ;
%Straight Lines [id:da615337185331897] 
\draw    (210,20) -- (210,30) ;


%Straight Lines [id:da8132143291924218] 
\draw    (250,360) -- (220,330) ;
%Shape: Circle [id:dp12548480511267246] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (240,345) .. controls (240,347.76) and (237.76,350) .. (235,350) .. controls (232.24,350) and (230,347.76) .. (230,345) .. controls (230,342.24) and (232.24,340) .. (235,340) .. controls (237.76,340) and (240,342.24) .. (240,345) -- cycle ;
%Straight Lines [id:da3288609673435301] 
\draw    (220,360) -- (250,330) ;
%Straight Lines [id:da4443569516124065] 
\draw    (250,300) -- (220,270) ;
%Shape: Circle [id:dp34153476497152524] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (240,285) .. controls (240,287.76) and (237.76,290) .. (235,290) .. controls (232.24,290) and (230,287.76) .. (230,285) .. controls (230,282.24) and (232.24,280) .. (235,280) .. controls (237.76,280) and (240,282.24) .. (240,285) -- cycle ;
%Straight Lines [id:da38910129030472573] 
\draw    (220,300) -- (250,270) ;

%Straight Lines [id:da5259232983811514] 
\draw    (220,330) -- (190,300) ;
%Shape: Circle [id:dp4554034434979132] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (210,315) .. controls (210,317.76) and (207.76,320) .. (205,320) .. controls (202.24,320) and (200,317.76) .. (200,315) .. controls (200,312.24) and (202.24,310) .. (205,310) .. controls (207.76,310) and (210,312.24) .. (210,315) -- cycle ;
%Straight Lines [id:da277695485495529] 
\draw    (190,330) -- (220,300) ;

%Straight Lines [id:da9884536710215219] 
\draw    (250,330) -- (250,300) ;
%Straight Lines [id:da9106085150855511] 
\draw    (190,300) -- (190,270) ;
%Straight Lines [id:da3656222173658511] 
\draw    (190,360) -- (190,330) ;
%Shape: Rectangle [id:dp3858915048844015] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (230,280) -- (240,280) -- (240,290) -- (230,290) -- cycle ;
%Straight Lines [id:da6249843965784763] 
\draw    (230,280) -- (230,290) ;
%Straight Lines [id:da7958951717047794] 
\draw    (240,280) -- (240,290) ;

%Shape: Rectangle [id:dp6938203234930675] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (230,340) -- (240,340) -- (240,350) -- (230,350) -- cycle ;
%Straight Lines [id:da22191538225887153] 
\draw    (230,340) -- (230,350) ;
%Straight Lines [id:da32308431730615206] 
\draw    (240,340) -- (240,350) ;

%Shape: Rectangle [id:dp2638095713143893] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (200,310) -- (210,310) -- (210,320) -- (200,320) -- cycle ;
%Straight Lines [id:da5521913664329805] 
\draw    (200,310) -- (200,320) ;
%Straight Lines [id:da21098722245698176] 
\draw    (210,310) -- (210,320) ;


%Straight Lines [id:da2802181221924517] 
\draw    (400,10) -- (430,40) ;
%Shape: Circle [id:dp4476733218388913] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (410,25) .. controls (410,22.24) and (412.24,20) .. (415,20) .. controls (417.76,20) and (420,22.24) .. (420,25) .. controls (420,27.76) and (417.76,30) .. (415,30) .. controls (412.24,30) and (410,27.76) .. (410,25) -- cycle ;
%Straight Lines [id:da24721531066858904] 
\draw    (430,10) -- (400,40) ;
%Straight Lines [id:da4276615182075215] 
\draw    (400,70) -- (430,100) ;
%Shape: Circle [id:dp6390097142832498] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (410,85) .. controls (410,82.24) and (412.24,80) .. (415,80) .. controls (417.76,80) and (420,82.24) .. (420,85) .. controls (420,87.76) and (417.76,90) .. (415,90) .. controls (412.24,90) and (410,87.76) .. (410,85) -- cycle ;
%Straight Lines [id:da16941144737488778] 
\draw    (430,70) -- (400,100) ;

%Straight Lines [id:da3524671148267128] 
\draw    (430,40) -- (460,70) ;
%Shape: Circle [id:dp7820159750635504] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (440,55) .. controls (440,52.24) and (442.24,50) .. (445,50) .. controls (447.76,50) and (450,52.24) .. (450,55) .. controls (450,57.76) and (447.76,60) .. (445,60) .. controls (442.24,60) and (440,57.76) .. (440,55) -- cycle ;
%Straight Lines [id:da3188447284411421] 
\draw    (460,40) -- (430,70) ;

%Straight Lines [id:da5437851275313342] 
\draw    (460,70) -- (460,100) ;
%Straight Lines [id:da11536952072859719] 
\draw    (460,10) -- (460,40) ;
%Shape: Rectangle [id:dp8793485243707717] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (420,90) -- (410,90) -- (410,80) -- (420,80) -- cycle ;
%Straight Lines [id:da04066658388663902] 
\draw    (420,90) -- (420,80) ;
%Straight Lines [id:da9694597079732586] 
\draw    (410,90) -- (410,80) ;

%Shape: Rectangle [id:dp37462580148101654] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (450,50) -- (450,60) -- (440,60) -- (440,50) -- cycle ;
%Straight Lines [id:da8336581207401108] 
\draw    (450,50) -- (440,50) ;
%Straight Lines [id:da22869848600017317] 
\draw    (450,60) -- (440,60) ;

%Shape: Rectangle [id:dp09487338613004048] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (410,20) -- (420,20) -- (420,30) -- (410,30) -- cycle ;
%Straight Lines [id:da0734148233286237] 
\draw    (410,20) -- (410,30) ;
%Straight Lines [id:da5620660426338908] 
\draw    (420,20) -- (420,30) ;

%Straight Lines [id:da34496787360755965] 
\draw    (400,40) -- (400,70) ;

%Straight Lines [id:da5440708455413141] 
\draw    (460,360) -- (430,330) ;
%Shape: Circle [id:dp13344725699362125] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (450,345) .. controls (450,347.76) and (447.76,350) .. (445,350) .. controls (442.24,350) and (440,347.76) .. (440,345) .. controls (440,342.24) and (442.24,340) .. (445,340) .. controls (447.76,340) and (450,342.24) .. (450,345) -- cycle ;
%Straight Lines [id:da6615612851962803] 
\draw    (430,360) -- (460,330) ;
%Straight Lines [id:da1919928391470136] 
\draw    (460,300) -- (430,270) ;
%Shape: Circle [id:dp6396866781321422] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (450,285) .. controls (450,287.76) and (447.76,290) .. (445,290) .. controls (442.24,290) and (440,287.76) .. (440,285) .. controls (440,282.24) and (442.24,280) .. (445,280) .. controls (447.76,280) and (450,282.24) .. (450,285) -- cycle ;
%Straight Lines [id:da3906558742013664] 
\draw    (430,300) -- (460,270) ;

%Straight Lines [id:da43545431551646463] 
\draw    (430,330) -- (400,300) ;
%Shape: Circle [id:dp4987801178745125] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (420,315) .. controls (420,317.76) and (417.76,320) .. (415,320) .. controls (412.24,320) and (410,317.76) .. (410,315) .. controls (410,312.24) and (412.24,310) .. (415,310) .. controls (417.76,310) and (420,312.24) .. (420,315) -- cycle ;
%Straight Lines [id:da6179592376332862] 
\draw    (400,330) -- (430,300) ;

%Straight Lines [id:da7719097634356369] 
\draw    (460,330) -- (460,300) ;
%Straight Lines [id:da11346948644362631] 
\draw    (400,300) -- (400,270) ;
%Straight Lines [id:da9922149897794539] 
\draw    (400,360) -- (400,330) ;
%Shape: Rectangle [id:dp7947816345646532] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (440,280) -- (450,280) -- (450,290) -- (440,290) -- cycle ;
%Straight Lines [id:da2955064375728129] 
\draw    (440,280) -- (440,290) ;
%Straight Lines [id:da6733835739866632] 
\draw    (450,280) -- (450,290) ;

%Shape: Rectangle [id:dp02084944315689541] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (450,340) -- (450,350) -- (440,350) -- (440,340) -- cycle ;
%Straight Lines [id:da10360253995148094] 
\draw    (450,340) -- (440,340) ;
%Straight Lines [id:da7620775617467311] 
\draw    (450,350) -- (440,350) ;

%Shape: Rectangle [id:dp5601100779795628] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (410,310) -- (420,310) -- (420,320) -- (410,320) -- cycle ;
%Straight Lines [id:da5708154968448923] 
\draw    (410,310) -- (410,320) ;
%Straight Lines [id:da7621885196890387] 
\draw    (420,310) -- (420,320) ;


%Straight Lines [id:da2915057175820529] 
\draw    (270,140) -- (300,170) ;
%Shape: Circle [id:dp744330647373152] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (280,155) .. controls (280,152.24) and (282.24,150) .. (285,150) .. controls (287.76,150) and (290,152.24) .. (290,155) .. controls (290,157.76) and (287.76,160) .. (285,160) .. controls (282.24,160) and (280,157.76) .. (280,155) -- cycle ;
%Straight Lines [id:da42369981739579254] 
\draw    (300,140) -- (270,170) ;
%Straight Lines [id:da5196264600550223] 
\draw    (270,200) -- (300,230) ;
%Shape: Circle [id:dp4919702326040174] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (280,215) .. controls (280,212.24) and (282.24,210) .. (285,210) .. controls (287.76,210) and (290,212.24) .. (290,215) .. controls (290,217.76) and (287.76,220) .. (285,220) .. controls (282.24,220) and (280,217.76) .. (280,215) -- cycle ;
%Straight Lines [id:da669293251251918] 
\draw    (300,200) -- (270,230) ;

%Straight Lines [id:da6803754613602043] 
\draw    (300,170) -- (330,200) ;
%Shape: Circle [id:dp795323566173487] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (310,185) .. controls (310,182.24) and (312.24,180) .. (315,180) .. controls (317.76,180) and (320,182.24) .. (320,185) .. controls (320,187.76) and (317.76,190) .. (315,190) .. controls (312.24,190) and (310,187.76) .. (310,185) -- cycle ;
%Straight Lines [id:da7736254219504602] 
\draw    (330,170) -- (300,200) ;

%Straight Lines [id:da7512155713916375] 
\draw    (270,170) -- (270,200) ;
%Straight Lines [id:da6177859582111829] 
\draw    (330,200) -- (330,230) ;
%Straight Lines [id:da15604088421526485] 
\draw    (330,140) -- (330,170) ;
%Shape: Rectangle [id:dp3004110233683396] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (290,220) -- (280,220) -- (280,210) -- (290,210) -- cycle ;
%Straight Lines [id:da30280451703122835] 
\draw    (290,220) -- (290,210) ;
%Straight Lines [id:da9389532783807263] 
\draw    (280,220) -- (280,210) ;

%Shape: Rectangle [id:dp551783222543364] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (310,180) -- (320,180) -- (320,190) -- (310,190) -- cycle ;
%Straight Lines [id:da8007958896341945] 
\draw    (310,180) -- (310,190) ;
%Straight Lines [id:da6917070558265295] 
\draw    (320,180) -- (320,190) ;

%Shape: Rectangle [id:dp09866631496126654] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (290,150) -- (290,160) -- (280,160) -- (280,150) -- cycle ;
%Straight Lines [id:da8230509808820723] 
\draw    (290,150) -- (280,150) ;
%Straight Lines [id:da31576233497426476] 
\draw    (290,160) -- (280,160) ;


%Straight Lines [id:da30488022880414434] 
\draw    (330,490) -- (300,460) ;
%Shape: Circle [id:dp9084244295708505] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (320,475) .. controls (320,477.76) and (317.76,480) .. (315,480) .. controls (312.24,480) and (310,477.76) .. (310,475) .. controls (310,472.24) and (312.24,470) .. (315,470) .. controls (317.76,470) and (320,472.24) .. (320,475) -- cycle ;
%Straight Lines [id:da9607097050746767] 
\draw    (300,490) -- (330,460) ;
%Straight Lines [id:da5165716382520803] 
\draw    (330,430) -- (300,400) ;
%Shape: Circle [id:dp20311044943299772] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (320,415) .. controls (320,417.76) and (317.76,420) .. (315,420) .. controls (312.24,420) and (310,417.76) .. (310,415) .. controls (310,412.24) and (312.24,410) .. (315,410) .. controls (317.76,410) and (320,412.24) .. (320,415) -- cycle ;
%Straight Lines [id:da1422866999255643] 
\draw    (300,430) -- (330,400) ;

%Straight Lines [id:da6704147532015092] 
\draw    (300,460) -- (270,430) ;
%Shape: Circle [id:dp6214053037242874] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (290,445) .. controls (290,447.76) and (287.76,450) .. (285,450) .. controls (282.24,450) and (280,447.76) .. (280,445) .. controls (280,442.24) and (282.24,440) .. (285,440) .. controls (287.76,440) and (290,442.24) .. (290,445) -- cycle ;
%Straight Lines [id:da9248047529048861] 
\draw    (270,460) -- (300,430) ;

%Straight Lines [id:da8484899623416281] 
\draw    (330,460) -- (330,430) ;
%Shape: Rectangle [id:dp2573827413723333] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (310,410) -- (320,410) -- (320,420) -- (310,420) -- cycle ;
%Straight Lines [id:da7850572333976306] 
\draw    (310,410) -- (310,420) ;
%Straight Lines [id:da25326266668510833] 
\draw    (320,410) -- (320,420) ;

%Shape: Rectangle [id:dp5195813321130209] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (310,470) -- (320,470) -- (320,480) -- (310,480) -- cycle ;
%Straight Lines [id:da7089308831985118] 
\draw    (310,470) -- (310,480) ;
%Straight Lines [id:da07391282006658628] 
\draw    (320,470) -- (320,480) ;

%Shape: Rectangle [id:dp8180763828099232] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (290,440) -- (290,450) -- (280,450) -- (280,440) -- cycle ;
%Straight Lines [id:da8337128995465546] 
\draw    (290,440) -- (280,440) ;
%Straight Lines [id:da7558148669901179] 
\draw    (290,450) -- (280,450) ;


%Straight Lines [id:da6785915607733415] 
\draw    (270,430) -- (270,400) ;
%Straight Lines [id:da8625269880906952] 
\draw    (270,490) -- (270,460) ;
%Straight Lines [id:da9196610189821784] 
\draw    (480,140) -- (510,170) ;
%Shape: Circle [id:dp07686156314435655] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (490,155) .. controls (490,152.24) and (492.24,150) .. (495,150) .. controls (497.76,150) and (500,152.24) .. (500,155) .. controls (500,157.76) and (497.76,160) .. (495,160) .. controls (492.24,160) and (490,157.76) .. (490,155) -- cycle ;
%Straight Lines [id:da6054573298445881] 
\draw    (510,140) -- (480,170) ;
%Straight Lines [id:da23596480631215577] 
\draw    (480,200) -- (510,230) ;
%Shape: Circle [id:dp9261443417979829] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (490,215) .. controls (490,212.24) and (492.24,210) .. (495,210) .. controls (497.76,210) and (500,212.24) .. (500,215) .. controls (500,217.76) and (497.76,220) .. (495,220) .. controls (492.24,220) and (490,217.76) .. (490,215) -- cycle ;
%Straight Lines [id:da9329288335010687] 
\draw    (510,200) -- (480,230) ;

%Straight Lines [id:da8151795642361368] 
\draw    (510,170) -- (540,200) ;
%Shape: Circle [id:dp82366579088519] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (520,185) .. controls (520,182.24) and (522.24,180) .. (525,180) .. controls (527.76,180) and (530,182.24) .. (530,185) .. controls (530,187.76) and (527.76,190) .. (525,190) .. controls (522.24,190) and (520,187.76) .. (520,185) -- cycle ;
%Straight Lines [id:da6847159629011819] 
\draw    (540,170) -- (510,200) ;

%Straight Lines [id:da8830055424092784] 
\draw    (540,200) -- (540,230) ;
%Straight Lines [id:da9443644000772926] 
\draw    (540,140) -- (540,170) ;
%Shape: Rectangle [id:dp7621711541958893] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (500,220) -- (490,220) -- (490,210) -- (500,210) -- cycle ;
%Straight Lines [id:da6349985374970961] 
\draw    (500,220) -- (500,210) ;
%Straight Lines [id:da5803677863568114] 
\draw    (490,220) -- (490,210) ;

%Shape: Rectangle [id:dp5816516455230133] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (530,180) -- (530,190) -- (520,190) -- (520,180) -- cycle ;
%Straight Lines [id:da8758458844061129] 
\draw    (530,180) -- (520,180) ;
%Straight Lines [id:da39923302438267516] 
\draw    (530,190) -- (520,190) ;

%Shape: Rectangle [id:dp4232279902737709] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (500,150) -- (500,160) -- (490,160) -- (490,150) -- cycle ;
%Straight Lines [id:da561115839711941] 
\draw    (500,150) -- (490,150) ;
%Straight Lines [id:da3439755718491314] 
\draw    (500,160) -- (490,160) ;

%Straight Lines [id:da13043360916925983] 
\draw    (480,170) -- (480,200) ;

%Straight Lines [id:da5239369466266184] 
\draw    (540,490) -- (510,460) ;
%Shape: Circle [id:dp13861663329734109] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (530,475) .. controls (530,477.76) and (527.76,480) .. (525,480) .. controls (522.24,480) and (520,477.76) .. (520,475) .. controls (520,472.24) and (522.24,470) .. (525,470) .. controls (527.76,470) and (530,472.24) .. (530,475) -- cycle ;
%Straight Lines [id:da1568558893873242] 
\draw    (510,490) -- (540,460) ;
%Straight Lines [id:da23285062435994608] 
\draw    (540,430) -- (510,400) ;
%Shape: Circle [id:dp9528737750209797] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (530,415) .. controls (530,417.76) and (527.76,420) .. (525,420) .. controls (522.24,420) and (520,417.76) .. (520,415) .. controls (520,412.24) and (522.24,410) .. (525,410) .. controls (527.76,410) and (530,412.24) .. (530,415) -- cycle ;
%Straight Lines [id:da07834595430477465] 
\draw    (510,430) -- (540,400) ;

%Straight Lines [id:da6286142585977069] 
\draw    (510,460) -- (480,430) ;
%Shape: Circle [id:dp8187775507397792] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (500,445) .. controls (500,447.76) and (497.76,450) .. (495,450) .. controls (492.24,450) and (490,447.76) .. (490,445) .. controls (490,442.24) and (492.24,440) .. (495,440) .. controls (497.76,440) and (500,442.24) .. (500,445) -- cycle ;
%Straight Lines [id:da3020114023203043] 
\draw    (480,460) -- (510,430) ;

%Straight Lines [id:da33933840582724484] 
\draw    (540,460) -- (540,430) ;
%Straight Lines [id:da02301680590313293] 
\draw    (480,430) -- (480,400) ;
%Straight Lines [id:da04184060887268404] 
\draw    (480,490) -- (480,460) ;
%Shape: Rectangle [id:dp8938608341292992] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (520,410) -- (530,410) -- (530,420) -- (520,420) -- cycle ;
%Straight Lines [id:da17023622323214582] 
\draw    (520,410) -- (520,420) ;
%Straight Lines [id:da006785817746465916] 
\draw    (530,410) -- (530,420) ;

%Shape: Rectangle [id:dp8199411517028615] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (530,470) -- (530,480) -- (520,480) -- (520,470) -- cycle ;
%Straight Lines [id:da7260400785446736] 
\draw    (530,470) -- (520,470) ;
%Straight Lines [id:da002558124540376183] 
\draw    (530,480) -- (520,480) ;

%Shape: Rectangle [id:dp159607354315478] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (500,440) -- (500,450) -- (490,450) -- (490,440) -- cycle ;
%Straight Lines [id:da2565750847848538] 
\draw    (500,440) -- (490,440) ;
%Straight Lines [id:da5596921100212963] 
\draw    (500,450) -- (490,450) ;


%Straight Lines [id:da9763132919743113] 
\draw    (70,130) -- (70,238) ;
\draw [shift={(70,240)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5716736874858198] 
\draw    (280,60) -- (368,60) ;
\draw [shift={(370,60)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8156595614730239] 
\draw    (360,190) -- (448,190) ;
\draw [shift={(450,190)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8172710127186577] 
\draw    (280,320) -- (368,320) ;
\draw [shift={(370,320)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da04399073168068568] 
\draw    (360,450) -- (448,450) ;
\draw [shift={(450,450)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da21123310898394498] 
\draw    (230,130) -- (258.59,158.59) ;
\draw [shift={(260,160)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da13013574322688426] 
\draw    (440,130) -- (468.59,158.59) ;
\draw [shift={(470,160)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7830064635628625] 
\draw    (230,390) -- (258.59,418.59) ;
\draw [shift={(260,420)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da003974122357805698] 
\draw    (440,390) -- (468.59,418.59) ;
\draw [shift={(470,420)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6550540563617622] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (220,130) -- (220,248) ;
\draw [shift={(220,250)}, rotate = 270] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9177615921166332] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (510,260) -- (510,378) ;
\draw [shift={(510,380)}, rotate = 270] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da007095118093999209] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (300,260) -- (300,378) ;
\draw [shift={(300,380)}, rotate = 270] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (221.5,107.4) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$00$};
% Text Node
\draw (431.5,107.4) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$10$};
% Text Node
\draw (301.5,237.4) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$01$};
% Text Node
\draw (511.5,237.4) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$11$};
% Text Node
\draw (215.5,368.4) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$00$};
% Text Node
\draw (425.5,368.4) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$01$};
% Text Node
\draw (295.5,497.4) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$10$};
% Text Node
\draw (509.5,497.4) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$11$};
% Text Node
\draw (68,185) node [anchor=east] [inner sep=0.75pt]    {$\tau $};
% Text Node
\draw (457,141.6) node [anchor=south west] [inner sep=0.75pt]    {$-$};
% Text Node
\draw (405,446.6) node [anchor=south] [inner sep=0.75pt]    {$-$};
% Text Node
\draw (512,320) node [anchor=west] [inner sep=0.75pt]  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$-$};
% Text Node
\draw (101,54.5) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize]  {$c_{2}$};
% Text Node
\draw (39,22) node [anchor=east] [inner sep=0.75pt]  [font=\footnotesize]  {$c_{3}$};
% Text Node
\draw (39,310.5) node [anchor=east] [inner sep=0.75pt]  [font=\footnotesize]  {$c'_{2}$};
% Text Node
\draw (100.45,344.5) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize]  {$c'_{3}$};
% Text Node
\draw (325,56.6) node [anchor=south] [inner sep=0.75pt]    {$e_{2}$};
% Text Node
\draw (325,316.6) node [anchor=south] [inner sep=0.75pt]    {$e'_{3}$};
% Text Node
\draw (244,138.6) node [anchor=south west] [inner sep=0.75pt]    {$e_{3}$};
% Text Node
\draw (243,408.4) node [anchor=north east] [inner sep=0.75pt]    {$e'_{2}$};


\end{tikzpicture}

==> tikzpictures/R3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,151); %set diagram left start at 0, and has height of 151

%Straight Lines [id:da45130995591247003] 
\draw    (21.41,21.41) -- (50,50) ;
\draw [shift={(20,20)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Circle [id:dp18628130992534564] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (30,35) .. controls (30,32.24) and (32.24,30) .. (35,30) .. controls (37.76,30) and (40,32.24) .. (40,35) .. controls (40,37.76) and (37.76,40) .. (35,40) .. controls (32.24,40) and (30,37.76) .. (30,35) -- cycle ;
%Straight Lines [id:da42124228346003145] 
\draw    (48.59,21.41) -- (20,50) ;
\draw [shift={(50,20)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;

%Straight Lines [id:da22211142961062857] 
\draw    (20,80) -- (50,110) ;
%Shape: Circle [id:dp9009773421171992] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (30,95) .. controls (30,92.24) and (32.24,90) .. (35,90) .. controls (37.76,90) and (40,92.24) .. (40,95) .. controls (40,97.76) and (37.76,100) .. (35,100) .. controls (32.24,100) and (30,97.76) .. (30,95) -- cycle ;
%Straight Lines [id:da6049841148079197] 
\draw    (50,80) -- (20,110) ;

%Straight Lines [id:da17330888569754355] 
\draw    (50,50) -- (80,80) ;
%Shape: Circle [id:dp8472106524842735] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (60,65) .. controls (60,62.24) and (62.24,60) .. (65,60) .. controls (67.76,60) and (70,62.24) .. (70,65) .. controls (70,67.76) and (67.76,70) .. (65,70) .. controls (62.24,70) and (60,67.76) .. (60,65) -- cycle ;
%Straight Lines [id:da11067098017133647] 
\draw    (80,50) -- (50,80) ;

%Straight Lines [id:da31558230783870456] 
\draw    (20,50) -- (20,80) ;
%Straight Lines [id:da5202355001000111] 
\draw    (80,80) -- (80,110) ;
%Straight Lines [id:da34813178004781686] 
\draw    (80,22) -- (80,50) ;
\draw [shift={(80,20)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da4990894838373623] 
\draw    (205,80) -- (235,110) ;
%Shape: Circle [id:dp24451419634092642] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (215,95) .. controls (215,92.24) and (217.24,90) .. (220,90) .. controls (222.76,90) and (225,92.24) .. (225,95) .. controls (225,97.76) and (222.76,100) .. (220,100) .. controls (217.24,100) and (215,97.76) .. (215,95) -- cycle ;
%Straight Lines [id:da9609940127655339] 
\draw    (235,80) -- (205,110) ;

%Straight Lines [id:da19500921343320543] 
\draw    (175,50) -- (205,80) ;
%Shape: Circle [id:dp6079098863101958] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (185,65) .. controls (185,62.24) and (187.24,60) .. (190,60) .. controls (192.76,60) and (195,62.24) .. (195,65) .. controls (195,67.76) and (192.76,70) .. (190,70) .. controls (187.24,70) and (185,67.76) .. (185,65) -- cycle ;
%Straight Lines [id:da2634336895249205] 
\draw    (205,50) -- (175,80) ;

%Straight Lines [id:da5131250577425766] 
\draw    (235,50) -- (235,80) ;
%Straight Lines [id:da888564262455785] 
\draw    (175,80) -- (175,110) ;
%Straight Lines [id:da4316896163431515] 
\draw    (175,22) -- (175,50) ;
\draw [shift={(175,20)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da31708809055955434] 
\draw    (206.41,21.41) -- (235,50) ;
\draw [shift={(205,20)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Circle [id:dp14947094645387993] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (215,35) .. controls (215,32.24) and (217.24,30) .. (220,30) .. controls (222.76,30) and (225,32.24) .. (225,35) .. controls (225,37.76) and (222.76,40) .. (220,40) .. controls (217.24,40) and (215,37.76) .. (215,35) -- cycle ;
%Straight Lines [id:da3978075512403233] 
\draw    (233.59,21.41) -- (205,50) ;
\draw [shift={(235,20)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;


% Text Node
\draw (19.55,92) node [anchor=east] [inner sep=0.75pt]  [font=\footnotesize]  {$c_{1}$};
% Text Node
\draw (81,62) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize]  {$c_{2}$};
% Text Node
\draw (50.5,122.9) node [anchor=north] [inner sep=0.75pt]    {$T$};
% Text Node
\draw (206,122.9) node [anchor=north] [inner sep=0.75pt]    {$T'$};
% Text Node
\draw (19.55,32) node [anchor=east] [inner sep=0.75pt]  [font=\footnotesize]  {$c_{3}$};
% Text Node
\draw (235.45,32) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize]  {$c'_{1}$};
% Text Node
\draw (174,62) node [anchor=east] [inner sep=0.75pt]  [font=\footnotesize]  {$c'_{2}$};
% Text Node
\draw (235.45,98) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize]  {$c'_{3}$};


\end{tikzpicture}

==> tikzpictures/T_q-ori.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,110); %set diagram left start at 0, and has height of 110

%Straight Lines [id:da1260487879832295] 
\draw    (70,50) -- (100,80) ;
%Shape: Circle [id:dp6081437238601176] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (80,65) .. controls (80,62.24) and (82.24,60) .. (85,60) .. controls (87.76,60) and (90,62.24) .. (90,65) .. controls (90,67.76) and (87.76,70) .. (85,70) .. controls (82.24,70) and (80,67.76) .. (80,65) -- cycle ;
%Straight Lines [id:da15210965198151583] 
\draw    (100,50) -- (70,80) ;

%Straight Lines [id:da9338716863333145] 
\draw    (71.41,21.41) -- (100,50) ;
\draw [shift={(70,20)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Circle [id:dp1868706971131998] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (80,35) .. controls (80,32.24) and (82.24,30) .. (85,30) .. controls (87.76,30) and (90,32.24) .. (90,35) .. controls (90,37.76) and (87.76,40) .. (85,40) .. controls (82.24,40) and (80,37.76) .. (80,35) -- cycle ;
%Straight Lines [id:da171790085181051] 
\draw    (98.59,21.41) -- (70,50) ;
\draw [shift={(100,20)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;

%Straight Lines [id:da6377330470633578] 
\draw    (190,50) -- (218.59,78.59) ;
\draw [shift={(220,80)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Circle [id:dp35259352883440054] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (200,65) .. controls (200,62.24) and (202.24,60) .. (205,60) .. controls (207.76,60) and (210,62.24) .. (210,65) .. controls (210,67.76) and (207.76,70) .. (205,70) .. controls (202.24,70) and (200,67.76) .. (200,65) -- cycle ;
%Straight Lines [id:da8035548796322638] 
\draw    (220,50) -- (191.41,78.59) ;
\draw [shift={(190,80)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da40004752863454274] 
\draw    (190,20) -- (220,50) ;
%Shape: Circle [id:dp5712367363026203] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (200,35) .. controls (200,32.24) and (202.24,30) .. (205,30) .. controls (207.76,30) and (210,32.24) .. (210,35) .. controls (210,37.76) and (207.76,40) .. (205,40) .. controls (202.24,40) and (200,37.76) .. (200,35) -- cycle ;
%Straight Lines [id:da786284970438311] 
\draw    (220,20) -- (190,50) ;
%Straight Lines [id:da2673054913393452] 
\draw    (310,50) -- (338.59,78.59) ;
\draw [shift={(340,80)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Circle [id:dp5471338167010129] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (320,65) .. controls (320,62.24) and (322.24,60) .. (325,60) .. controls (327.76,60) and (330,62.24) .. (330,65) .. controls (330,67.76) and (327.76,70) .. (325,70) .. controls (322.24,70) and (320,67.76) .. (320,65) -- cycle ;
%Straight Lines [id:da30620837167863935] 
\draw    (340,50) -- (310,80) ;
%Straight Lines [id:da20819593415577942] 
\draw    (311.41,21.41) -- (340,50) ;
\draw [shift={(310,20)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Circle [id:dp9052535139789862] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (320,35) .. controls (320,32.24) and (322.24,30) .. (325,30) .. controls (327.76,30) and (330,32.24) .. (330,35) .. controls (330,37.76) and (327.76,40) .. (325,40) .. controls (322.24,40) and (320,37.76) .. (320,35) -- cycle ;
%Straight Lines [id:da44949270384312756] 
\draw    (340,20) -- (310,50) ;
%Straight Lines [id:da5918789022982913] 
\draw    (430,50) -- (460,80) ;
%Shape: Circle [id:dp29062544274117963] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (440,65) .. controls (440,62.24) and (442.24,60) .. (445,60) .. controls (447.76,60) and (450,62.24) .. (450,65) .. controls (450,67.76) and (447.76,70) .. (445,70) .. controls (442.24,70) and (440,67.76) .. (440,65) -- cycle ;
%Straight Lines [id:da7760853361970459] 
\draw    (460,50) -- (431.41,78.59) ;
\draw [shift={(430,80)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da09156559339754367] 
\draw    (430,20) -- (460,50) ;
%Shape: Circle [id:dp0991481599774846] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (440,35) .. controls (440,32.24) and (442.24,30) .. (445,30) .. controls (447.76,30) and (450,32.24) .. (450,35) .. controls (450,37.76) and (447.76,40) .. (445,40) .. controls (442.24,40) and (440,37.76) .. (440,35) -- cycle ;
%Straight Lines [id:da8034746323703199] 
\draw    (458.59,21.41) -- (430,50) ;
\draw [shift={(460,20)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;

% Text Node
\draw (68,50) node [anchor=east] [inner sep=0.75pt]    {$T_{2}^{\uparrow \uparrow } \ =$};
% Text Node
\draw (428,50) node [anchor=east] [inner sep=0.75pt]    {$T_{2}^{\downarrow \uparrow } \ =$};
% Text Node
\draw (188,50) node [anchor=east] [inner sep=0.75pt]    {$T_{2}^{\downarrow \downarrow } \ =$};
% Text Node
\draw (308,50) node [anchor=east] [inner sep=0.75pt]    {$T_{2}^{\uparrow \downarrow } \ =$};
% Text Node
\draw (70,83.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$P_{1}$};
% Text Node
\draw (100,83.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$P_{2}$};
% Text Node
\draw (220,16.6) node [anchor=south] [inner sep=0.75pt]  [font=\scriptsize]  {$P_{1}$};
% Text Node
\draw (190,16.6) node [anchor=south] [inner sep=0.75pt]  [font=\scriptsize]  {$P_{2}$};
% Text Node
\draw (310,83.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$P_{1}$};
% Text Node
\draw (340,16.6) node [anchor=south] [inner sep=0.75pt]  [font=\scriptsize]  {$P_{2}$};
% Text Node
\draw (460,83.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$P_{1}$};
% Text Node
\draw (430,16.6) node [anchor=south] [inner sep=0.75pt]  [font=\scriptsize]  {$P_{2}$};


\end{tikzpicture}

==> tikzpictures/T_q.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,110); %set diagram left start at 0, and has height of 110

%Shape: Rectangle [id:dp49654967862570143] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (70,40) -- (100,40) -- (100,70) -- (70,70) -- cycle ;

%Shape: Brace [id:dp8804755317092554] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (106.33,98.33) .. controls (111,98.33) and (113.33,96) .. (113.33,91.33) -- (113.33,65.08) .. controls (113.33,58.41) and (115.66,55.08) .. (120.33,55.08) .. controls (115.66,55.08) and (113.33,51.75) .. (113.33,45.08)(113.33,48.08) -- (113.33,18.83) .. controls (113.33,14.16) and (111,11.83) .. (106.33,11.83) ;
%Straight Lines [id:da5111119715159873] 
\draw    (70,70) -- (100,100) ;
%Shape: Circle [id:dp2920102694884954] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (80,85) .. controls (80,82.24) and (82.24,80) .. (85,80) .. controls (87.76,80) and (90,82.24) .. (90,85) .. controls (90,87.76) and (87.76,90) .. (85,90) .. controls (82.24,90) and (80,87.76) .. (80,85) -- cycle ;
%Straight Lines [id:da7789137955769748] 
\draw    (100,70) -- (70,100) ;

%Straight Lines [id:da44150788639283045] 
\draw    (70,10) -- (100,40) ;
%Shape: Circle [id:dp7407095013991652] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (80,25) .. controls (80,22.24) and (82.24,20) .. (85,20) .. controls (87.76,20) and (90,22.24) .. (90,25) .. controls (90,27.76) and (87.76,30) .. (85,30) .. controls (82.24,30) and (80,27.76) .. (80,25) -- cycle ;
%Straight Lines [id:da39295291754058836] 
\draw    (100,10) -- (70,40) ;


% Text Node
\draw (59,53.5) node [anchor=east] [inner sep=0.75pt]    {$T_{q} \ =$};
% Text Node
\draw (124.33,53.83) node [anchor=west] [inner sep=0.75pt]    {$q$};
% Text Node
\draw (85,55) node    {$\vdots $};


\end{tikzpicture}

==> tikzpictures/a-coeffs.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.9,xscale=.9]
%uncomment if require: \path (0,320); %set diagram left start at 0, and has height of 320

%Straight Lines [id:da7205993627112576] 
\draw    (80,80) -- (110,110) ;
%Shape: Circle [id:dp3757313925797695] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (90,95) .. controls (90,92.24) and (92.24,90) .. (95,90) .. controls (97.76,90) and (100,92.24) .. (100,95) .. controls (100,97.76) and (97.76,100) .. (95,100) .. controls (92.24,100) and (90,97.76) .. (90,95) -- cycle ;
%Straight Lines [id:da2272694755026179] 
\draw    (110,80) -- (80,110) ;

%Straight Lines [id:da23012007471199059] 
\draw    (80,10) -- (110,40) ;
%Shape: Circle [id:dp7250761759468863] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (90,25) .. controls (90,22.24) and (92.24,20) .. (95,20) .. controls (97.76,20) and (100,22.24) .. (100,25) .. controls (100,27.76) and (97.76,30) .. (95,30) .. controls (92.24,30) and (90,27.76) .. (90,25) -- cycle ;
%Straight Lines [id:da33931290254594904] 
\draw    (110,10) -- (80,40) ;

%Straight Lines [id:da04968666394547949] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (80,80) -- (110,40) ;
%Straight Lines [id:da8073570571340886] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (80,40) -- (110,80) ;
%Straight Lines [id:da9082763132151542] 
\draw    (140,80) -- (170,110) ;
%Shape: Circle [id:dp8676271480612295] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (150,95) .. controls (150,92.24) and (152.24,90) .. (155,90) .. controls (157.76,90) and (160,92.24) .. (160,95) .. controls (160,97.76) and (157.76,100) .. (155,100) .. controls (152.24,100) and (150,97.76) .. (150,95) -- cycle ;
%Straight Lines [id:da278277281409152] 
\draw    (170,80) -- (140,110) ;

%Straight Lines [id:da8721983124481827] 
\draw    (140,10) -- (170,40) ;
%Shape: Circle [id:dp08728072258528885] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (150,25) .. controls (150,22.24) and (152.24,20) .. (155,20) .. controls (157.76,20) and (160,22.24) .. (160,25) .. controls (160,27.76) and (157.76,30) .. (155,30) .. controls (152.24,30) and (150,27.76) .. (150,25) -- cycle ;
%Straight Lines [id:da9503170462513567] 
\draw    (170,10) -- (140,40) ;

%Straight Lines [id:da12634126266495882] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (140,80) -- (170,40) ;
%Straight Lines [id:da7634128083951445] 
\draw    (200,80) -- (230,110) ;
%Shape: Circle [id:dp3288401715381142] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (210,95) .. controls (210,92.24) and (212.24,90) .. (215,90) .. controls (217.76,90) and (220,92.24) .. (220,95) .. controls (220,97.76) and (217.76,100) .. (215,100) .. controls (212.24,100) and (210,97.76) .. (210,95) -- cycle ;
%Straight Lines [id:da04847032892669112] 
\draw    (230,80) -- (200,110) ;

%Straight Lines [id:da2084041689741708] 
\draw    (200,10) -- (230,40) ;
%Shape: Circle [id:dp760366475137018] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (210,25) .. controls (210,22.24) and (212.24,20) .. (215,20) .. controls (217.76,20) and (220,22.24) .. (220,25) .. controls (220,27.76) and (217.76,30) .. (215,30) .. controls (212.24,30) and (210,27.76) .. (210,25) -- cycle ;
%Straight Lines [id:da688460713536962] 
\draw    (230,10) -- (200,40) ;

%Straight Lines [id:da01874874217594269] 
\draw    (260,80) -- (290,110) ;
%Shape: Circle [id:dp940731524155283] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (270,95) .. controls (270,92.24) and (272.24,90) .. (275,90) .. controls (277.76,90) and (280,92.24) .. (280,95) .. controls (280,97.76) and (277.76,100) .. (275,100) .. controls (272.24,100) and (270,97.76) .. (270,95) -- cycle ;
%Straight Lines [id:da9565839659296665] 
\draw    (290,80) -- (260,110) ;

%Straight Lines [id:da17007492039534167] 
\draw    (260,10) -- (290,40) ;
%Shape: Circle [id:dp4919289894882565] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (270,25) .. controls (270,22.24) and (272.24,20) .. (275,20) .. controls (277.76,20) and (280,22.24) .. (280,25) .. controls (280,27.76) and (277.76,30) .. (275,30) .. controls (272.24,30) and (270,27.76) .. (270,25) -- cycle ;
%Straight Lines [id:da2540525906469555] 
\draw    (290,10) -- (260,40) ;

%Straight Lines [id:da8545642378493721] 
\draw    (320,80) -- (350,110) ;
%Shape: Circle [id:dp2410668678011868] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (330,95) .. controls (330,92.24) and (332.24,90) .. (335,90) .. controls (337.76,90) and (340,92.24) .. (340,95) .. controls (340,97.76) and (337.76,100) .. (335,100) .. controls (332.24,100) and (330,97.76) .. (330,95) -- cycle ;
%Straight Lines [id:da29193554388589704] 
\draw    (350,80) -- (320,110) ;

%Straight Lines [id:da11453958847469825] 
\draw    (320,10) -- (350,40) ;
%Shape: Circle [id:dp17461326219673556] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (330,25) .. controls (330,22.24) and (332.24,20) .. (335,20) .. controls (337.76,20) and (340,22.24) .. (340,25) .. controls (340,27.76) and (337.76,30) .. (335,30) .. controls (332.24,30) and (330,27.76) .. (330,25) -- cycle ;
%Straight Lines [id:da9334188076773552] 
\draw    (350,10) -- (320,40) ;

%Straight Lines [id:da31245650704178485] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (320,40) -- (320,80) ;
%Straight Lines [id:da19081701094405812] 
\draw    (380,80) -- (410,110) ;
%Shape: Circle [id:dp2052836982414039] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (390,95) .. controls (390,92.24) and (392.24,90) .. (395,90) .. controls (397.76,90) and (400,92.24) .. (400,95) .. controls (400,97.76) and (397.76,100) .. (395,100) .. controls (392.24,100) and (390,97.76) .. (390,95) -- cycle ;
%Straight Lines [id:da1271298728698469] 
\draw    (410,80) -- (380,110) ;

%Straight Lines [id:da20123779094037642] 
\draw    (380,10) -- (410,40) ;
%Shape: Circle [id:dp38593318768570584] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (390,25) .. controls (390,22.24) and (392.24,20) .. (395,20) .. controls (397.76,20) and (400,22.24) .. (400,25) .. controls (400,27.76) and (397.76,30) .. (395,30) .. controls (392.24,30) and (390,27.76) .. (390,25) -- cycle ;
%Straight Lines [id:da27028345864144] 
\draw    (410,10) -- (380,40) ;

%Straight Lines [id:da5268840036558888] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (200,40) -- (230,80) ;
%Straight Lines [id:da9245446690637107] 
\draw    (440,80) -- (470,110) ;
%Shape: Circle [id:dp8284035797009003] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (450,95) .. controls (450,92.24) and (452.24,90) .. (455,90) .. controls (457.76,90) and (460,92.24) .. (460,95) .. controls (460,97.76) and (457.76,100) .. (455,100) .. controls (452.24,100) and (450,97.76) .. (450,95) -- cycle ;
%Straight Lines [id:da505085295126718] 
\draw    (470,80) -- (440,110) ;

%Straight Lines [id:da7068746324812177] 
\draw    (440,10) -- (470,40) ;
%Shape: Circle [id:dp6826681410558464] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (450,25) .. controls (450,22.24) and (452.24,20) .. (455,20) .. controls (457.76,20) and (460,22.24) .. (460,25) .. controls (460,27.76) and (457.76,30) .. (455,30) .. controls (452.24,30) and (450,27.76) .. (450,25) -- cycle ;
%Straight Lines [id:da4223770831595083] 
\draw    (470,10) -- (440,40) ;

%Straight Lines [id:da33819348172567487] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (410,40) -- (410,80) ;
%Straight Lines [id:da853017190770095] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (440,40) -- (440,80) ;
%Straight Lines [id:da16729857684663474] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (470,40) -- (470,80) ;

% Text Node
\draw (11,132.5) node [anchor=west] [inner sep=0.75pt]    {$a_{c,\ c'} \ =\ \ $};
% Text Node
\draw (96.5,132.5) node    {$2$};
% Text Node
\draw (153.5,132.5) node    {$1$};
% Text Node
\draw (213.5,132.5) node    {$1$};
% Text Node
\draw (276.5,132.5) node    {$0$};
% Text Node
\draw (336.5,132.5) node    {$-1$};
% Text Node
\draw (399,132.5) node    {$-1$};
% Text Node
\draw (459,132.5) node    {$-2$};
% Text Node
\draw (64.22,92.5) node    {$c$};
% Text Node
\draw (66.5,20.5) node    {$c'$};


\end{tikzpicture}

==> tikzpictures/braid.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.75,xscale=.75]
%uncomment if require: \path (0,206); %set diagram left start at 0, and has height of 206

%Shape: Square [id:dp1676921762982948] 
\draw   (30,60) -- (110,60) -- (110,140) -- (30,140) -- cycle ;
%Straight Lines [id:da6142546747899496] 
\draw    (40.15,42) -- (40,60) ;
%Shape: Arc [id:dp9414902591726539] 
\draw  [draw opacity=0] (40.15,42) .. controls (40.05,41.34) and (40,40.67) .. (40,40) .. controls (40,23.43) and (71.34,10) .. (110,10) .. controls (148.66,10) and (180,23.43) .. (180,40) -- (110,40) -- cycle ; \draw   (40.15,42) .. controls (40.05,41.34) and (40,40.67) .. (40,40) .. controls (40,23.43) and (71.34,10) .. (110,10) .. controls (148.66,10) and (180,23.43) .. (180,40) ;  
%Straight Lines [id:da9157267425959768] 
\draw    (180,40) -- (180,160) ;
\draw [shift={(180,106)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Arc [id:dp7161646330979322] 
\draw  [draw opacity=0] (40.15,158) .. controls (40.05,158.66) and (40,159.33) .. (40,160) .. controls (40,176.57) and (71.34,190) .. (110,190) .. controls (148.66,190) and (180,176.57) .. (180,160) -- (110,160) -- cycle ; \draw   (40.15,158) .. controls (40.05,158.66) and (40,159.33) .. (40,160) .. controls (40,176.57) and (71.34,190) .. (110,190) .. controls (148.66,190) and (180,176.57) .. (180,160) ;  
%Straight Lines [id:da3520594078924836] 
\draw    (40,140) -- (40.15,158) ;
%Straight Lines [id:da2980749083592107] 
\draw    (100,40) -- (100,60) ;
%Straight Lines [id:da4864168978253606] 
\draw    (99.85,142) -- (100,160) ;
%Shape: Arc [id:dp20878899720229982] 
\draw  [draw opacity=0] (100,40) .. controls (99.99,39.86) and (99.98,39.71) .. (99.98,39.57) .. controls (99.98,34.6) and (106.73,30.57) .. (115.06,30.57) .. controls (123.39,30.57) and (130.14,34.6) .. (130.14,39.57) .. controls (130.14,39.7) and (130.13,39.83) .. (130.12,39.95) -- (115.06,39.57) -- cycle ; \draw   (100,40) .. controls (99.99,39.86) and (99.98,39.71) .. (99.98,39.57) .. controls (99.98,34.6) and (106.73,30.57) .. (115.06,30.57) .. controls (123.39,30.57) and (130.14,34.6) .. (130.14,39.57) .. controls (130.14,39.7) and (130.13,39.83) .. (130.12,39.95) ;  
%Straight Lines [id:da7738434815732378] 
\draw    (130,39) -- (130,159) ;
\draw [shift={(130,105)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Arc [id:dp30542804449571304] 
\draw  [draw opacity=0] (100,160) .. controls (99.99,160.14) and (99.98,160.29) .. (99.98,160.43) .. controls (99.98,165.4) and (106.73,169.43) .. (115.06,169.43) .. controls (123.39,169.43) and (130.14,165.4) .. (130.14,160.43) .. controls (130.14,159.78) and (130.02,159.15) .. (129.8,158.54) -- (115.06,160.43) -- cycle ; \draw   (100,160) .. controls (99.99,160.14) and (99.98,160.29) .. (99.98,160.43) .. controls (99.98,165.4) and (106.73,169.43) .. (115.06,169.43) .. controls (123.39,169.43) and (130.14,165.4) .. (130.14,160.43) .. controls (130.14,159.78) and (130.02,159.15) .. (129.8,158.54) ;  

% Text Node
\draw (70,100) node    {$\beta $};
% Text Node
\draw (60,32.4) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (140,92.4) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};


\end{tikzpicture}

==> tikzpictures/cob-ht.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,86); %set diagram left start at 0, and has height of 86

%Shape: Arc [id:dp15897402593249266] 
\draw  [draw opacity=0] (89.94,40.75) .. controls (89.29,43) and (82.45,44.76) .. (74.11,44.76) .. controls (65.35,44.76) and (58.24,42.81) .. (58.24,40.41) .. controls (58.24,40.26) and (58.27,40.11) .. (58.32,39.97) -- (74.11,40.41) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (89.94,40.75) .. controls (89.29,43) and (82.45,44.76) .. (74.11,44.76) .. controls (65.35,44.76) and (58.24,42.81) .. (58.24,40.41) .. controls (58.24,40.26) and (58.27,40.11) .. (58.32,39.97) ;  
%Shape: Arc [id:dp6833264157790081] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (58.63,39.33) .. controls (59.9,37.27) and (66.43,35.7) .. (74.28,35.7) .. controls (82.93,35.7) and (89.96,37.6) .. (90.15,39.96) -- (74.28,40.06) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (58.63,39.33) .. controls (59.9,37.27) and (66.43,35.7) .. (74.28,35.7) .. controls (82.93,35.7) and (89.96,37.6) .. (90.15,39.96) ;  
%Shape: Circle [id:dp7493091039430603] 
\draw   (58.12,40.41) .. controls (58.12,31.57) and (65.28,24.41) .. (74.11,24.41) .. controls (82.95,24.41) and (90.11,31.57) .. (90.11,40.41) .. controls (90.11,49.24) and (82.95,56.4) .. (74.11,56.4) .. controls (65.28,56.4) and (58.12,49.24) .. (58.12,40.41) -- cycle ;
%Shape: Ellipse [id:dp6860921357132487] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (67.63,31.68) .. controls (67.63,30.55) and (68.55,29.63) .. (69.68,29.63) .. controls (70.82,29.63) and (71.73,30.55) .. (71.73,31.68) .. controls (71.73,32.81) and (70.82,33.73) .. (69.68,33.73) .. controls (68.55,33.73) and (67.63,32.81) .. (67.63,31.68) -- cycle ;
%Shape: Ellipse [id:dp483675740291299] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (77.23,31.68) .. controls (77.23,30.55) and (78.15,29.63) .. (79.28,29.63) .. controls (80.42,29.63) and (81.33,30.55) .. (81.33,31.68) .. controls (81.33,32.81) and (80.42,33.73) .. (79.28,33.73) .. controls (78.15,33.73) and (77.23,32.81) .. (77.23,31.68) -- cycle ;
%Shape: Arc [id:dp5400793746532146] 
\draw  [draw opacity=0] (249.56,23.31) .. controls (249,25.25) and (243.11,26.77) .. (235.92,26.77) .. controls (228.36,26.77) and (222.23,25.09) .. (222.23,23.01) .. controls (222.23,22.88) and (222.26,22.76) .. (222.3,22.64) -- (235.92,23.01) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (249.56,23.31) .. controls (249,25.25) and (243.11,26.77) .. (235.92,26.77) .. controls (228.36,26.77) and (222.23,25.09) .. (222.23,23.01) .. controls (222.23,22.88) and (222.26,22.76) .. (222.3,22.64) ;  
%Shape: Arc [id:dp3207985778436975] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (222.57,22.08) .. controls (223.67,20.31) and (229.29,18.95) .. (236.06,18.95) .. controls (243.51,18.95) and (249.57,20.59) .. (249.75,22.62) -- (236.06,22.71) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (222.57,22.08) .. controls (223.67,20.31) and (229.29,18.95) .. (236.06,18.95) .. controls (243.51,18.95) and (249.57,20.59) .. (249.75,22.62) ;  
%Shape: Ellipse [id:dp5941715166163359] 
\draw   (222.13,23.01) .. controls (222.13,15.4) and (228.3,9.22) .. (235.92,9.22) .. controls (243.53,9.22) and (249.71,15.4) .. (249.71,23.01) .. controls (249.71,30.63) and (243.53,36.8) .. (235.92,36.8) .. controls (228.3,36.8) and (222.13,30.63) .. (222.13,23.01) -- cycle ;
%Shape: Ellipse [id:dp1657843871417639] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (230.33,15.49) .. controls (230.33,14.51) and (231.12,13.72) .. (232.1,13.72) .. controls (233.07,13.72) and (233.87,14.51) .. (233.87,15.49) .. controls (233.87,16.47) and (233.07,17.26) .. (232.1,17.26) .. controls (231.12,17.26) and (230.33,16.47) .. (230.33,15.49) -- cycle ;
%Shape: Ellipse [id:dp5151756206642133] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (238.61,15.49) .. controls (238.61,14.51) and (239.4,13.72) .. (240.37,13.72) .. controls (241.35,13.72) and (242.14,14.51) .. (242.14,15.49) .. controls (242.14,16.47) and (241.35,17.26) .. (240.37,17.26) .. controls (239.4,17.26) and (238.61,16.47) .. (238.61,15.49) -- cycle ;

%Shape: Arc [id:dp9257785879079623] 
\draw  [draw opacity=0] (249.56,60.11) .. controls (249,62.05) and (243.11,63.57) .. (235.92,63.57) .. controls (228.36,63.57) and (222.23,61.89) .. (222.23,59.81) .. controls (222.23,59.68) and (222.26,59.56) .. (222.3,59.44) -- (235.92,59.81) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (249.56,60.11) .. controls (249,62.05) and (243.11,63.57) .. (235.92,63.57) .. controls (228.36,63.57) and (222.23,61.89) .. (222.23,59.81) .. controls (222.23,59.68) and (222.26,59.56) .. (222.3,59.44) ;  
%Shape: Arc [id:dp5930238767137886] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (222.57,58.88) .. controls (223.67,57.11) and (229.29,55.75) .. (236.06,55.75) .. controls (243.51,55.75) and (249.57,57.39) .. (249.75,59.42) -- (236.06,59.51) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (222.57,58.88) .. controls (223.67,57.11) and (229.29,55.75) .. (236.06,55.75) .. controls (243.51,55.75) and (249.57,57.39) .. (249.75,59.42) ;  
%Shape: Ellipse [id:dp9593516230095376] 
\draw   (222.13,59.81) .. controls (222.13,52.2) and (228.3,46.02) .. (235.92,46.02) .. controls (243.53,46.02) and (249.71,52.2) .. (249.71,59.81) .. controls (249.71,67.43) and (243.53,73.6) .. (235.92,73.6) .. controls (228.3,73.6) and (222.13,67.43) .. (222.13,59.81) -- cycle ;
%Shape: Ellipse [id:dp3050748545457964] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (230.33,52.29) .. controls (230.33,51.31) and (231.12,50.52) .. (232.1,50.52) .. controls (233.07,50.52) and (233.87,51.31) .. (233.87,52.29) .. controls (233.87,53.27) and (233.07,54.06) .. (232.1,54.06) .. controls (231.12,54.06) and (230.33,53.27) .. (230.33,52.29) -- cycle ;
%Shape: Ellipse [id:dp5389470679739694] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (238.61,52.29) .. controls (238.61,51.31) and (239.4,50.52) .. (240.37,50.52) .. controls (241.35,50.52) and (242.14,51.31) .. (242.14,52.29) .. controls (242.14,53.27) and (241.35,54.06) .. (240.37,54.06) .. controls (239.4,54.06) and (238.61,53.27) .. (238.61,52.29) -- cycle ;

%Shape: Arc [id:dp31048787170952385] 
\draw  [draw opacity=0] (195.94,39.76) .. controls (195.29,42) and (188.45,43.77) .. (180.11,43.77) .. controls (171.35,43.77) and (164.24,41.82) .. (164.24,39.41) .. controls (164.24,39.26) and (164.27,39.12) .. (164.32,38.98) -- (180.11,39.41) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (195.94,39.76) .. controls (195.29,42) and (188.45,43.77) .. (180.11,43.77) .. controls (171.35,43.77) and (164.24,41.82) .. (164.24,39.41) .. controls (164.24,39.26) and (164.27,39.12) .. (164.32,38.98) ;  
%Shape: Arc [id:dp4135788123972073] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (164.63,38.33) .. controls (165.9,36.27) and (172.43,34.71) .. (180.28,34.71) .. controls (188.93,34.71) and (195.96,36.6) .. (196.15,38.96) -- (180.28,39.06) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (164.63,38.33) .. controls (165.9,36.27) and (172.43,34.71) .. (180.28,34.71) .. controls (188.93,34.71) and (195.96,36.6) .. (196.15,38.96) ;  
%Shape: Circle [id:dp087883636425651] 
\draw   (164.12,39.41) .. controls (164.12,30.58) and (171.28,23.42) .. (180.11,23.42) .. controls (188.95,23.42) and (196.11,30.58) .. (196.11,39.41) .. controls (196.11,48.25) and (188.95,55.41) .. (180.11,55.41) .. controls (171.28,55.41) and (164.12,48.25) .. (164.12,39.41) -- cycle ;
%Shape: Ellipse [id:dp890068764944708] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (170.63,30.49) .. controls (170.63,29.35) and (171.55,28.44) .. (172.68,28.44) .. controls (173.82,28.44) and (174.73,29.35) .. (174.73,30.49) .. controls (174.73,31.62) and (173.82,32.54) .. (172.68,32.54) .. controls (171.55,32.54) and (170.63,31.62) .. (170.63,30.49) -- cycle ;
%Shape: Ellipse [id:dp5723981912476287] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (178.23,30.49) .. controls (178.23,29.35) and (179.15,28.44) .. (180.28,28.44) .. controls (181.42,28.44) and (182.33,29.35) .. (182.33,30.49) .. controls (182.33,31.62) and (181.42,32.54) .. (180.28,32.54) .. controls (179.15,32.54) and (178.23,31.62) .. (178.23,30.49) -- cycle ;
%Shape: Ellipse [id:dp3158081729720502] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (185.83,30.49) .. controls (185.83,29.35) and (186.75,28.44) .. (187.88,28.44) .. controls (189.02,28.44) and (189.93,29.35) .. (189.93,30.49) .. controls (189.93,31.62) and (189.02,32.54) .. (187.88,32.54) .. controls (186.75,32.54) and (185.83,31.62) .. (185.83,30.49) -- cycle ;

% Text Node
\draw (204.5,30.9) node [anchor=north west][inner sep=0.75pt]    {$-$};
% Text Node
\draw (21,31.61) node [anchor=north west][inner sep=0.75pt]    {$h\ =\ $};
% Text Node
\draw (127,31.61) node [anchor=north west][inner sep=0.75pt]    {$t\ =\ $};
% Text Node
\draw (97,31.61) node [anchor=north west][inner sep=0.75pt]    {$,$};


\end{tikzpicture}

==> tikzpictures/crossing-admissible.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.75,xscale=.75]
%uncomment if require: \path (0,119); %set diagram left start at 0, and has height of 119

%Straight Lines [id:da3735767498674031] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (52.12,32.12) -- (80,60) ;
\draw [shift={(50,30)}, rotate = 45] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
%Straight Lines [id:da37249688106137646] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (80,60) -- (49,89.65) ;
%Straight Lines [id:da17351324936684143] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (80,60) -- (110,90) ;
%Straight Lines [id:da2817540770357698] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (107.54,34.08) -- (80,60) ;
\draw [shift={(109.73,32.03)}, rotate = 136.74] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;

% Text Node
\draw (47,93.05) node [anchor=north east] [inner sep=0.75pt]    {$p_{1}( c)$};
% Text Node
\draw (112,93.4) node [anchor=north west][inner sep=0.75pt]    {$p_{2}( c)$};
% Text Node
\draw (48,26.6) node [anchor=south east] [inner sep=0.75pt]    {$p'_{1}( c)$};
% Text Node
\draw (111.73,28.63) node [anchor=south west] [inner sep=0.75pt]    {$p'_{2}( c)$};


\end{tikzpicture}

==> tikzpictures/crossing-endpoints.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.75,xscale=.75]
%uncomment if require: \path (0,119); %set diagram left start at 0, and has height of 119

%Straight Lines [id:da5680986105446656] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (51.53,35.12) -- (106.05,89.65) ;
\draw [shift={(49.4,33)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
%Straight Lines [id:da29389255196504327] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (104.32,35.11) -- (49,89.65) ;
\draw [shift={(106.46,33)}, rotate = 135.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;

% Text Node
\draw (47,93.05) node [anchor=north east] [inner sep=0.75pt]    {$p_{1}( c)$};
% Text Node
\draw (108.05,93.05) node [anchor=north west][inner sep=0.75pt]    {$p_{2}( c)$};
% Text Node
\draw (47.4,29.6) node [anchor=south east] [inner sep=0.75pt]    {$p'_{1}( c)$};
% Text Node
\draw (108.46,29.6) node [anchor=south west] [inner sep=0.75pt]    {$p'_{2}( c)$};


\end{tikzpicture}

==> tikzpictures/delooping.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.8,xscale=.8]
%uncomment if require: \path (0,197); %set diagram left start at 0, and has height of 197

%Shape: Circle [id:dp6644297983656097] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (14,105) .. controls (14,90.64) and (25.64,79) .. (40,79) .. controls (54.36,79) and (66,90.64) .. (66,105) .. controls (66,119.36) and (54.36,131) .. (40,131) .. controls (25.64,131) and (14,119.36) .. (14,105) -- cycle ;
%Straight Lines [id:da5405895044261052] 
\draw    (86,85.49) -- (121.42,57.83) ;
\draw [shift={(123,56.6)}, rotate = 142.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da748098777642204] 
\draw    (223,146.4) -- (258.42,118.74) ;
\draw [shift={(260,117.51)}, rotate = 142.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da7863725166280031] 
\draw    (86,117.51) -- (121.42,145.17) ;
\draw [shift={(123,146.4)}, rotate = 217.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da9506316142337384] 
\draw    (223,56.6) -- (258.42,84.26) ;
\draw [shift={(260,85.49)}, rotate = 217.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Shape: Ellipse [id:dp7641914869713415] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (82.6,152.34) .. controls (82.6,144.64) and (85.18,138.39) .. (88.35,138.39) .. controls (91.53,138.39) and (94.11,144.64) .. (94.11,152.34) .. controls (94.11,160.05) and (91.53,166.29) .. (88.35,166.29) .. controls (85.18,166.29) and (82.6,160.05) .. (82.6,152.34) -- cycle ;
%Shape: Arc [id:dp11287524422420359] 
\draw  [draw opacity=0] (87.77,138.29) .. controls (87.97,138.29) and (88.16,138.28) .. (88.35,138.28) .. controls (97.48,138.28) and (104.88,144.58) .. (104.88,152.34) .. controls (104.88,160.11) and (97.48,166.4) .. (88.35,166.4) .. controls (88.16,166.4) and (87.97,166.4) .. (87.77,166.39) -- (88.35,152.34) -- cycle ; \draw   (87.77,138.29) .. controls (87.97,138.29) and (88.16,138.28) .. (88.35,138.28) .. controls (97.48,138.28) and (104.88,144.58) .. (104.88,152.34) .. controls (104.88,160.11) and (97.48,166.4) .. (88.35,166.4) .. controls (88.16,166.4) and (87.97,166.4) .. (87.77,166.39) ;  
%Shape: Ellipse [id:dp726572971034964] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (97,152.29) .. controls (97,150.71) and (98.28,149.42) .. (99.87,149.42) .. controls (101.45,149.42) and (102.73,150.71) .. (102.73,152.29) .. controls (102.73,153.87) and (101.45,155.16) .. (99.87,155.16) .. controls (98.28,155.16) and (97,153.87) .. (97,152.29) -- cycle ;

%Shape: Ellipse [id:dp5758360446355159] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (82.6,49.61) .. controls (82.6,41.9) and (85.18,35.66) .. (88.35,35.66) .. controls (91.53,35.66) and (94.11,41.9) .. (94.11,49.61) .. controls (94.11,57.31) and (91.53,63.56) .. (88.35,63.56) .. controls (85.18,63.56) and (82.6,57.31) .. (82.6,49.61) -- cycle ;
%Shape: Arc [id:dp6272412594217469] 
\draw  [draw opacity=0] (87.77,35.56) .. controls (87.97,35.55) and (88.16,35.55) .. (88.35,35.55) .. controls (97.48,35.55) and (104.88,41.84) .. (104.88,49.61) .. controls (104.88,57.37) and (97.48,63.67) .. (88.35,63.67) .. controls (88.16,63.67) and (87.97,63.66) .. (87.77,63.66) -- (88.35,49.61) -- cycle ; \draw   (87.77,35.56) .. controls (87.97,35.55) and (88.16,35.55) .. (88.35,35.55) .. controls (97.48,35.55) and (104.88,41.84) .. (104.88,49.61) .. controls (104.88,57.37) and (97.48,63.67) .. (88.35,63.67) .. controls (88.16,63.67) and (87.97,63.66) .. (87.77,63.66) ;  

%Shape: Arc [id:dp7960433259421644] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (256.7,165.88) .. controls (254.49,164.23) and (252.86,158.79) .. (252.86,152.34) .. controls (252.86,145.9) and (254.48,140.47) .. (256.7,138.81) -- (258.13,152.34) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (256.7,165.88) .. controls (254.49,164.23) and (252.86,158.79) .. (252.86,152.34) .. controls (252.86,145.9) and (254.48,140.47) .. (256.7,138.81) ;  
%Shape: Arc [id:dp25234198393899965] 
\draw  [draw opacity=0] (257.55,138.37) .. controls (257.74,138.31) and (257.93,138.28) .. (258.13,138.28) .. controls (261.04,138.28) and (263.4,144.58) .. (263.4,152.34) .. controls (263.4,160.11) and (261.04,166.4) .. (258.13,166.4) .. controls (257.93,166.4) and (257.74,166.37) .. (257.55,166.32) -- (258.13,152.34) -- cycle ; \draw   (257.55,138.37) .. controls (257.74,138.31) and (257.93,138.28) .. (258.13,138.28) .. controls (261.04,138.28) and (263.4,144.58) .. (263.4,152.34) .. controls (263.4,160.11) and (261.04,166.4) .. (258.13,166.4) .. controls (257.93,166.4) and (257.74,166.37) .. (257.55,166.32) ;  
%Shape: Arc [id:dp06288150196932352] 
\draw  [draw opacity=0] (258.71,138.29) .. controls (258.51,138.29) and (258.32,138.28) .. (258.13,138.28) .. controls (249,138.28) and (241.61,144.58) .. (241.61,152.34) .. controls (241.61,160.11) and (249,166.4) .. (258.13,166.4) .. controls (258.32,166.4) and (258.51,166.4) .. (258.71,166.39) -- (258.13,152.34) -- cycle ; \draw   (258.71,138.29) .. controls (258.51,138.29) and (258.32,138.28) .. (258.13,138.28) .. controls (249,138.28) and (241.61,144.58) .. (241.61,152.34) .. controls (241.61,160.11) and (249,166.4) .. (258.13,166.4) .. controls (258.32,166.4) and (258.51,166.4) .. (258.71,166.39) ;  

%Shape: Arc [id:dp9434644524156722] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (256.7,60.61) .. controls (254.49,58.96) and (252.86,53.52) .. (252.86,47.07) .. controls (252.86,40.63) and (254.48,35.2) .. (256.7,33.54) -- (258.13,47.07) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (256.7,60.61) .. controls (254.49,58.96) and (252.86,53.52) .. (252.86,47.07) .. controls (252.86,40.63) and (254.48,35.2) .. (256.7,33.54) ;  
%Shape: Arc [id:dp7021978266581981] 
\draw  [draw opacity=0] (257.55,33.1) .. controls (257.74,33.04) and (257.93,33.02) .. (258.13,33.02) .. controls (261.04,33.02) and (263.4,39.31) .. (263.4,47.07) .. controls (263.4,54.84) and (261.04,61.13) .. (258.13,61.13) .. controls (257.93,61.13) and (257.74,61.11) .. (257.55,61.05) -- (258.13,47.07) -- cycle ; \draw   (257.55,33.1) .. controls (257.74,33.04) and (257.93,33.02) .. (258.13,33.02) .. controls (261.04,33.02) and (263.4,39.31) .. (263.4,47.07) .. controls (263.4,54.84) and (261.04,61.13) .. (258.13,61.13) .. controls (257.93,61.13) and (257.74,61.11) .. (257.55,61.05) ;  
%Shape: Arc [id:dp8463110018535104] 
\draw  [draw opacity=0] (258.71,33.02) .. controls (258.51,33.02) and (258.32,33.02) .. (258.13,33.02) .. controls (249,33.02) and (241.61,39.31) .. (241.61,47.07) .. controls (241.61,54.84) and (249,61.13) .. (258.13,61.13) .. controls (258.32,61.13) and (258.51,61.13) .. (258.71,61.12) -- (258.13,47.07) -- cycle ; \draw   (258.71,33.02) .. controls (258.51,33.02) and (258.32,33.02) .. (258.13,33.02) .. controls (249,33.02) and (241.61,39.31) .. (241.61,47.07) .. controls (241.61,54.84) and (249,61.13) .. (258.13,61.13) .. controls (258.32,61.13) and (258.51,61.13) .. (258.71,61.12) ;  
%Shape: Ellipse [id:dp9282479226512305] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (244.49,46.82) .. controls (244.49,45.96) and (245.19,45.27) .. (246.04,45.27) .. controls (246.9,45.27) and (247.6,45.96) .. (247.6,46.82) .. controls (247.6,47.68) and (246.9,48.37) .. (246.04,48.37) .. controls (245.19,48.37) and (244.49,47.68) .. (244.49,46.82) -- cycle ;

%Shape: Circle [id:dp8544370636143767] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (279,103) .. controls (279,88.64) and (290.64,77) .. (305,77) .. controls (319.36,77) and (331,88.64) .. (331,103) .. controls (331,117.36) and (319.36,129) .. (305,129) .. controls (290.64,129) and (279,117.36) .. (279,103) -- cycle ;
%Shape: Circle [id:dp5927081552927576] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (158.5,157) .. controls (158.5,142.64) and (170.14,131) .. (184.5,131) .. controls (198.86,131) and (210.5,142.64) .. (210.5,157) .. controls (210.5,171.36) and (198.86,183) .. (184.5,183) .. controls (170.14,183) and (158.5,171.36) .. (158.5,157) -- cycle ;

%Shape: Circle [id:dp19541126772553796] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (158.5,43) .. controls (158.5,28.64) and (170.14,17) .. (184.5,17) .. controls (198.86,17) and (210.5,28.64) .. (210.5,43) .. controls (210.5,57.36) and (198.86,69) .. (184.5,69) .. controls (170.14,69) and (158.5,57.36) .. (158.5,43) -- cycle ;

%Straight Lines [id:da3415946946269167] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (66,105) -- (279,103) ;
%Shape: Circle [id:dp04635728044785081] 
\draw  [line width=1.5]  (27,105) .. controls (27,97.82) and (32.82,92) .. (40,92) .. controls (47.18,92) and (53,97.82) .. (53,105) .. controls (53,112.18) and (47.18,118) .. (40,118) .. controls (32.82,118) and (27,112.18) .. (27,105) -- cycle ;
%Shape: Circle [id:dp9967570371855107] 
\draw  [line width=1.5]  (292,103) .. controls (292,95.82) and (297.82,90) .. (305,90) .. controls (312.18,90) and (318,95.82) .. (318,103) .. controls (318,110.18) and (312.18,116) .. (305,116) .. controls (297.82,116) and (292,110.18) .. (292,103) -- cycle ;

% Text Node
\draw (172.5,104) node  [font=\large]  {$\oplus $};
% Text Node
\draw (156.5,157) node [anchor=east] [inner sep=0.75pt]    {$q^{-1}$};
% Text Node
\draw (156.5,43) node [anchor=east] [inner sep=0.75pt]    {$q^{1}$};


\end{tikzpicture}

==> tikzpictures/dual-adj.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,106); %set diagram left start at 0, and has height of 106

%Straight Lines [id:da5093960486393105] 
\draw    (209.75,52.9) -- (173.35,52.9) ;
%Straight Lines [id:da12229178169523236] 
\draw    (209.76,71.31) -- (173.36,71.31) ;

%Shape: Arc [id:dp036865868432450655] 
\draw  [draw opacity=0] (211.03,52.55) .. controls (216.47,52.35) and (220.83,47.55) .. (220.83,41.66) .. controls (220.83,35.64) and (216.29,30.77) .. (210.68,30.77) -- (210.68,41.66) -- cycle ; \draw   (211.03,52.55) .. controls (216.47,52.35) and (220.83,47.55) .. (220.83,41.66) .. controls (220.83,35.64) and (216.29,30.77) .. (210.68,30.77) ;  
%Curve Lines [id:da5688991727280923] 
\draw    (209.76,12.5) .. controls (228.21,12.82) and (238.01,25.66) .. (238,40.39) .. controls (237.99,55.12) and (232.02,70.66) .. (209.76,71.31) ;

%Straight Lines [id:da00207113651697699] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (209.75,52.9) -- (209.76,71.31) ;
%Straight Lines [id:da5817681321105316] 
\draw    (70.26,11.97) -- (33.86,11.97) ;
%Straight Lines [id:da9239915113690185] 
\draw    (70.27,30.38) -- (33.86,30.38) ;

%Shape: Arc [id:dp9311069688335158] 
\draw  [draw opacity=0] (71.74,52.02) .. controls (77.18,51.82) and (81.53,47.02) .. (81.53,41.13) .. controls (81.53,35.11) and (76.99,30.23) .. (71.39,30.23) -- (71.39,41.13) -- cycle ; \draw   (71.74,52.02) .. controls (77.18,51.82) and (81.53,47.02) .. (81.53,41.13) .. controls (81.53,35.11) and (76.99,30.23) .. (71.39,30.23) ;  
%Curve Lines [id:da7750760253055027] 
\draw    (70.47,11.97) .. controls (88.91,12.29) and (98.71,25.13) .. (98.71,39.86) .. controls (98.7,54.58) and (92.72,70.13) .. (70.47,70.78) ;

%Straight Lines [id:da03973756254541205] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (70.47,11.97) -- (70.47,30.37) ;
%Shape: Rectangle [id:dp6352737059870156] 
\draw   (186.83,10) -- (209.83,10) -- (209.83,33) -- (186.83,33) -- cycle ;

%Shape: Rectangle [id:dp5556305725998392] 
\draw   (10,10) -- (33,10) -- (33,33) -- (10,33) -- cycle ;

%Shape: Rectangle [id:dp9731990365375089] 
\draw   (46.4,49.6) -- (69.4,49.6) -- (69.4,72.6) -- (46.4,72.6) -- cycle ;

%Shape: Rectangle [id:dp13632668272434534] 
\draw   (150,50) -- (173,50) -- (173,73) -- (150,73) -- cycle ;


% Text Node
\draw (127.5,40.5) node    {$=$};
% Text Node
\draw (191.56,68.91) node [anchor=south] [inner sep=0.75pt]  [font=\small]  {$\overline{f}$};
% Text Node
\draw (52.07,26.98) node [anchor=south] [inner sep=0.75pt]  [font=\small]  {$f$};
% Text Node
\draw (90.65,39.09) node  [font=\scriptsize]  {$B$};
% Text Node
\draw (229.95,39.42) node  [font=\scriptsize]  {$B$};
% Text Node
\draw (198.33,21.5) node    {$x$};
% Text Node
\draw (21.5,21.5) node    {$x$};
% Text Node
\draw (57.9,61.1) node    {$y$};
% Text Node
\draw (161.5,61.5) node    {$y$};


\end{tikzpicture}

==> tikzpictures/duality-map.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,84); %set diagram left start at 0, and has height of 84

%Shape: Arc [id:dp4084345009678674] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (23.7,36.61) .. controls (21.49,34.96) and (19.86,29.52) .. (19.86,23.07) .. controls (19.86,16.63) and (21.48,11.2) .. (23.7,9.54) -- (25.13,23.07) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (23.7,36.61) .. controls (21.49,34.96) and (19.86,29.52) .. (19.86,23.07) .. controls (19.86,16.63) and (21.48,11.2) .. (23.7,9.54) ;  
%Shape: Arc [id:dp01638117729976074] 
\draw  [draw opacity=0] (24.55,9.1) .. controls (24.74,9.04) and (24.93,9.02) .. (25.13,9.02) .. controls (28.04,9.02) and (30.4,15.31) .. (30.4,23.07) .. controls (30.4,30.84) and (28.04,37.13) .. (25.13,37.13) .. controls (24.93,37.13) and (24.74,37.11) .. (24.55,37.05) -- (25.13,23.07) -- cycle ; \draw   (24.55,9.1) .. controls (24.74,9.04) and (24.93,9.02) .. (25.13,9.02) .. controls (28.04,9.02) and (30.4,15.31) .. (30.4,23.07) .. controls (30.4,30.84) and (28.04,37.13) .. (25.13,37.13) .. controls (24.93,37.13) and (24.74,37.11) .. (24.55,37.05) ;  
%Shape: Arc [id:dp379063040702478] 
\draw  [draw opacity=0] (25.71,9.02) .. controls (25.51,9.02) and (25.32,9.02) .. (25.13,9.02) .. controls (16,9.02) and (8.61,15.31) .. (8.61,23.07) .. controls (8.61,30.84) and (16,37.13) .. (25.13,37.13) .. controls (25.32,37.13) and (25.51,37.13) .. (25.71,37.12) -- (25.13,23.07) -- cycle ; \draw   (25.71,9.02) .. controls (25.51,9.02) and (25.32,9.02) .. (25.13,9.02) .. controls (16,9.02) and (8.61,15.31) .. (8.61,23.07) .. controls (8.61,30.84) and (16,37.13) .. (25.13,37.13) .. controls (25.32,37.13) and (25.51,37.13) .. (25.71,37.12) ;  

%Shape: Ellipse [id:dp3933120158499699] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (160,56.69) .. controls (160,49.42) and (162.43,43.53) .. (165.43,43.53) .. controls (168.42,43.53) and (170.85,49.42) .. (170.85,56.69) .. controls (170.85,63.95) and (168.42,69.84) .. (165.43,69.84) .. controls (162.43,69.84) and (160,63.95) .. (160,56.69) -- cycle ;
%Shape: Arc [id:dp5675460885081899] 
\draw  [draw opacity=0] (164.88,43.44) .. controls (165.06,43.44) and (165.24,43.43) .. (165.43,43.43) .. controls (174.03,43.43) and (181,49.37) .. (181,56.69) .. controls (181,64) and (174.03,69.94) .. (165.43,69.94) .. controls (165.24,69.94) and (165.06,69.93) .. (164.88,69.93) -- (165.43,56.69) -- cycle ; \draw   (164.88,43.44) .. controls (165.06,43.44) and (165.24,43.43) .. (165.43,43.43) .. controls (174.03,43.43) and (181,49.37) .. (181,56.69) .. controls (181,64) and (174.03,69.94) .. (165.43,69.94) .. controls (165.24,69.94) and (165.06,69.93) .. (164.88,69.93) ;  
%Shape: Ellipse [id:dp7159370125142163] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (227.45,20.29) .. controls (227.45,18.86) and (228.61,17.7) .. (230.04,17.7) .. controls (231.47,17.7) and (232.63,18.86) .. (232.63,20.29) .. controls (232.63,21.72) and (231.47,22.88) .. (230.04,22.88) .. controls (228.61,22.88) and (227.45,21.72) .. (227.45,20.29) -- cycle ;
%Shape: Ellipse [id:dp8721434508215721] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (296.35,19.19) .. controls (296.35,17.75) and (297.51,16.59) .. (298.94,16.59) .. controls (300.37,16.59) and (301.53,17.75) .. (301.53,19.19) .. controls (301.53,20.62) and (300.37,21.78) .. (298.94,21.78) .. controls (297.51,21.78) and (296.35,20.62) .. (296.35,19.19) -- cycle ;
%Shape: Ellipse [id:dp4717427078677585] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (88.74,56.91) .. controls (88.74,50.09) and (91.02,44.56) .. (93.83,44.56) .. controls (96.64,44.56) and (98.92,50.09) .. (98.92,56.91) .. controls (98.92,63.72) and (96.64,69.25) .. (93.83,69.25) .. controls (91.02,69.25) and (88.74,63.72) .. (88.74,56.91) -- cycle ;
%Shape: Arc [id:dp9202961155682735] 
\draw  [draw opacity=0] (93.83,44.56) .. controls (98.64,44.51) and (102.52,42.34) .. (102.52,39.65) .. controls (102.52,36.94) and (98.56,34.75) .. (93.67,34.75) -- (93.67,39.65) -- cycle ; \draw   (93.83,44.56) .. controls (98.64,44.51) and (102.52,42.34) .. (102.52,39.65) .. controls (102.52,36.94) and (98.56,34.75) .. (93.67,34.75) ;  
%Curve Lines [id:da22407431340551642] 
\draw    (93.83,10.06) .. controls (112.27,10.38) and (122.07,23.31) .. (122.07,38.13) .. controls (122.06,52.95) and (116.08,68.6) .. (93.83,69.25) ;
%Shape: Arc [id:dp8300806752509999] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (90.24,33.87) .. controls (88.32,32.44) and (86.91,27.74) .. (86.91,22.16) .. controls (86.91,16.59) and (88.31,11.89) .. (90.23,10.45) -- (91.47,22.16) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (90.24,33.87) .. controls (88.32,32.44) and (86.91,27.74) .. (86.91,22.16) .. controls (86.91,16.59) and (88.31,11.89) .. (90.23,10.45) ;  
%Shape: Arc [id:dp6528079955274297] 
\draw  [draw opacity=0] (90.97,10.07) .. controls (91.13,10.03) and (91.3,10) .. (91.47,10) .. controls (93.99,10) and (96.03,15.45) .. (96.03,22.16) .. controls (96.03,28.88) and (93.99,34.32) .. (91.47,34.32) .. controls (91.3,34.32) and (91.13,34.3) .. (90.97,34.25) -- (91.47,22.16) -- cycle ; \draw   (90.97,10.07) .. controls (91.13,10.03) and (91.3,10) .. (91.47,10) .. controls (93.99,10) and (96.03,15.45) .. (96.03,22.16) .. controls (96.03,28.88) and (93.99,34.32) .. (91.47,34.32) .. controls (91.3,34.32) and (91.13,34.3) .. (90.97,34.25) ;  
%Shape: Arc [id:dp2407249740567623] 
\draw  [draw opacity=0] (91.97,10.01) .. controls (91.8,10) and (91.64,10) .. (91.47,10) .. controls (83.58,10) and (77.18,15.45) .. (77.18,22.16) .. controls (77.18,28.88) and (83.58,34.32) .. (91.47,34.32) .. controls (91.64,34.32) and (91.8,34.32) .. (91.97,34.31) -- (91.47,22.16) -- cycle ; \draw   (91.97,10.01) .. controls (91.8,10) and (91.64,10) .. (91.47,10) .. controls (83.58,10) and (77.18,15.45) .. (77.18,22.16) .. controls (77.18,28.88) and (83.58,34.32) .. (91.47,34.32) .. controls (91.64,34.32) and (91.8,34.32) .. (91.97,34.31) ;  

%Shape: Arc [id:dp22786881973283435] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (239.7,34.11) .. controls (237.49,32.46) and (235.86,27.02) .. (235.86,20.57) .. controls (235.86,14.13) and (237.48,8.7) .. (239.7,7.04) -- (241.13,20.57) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (239.7,34.11) .. controls (237.49,32.46) and (235.86,27.02) .. (235.86,20.57) .. controls (235.86,14.13) and (237.48,8.7) .. (239.7,7.04) ;  
%Shape: Arc [id:dp06496149450417177] 
\draw  [draw opacity=0] (240.55,6.6) .. controls (240.74,6.54) and (240.93,6.52) .. (241.13,6.52) .. controls (244.04,6.52) and (246.4,12.81) .. (246.4,20.57) .. controls (246.4,28.34) and (244.04,34.63) .. (241.13,34.63) .. controls (240.93,34.63) and (240.74,34.61) .. (240.55,34.55) -- (241.13,20.57) -- cycle ; \draw   (240.55,6.6) .. controls (240.74,6.54) and (240.93,6.52) .. (241.13,6.52) .. controls (244.04,6.52) and (246.4,12.81) .. (246.4,20.57) .. controls (246.4,28.34) and (244.04,34.63) .. (241.13,34.63) .. controls (240.93,34.63) and (240.74,34.61) .. (240.55,34.55) ;  
%Shape: Arc [id:dp5334804636300502] 
\draw  [draw opacity=0] (241.71,6.52) .. controls (241.51,6.52) and (241.32,6.52) .. (241.13,6.52) .. controls (232,6.52) and (224.61,12.81) .. (224.61,20.57) .. controls (224.61,28.34) and (232,34.63) .. (241.13,34.63) .. controls (241.32,34.63) and (241.51,34.63) .. (241.71,34.62) -- (241.13,20.57) -- cycle ; \draw   (241.71,6.52) .. controls (241.51,6.52) and (241.32,6.52) .. (241.13,6.52) .. controls (232,6.52) and (224.61,12.81) .. (224.61,20.57) .. controls (224.61,28.34) and (232,34.63) .. (241.13,34.63) .. controls (241.32,34.63) and (241.51,34.63) .. (241.71,34.62) ;  

%Shape: Ellipse [id:dp5942339962166323] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (376,54.19) .. controls (376,46.92) and (378.43,41.03) .. (381.43,41.03) .. controls (384.42,41.03) and (386.85,46.92) .. (386.85,54.19) .. controls (386.85,61.45) and (384.42,67.34) .. (381.43,67.34) .. controls (378.43,67.34) and (376,61.45) .. (376,54.19) -- cycle ;
%Shape: Arc [id:dp018134653313941596] 
\draw  [draw opacity=0] (380.88,40.94) .. controls (381.06,40.94) and (381.24,40.93) .. (381.43,40.93) .. controls (390.03,40.93) and (397,46.87) .. (397,54.19) .. controls (397,61.5) and (390.03,67.44) .. (381.43,67.44) .. controls (381.24,67.44) and (381.06,67.43) .. (380.88,67.43) -- (381.43,54.19) -- cycle ; \draw   (380.88,40.94) .. controls (381.06,40.94) and (381.24,40.93) .. (381.43,40.93) .. controls (390.03,40.93) and (397,46.87) .. (397,54.19) .. controls (397,61.5) and (390.03,67.44) .. (381.43,67.44) .. controls (381.24,67.44) and (381.06,67.43) .. (380.88,67.43) ;  
%Shape: Ellipse [id:dp14273604966947306] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (304.74,54.41) .. controls (304.74,47.59) and (307.02,42.06) .. (309.83,42.06) .. controls (312.64,42.06) and (314.92,47.59) .. (314.92,54.41) .. controls (314.92,61.22) and (312.64,66.75) .. (309.83,66.75) .. controls (307.02,66.75) and (304.74,61.22) .. (304.74,54.41) -- cycle ;
%Shape: Arc [id:dp6480421076058218] 
\draw  [draw opacity=0] (309.83,42.06) .. controls (314.64,42.01) and (318.52,39.84) .. (318.52,37.15) .. controls (318.52,34.44) and (314.56,32.25) .. (309.67,32.25) -- (309.67,37.15) -- cycle ; \draw   (309.83,42.06) .. controls (314.64,42.01) and (318.52,39.84) .. (318.52,37.15) .. controls (318.52,34.44) and (314.56,32.25) .. (309.67,32.25) ;  
%Curve Lines [id:da18410459859599926] 
\draw    (309.83,7.56) .. controls (328.27,7.88) and (338.07,20.81) .. (338.07,35.63) .. controls (338.06,50.45) and (332.08,66.1) .. (309.83,66.75) ;
%Shape: Arc [id:dp8223906938793698] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (306.24,31.37) .. controls (304.32,29.94) and (302.91,25.24) .. (302.91,19.66) .. controls (302.91,14.09) and (304.31,9.39) .. (306.23,7.95) -- (307.47,19.66) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (306.24,31.37) .. controls (304.32,29.94) and (302.91,25.24) .. (302.91,19.66) .. controls (302.91,14.09) and (304.31,9.39) .. (306.23,7.95) ;  
%Shape: Arc [id:dp006047323665781867] 
\draw  [draw opacity=0] (306.97,7.57) .. controls (307.13,7.53) and (307.3,7.5) .. (307.47,7.5) .. controls (309.99,7.5) and (312.03,12.95) .. (312.03,19.66) .. controls (312.03,26.38) and (309.99,31.82) .. (307.47,31.82) .. controls (307.3,31.82) and (307.13,31.8) .. (306.97,31.75) -- (307.47,19.66) -- cycle ; \draw   (306.97,7.57) .. controls (307.13,7.53) and (307.3,7.5) .. (307.47,7.5) .. controls (309.99,7.5) and (312.03,12.95) .. (312.03,19.66) .. controls (312.03,26.38) and (309.99,31.82) .. (307.47,31.82) .. controls (307.3,31.82) and (307.13,31.8) .. (306.97,31.75) ;  
%Shape: Arc [id:dp3468509899409046] 
\draw  [draw opacity=0] (307.97,7.51) .. controls (307.8,7.5) and (307.64,7.5) .. (307.47,7.5) .. controls (299.58,7.5) and (293.18,12.95) .. (293.18,19.66) .. controls (293.18,26.38) and (299.58,31.82) .. (307.47,31.82) .. controls (307.64,31.82) and (307.8,31.82) .. (307.97,31.81) -- (307.47,19.66) -- cycle ; \draw   (307.97,7.51) .. controls (307.8,7.5) and (307.64,7.5) .. (307.47,7.5) .. controls (299.58,7.5) and (293.18,12.95) .. (293.18,19.66) .. controls (293.18,26.38) and (299.58,31.82) .. (307.47,31.82) .. controls (307.64,31.82) and (307.8,31.82) .. (307.97,31.81) ;  

%Shape: Ellipse [id:dp9156222363992885] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (389.35,54.69) .. controls (389.35,53.25) and (390.51,52.09) .. (391.94,52.09) .. controls (393.37,52.09) and (394.53,53.25) .. (394.53,54.69) .. controls (394.53,56.12) and (393.37,57.28) .. (391.94,57.28) .. controls (390.51,57.28) and (389.35,56.12) .. (389.35,54.69) -- cycle ;

% Text Node
\draw (27.13,23.07) node [anchor=west] [inner sep=0.75pt]    {$\ \ \ \mapsto $};
% Text Node
\draw (129,45.9) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (243.13,20.57) node [anchor=west] [inner sep=0.75pt]    {$\ \ \ \mapsto $};
% Text Node
\draw (345,43.4) node [anchor=north west][inner sep=0.75pt]    {$=$};


\end{tikzpicture}

==> tikzpictures/endo-ab.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.9,xscale=.9]
%uncomment if require: \path (0,96); %set diagram left start at 0, and has height of 96

%Shape: Ellipse [id:dp017086428089281736] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (177.91,28.77) .. controls (177.91,23.46) and (182.41,19.16) .. (187.96,19.16) .. controls (193.5,19.16) and (198,23.46) .. (198,28.77) .. controls (198,34.07) and (193.5,38.37) .. (187.96,38.37) .. controls (182.41,38.37) and (177.91,34.07) .. (177.91,28.77) -- cycle ;
%Shape: Circle [id:dp5378187555014846] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (162.5,33.77) .. controls (162.5,19.71) and (173.9,8.31) .. (187.96,8.31) .. controls (202.02,8.31) and (213.41,19.71) .. (213.41,33.77) .. controls (213.41,47.83) and (202.02,59.22) .. (187.96,59.22) .. controls (173.9,59.22) and (162.5,47.83) .. (162.5,33.77) -- cycle ;
%Shape: Arc [id:dp576977160661786] 
\draw  [draw opacity=0][line width=1.5]  (168.89,50.71) .. controls (174.12,48.05) and (180.76,46.45) .. (187.98,46.45) .. controls (194.91,46.45) and (201.3,47.92) .. (206.43,50.39) -- (187.98,65.81) -- cycle ; \draw  [line width=1.5]  (168.89,50.71) .. controls (174.12,48.05) and (180.76,46.45) .. (187.98,46.45) .. controls (194.91,46.45) and (201.3,47.92) .. (206.43,50.39) ;  
%Shape: Circle [id:dp1605069597570039] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (37,33.77) .. controls (37,19.71) and (48.4,8.31) .. (62.46,8.31) .. controls (76.52,8.31) and (87.91,19.71) .. (87.91,33.77) .. controls (87.91,47.83) and (76.52,59.22) .. (62.46,59.22) .. controls (48.4,59.22) and (37,47.83) .. (37,33.77) -- cycle ;
%Shape: Arc [id:dp7187260614479883] 
\draw  [draw opacity=0][line width=1.5]  (42.4,48.29) .. controls (47.77,44.71) and (54.79,42.54) .. (62.48,42.54) .. controls (70.13,42.54) and (77.12,44.69) .. (82.48,48.24) -- (62.48,65.81) -- cycle ; \draw  [line width=1.5]  (42.4,48.29) .. controls (47.77,44.71) and (54.79,42.54) .. (62.48,42.54) .. controls (70.13,42.54) and (77.12,44.69) .. (82.48,48.24) ;  
%Straight Lines [id:da5888503912311841] 
\draw    (100,33) -- (147,33) ;
\draw [shift={(149,33)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da40840046117326223] 
\draw    (151,44) -- (100,44) ;
\draw [shift={(98,44)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Curve Lines [id:da07083178554949143] 
\draw    (223.77,25.32) .. controls (232.08,17.65) and (256.35,7.43) .. (256.99,33.62) .. controls (257.6,58.63) and (237.61,49.89) .. (225.44,44.01) ;
\draw [shift={(223.77,43.2)}, rotate = 25.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;

% Text Node
\draw (179,69.65) node [anchor=north west][inner sep=0.75pt]    {$T'$};
% Text Node
\draw (53,69.65) node [anchor=north west][inner sep=0.75pt]    {$T$};
% Text Node
\draw (117,11.4) node [anchor=north west][inner sep=0.75pt]    {$\Delta$};
% Text Node
\draw (117,47.4) node [anchor=north west][inner sep=0.75pt]    {$m$};
% Text Node
\draw (263,23.4) node [anchor=north west][inner sep=0.75pt]    {$a,\ b$};


\end{tikzpicture}

==> tikzpictures/frobenius-ops-cob.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,91); %set diagram left start at 0, and has height of 91

%Shape: Arc [id:dp24335758141130237] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (22.18,44.98) .. controls (20.25,43.54) and (18.84,38.82) .. (18.84,33.22) .. controls (18.84,27.63) and (20.25,22.91) .. (22.17,21.47) -- (23.42,33.22) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (22.18,44.98) .. controls (20.25,43.54) and (18.84,38.82) .. (18.84,33.22) .. controls (18.84,27.63) and (20.25,22.91) .. (22.17,21.47) ;  
%Shape: Arc [id:dp5896251623174711] 
\draw  [draw opacity=0] (22.92,21.09) .. controls (23.08,21.04) and (23.25,21.02) .. (23.42,21.02) .. controls (25.94,21.02) and (27.99,26.48) .. (27.99,33.22) .. controls (27.99,39.96) and (25.94,45.43) .. (23.42,45.43) .. controls (23.25,45.43) and (23.08,45.4) .. (22.92,45.36) -- (23.42,33.22) -- cycle ; \draw   (22.92,21.09) .. controls (23.08,21.04) and (23.25,21.02) .. (23.42,21.02) .. controls (25.94,21.02) and (27.99,26.48) .. (27.99,33.22) .. controls (27.99,39.96) and (25.94,45.43) .. (23.42,45.43) .. controls (23.25,45.43) and (23.08,45.4) .. (22.92,45.36) ;  
%Shape: Arc [id:dp40859735914141304] 
\draw  [draw opacity=0] (23.92,21.02) .. controls (23.75,21.02) and (23.58,21.02) .. (23.42,21.02) .. controls (15.49,21.02) and (9.07,26.48) .. (9.07,33.22) .. controls (9.07,39.96) and (15.49,45.43) .. (23.42,45.43) .. controls (23.58,45.43) and (23.75,45.43) .. (23.92,45.42) -- (23.42,33.22) -- cycle ; \draw   (23.92,21.02) .. controls (23.75,21.02) and (23.58,21.02) .. (23.42,21.02) .. controls (15.49,21.02) and (9.07,26.48) .. (9.07,33.22) .. controls (9.07,39.96) and (15.49,45.43) .. (23.42,45.43) .. controls (23.58,45.43) and (23.75,45.43) .. (23.92,45.42) ;  

%Shape: Ellipse [id:dp7565554261769442] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (49.93,33.69) .. controls (49.93,27) and (52.17,21.57) .. (54.93,21.57) .. controls (57.69,21.57) and (59.92,27) .. (59.92,33.69) .. controls (59.92,40.38) and (57.69,45.8) .. (54.93,45.8) .. controls (52.17,45.8) and (49.93,40.38) .. (49.93,33.69) -- cycle ;
%Shape: Arc [id:dp2668128701636725] 
\draw  [draw opacity=0] (54.42,21.49) .. controls (54.59,21.48) and (54.76,21.48) .. (54.93,21.48) .. controls (62.85,21.48) and (69.27,26.94) .. (69.27,33.69) .. controls (69.27,40.43) and (62.85,45.89) .. (54.93,45.89) .. controls (54.76,45.89) and (54.59,45.89) .. (54.42,45.88) -- (54.93,33.69) -- cycle ; \draw   (54.42,21.49) .. controls (54.59,21.48) and (54.76,21.48) .. (54.93,21.48) .. controls (62.85,21.48) and (69.27,26.94) .. (69.27,33.69) .. controls (69.27,40.43) and (62.85,45.89) .. (54.93,45.89) .. controls (54.76,45.89) and (54.59,45.89) .. (54.42,45.88) ;  
%Shape: Ellipse [id:dp9611303797366659] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (108.62,17.29) .. controls (108.62,11.03) and (110.71,5.95) .. (113.3,5.95) .. controls (115.88,5.95) and (117.98,11.03) .. (117.98,17.29) .. controls (117.98,23.56) and (115.88,28.64) .. (113.3,28.64) .. controls (110.71,28.64) and (108.62,23.56) .. (108.62,17.29) -- cycle ;
%Shape: Ellipse [id:dp002542361538854787] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (108.62,49.01) .. controls (108.62,42.74) and (110.71,37.66) .. (113.3,37.66) .. controls (115.88,37.66) and (117.98,42.74) .. (117.98,49.01) .. controls (117.98,55.27) and (115.88,60.35) .. (113.3,60.35) .. controls (110.71,60.35) and (108.62,55.27) .. (108.62,49.01) -- cycle ;
%Shape: Arc [id:dp03142070017352527] 
\draw  [draw opacity=0] (113.44,37.5) .. controls (122.36,37.47) and (129.56,35.5) .. (129.56,33.07) .. controls (129.56,30.62) and (122.28,28.64) .. (113.3,28.64) -- (113.3,33.07) -- cycle ; \draw   (113.44,37.5) .. controls (122.36,37.47) and (129.56,35.5) .. (129.56,33.07) .. controls (129.56,30.62) and (122.28,28.64) .. (113.3,28.64) ;  
%Curve Lines [id:da7919967062264927] 
\draw    (113.3,5.95) .. controls (136.59,5.33) and (146.51,22.76) .. (162.25,21.76) ;
%Curve Lines [id:da7080996030277018] 
\draw    (113.3,60.35) .. controls (136.59,59.73) and (146.51,45.49) .. (162.25,44.49) ;
%Shape: Arc [id:dp9623424473937302] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (161.56,44.13) .. controls (159.75,42.79) and (158.43,38.37) .. (158.43,33.12) .. controls (158.43,27.89) and (159.75,23.47) .. (161.55,22.12) -- (162.71,33.12) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (161.56,44.13) .. controls (159.75,42.79) and (158.43,38.37) .. (158.43,33.12) .. controls (158.43,27.89) and (159.75,23.47) .. (161.55,22.12) ;  
%Shape: Arc [id:dp2598370570886356] 
\draw  [draw opacity=0] (162.25,21.76) .. controls (162.4,21.72) and (162.56,21.69) .. (162.71,21.69) .. controls (165.08,21.69) and (167,26.81) .. (167,33.12) .. controls (167,39.44) and (165.08,44.55) .. (162.71,44.55) .. controls (162.56,44.55) and (162.4,44.53) .. (162.25,44.49) -- (162.71,33.12) -- cycle ; \draw   (162.25,21.76) .. controls (162.4,21.72) and (162.56,21.69) .. (162.71,21.69) .. controls (165.08,21.69) and (167,26.81) .. (167,33.12) .. controls (167,39.44) and (165.08,44.55) .. (162.71,44.55) .. controls (162.56,44.55) and (162.4,44.53) .. (162.25,44.49) ;  

%Shape: Ellipse [id:dp7785470211665427] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (215.47,33.12) .. controls (215.47,26.86) and (213.37,21.78) .. (210.79,21.78) .. controls (208.2,21.78) and (206.11,26.86) .. (206.11,33.12) .. controls (206.11,39.39) and (208.2,44.47) .. (210.79,44.47) .. controls (213.37,44.47) and (215.47,39.39) .. (215.47,33.12) -- cycle ;
%Shape: Arc [id:dp7287006721276025] 
\draw  [draw opacity=0] (259.59,37.51) .. controls (250.68,37.49) and (243.47,35.52) .. (243.47,33.09) .. controls (243.47,30.64) and (250.76,28.66) .. (259.74,28.66) -- (259.74,33.09) -- cycle ; \draw   (259.59,37.51) .. controls (250.68,37.49) and (243.47,35.52) .. (243.47,33.09) .. controls (243.47,30.64) and (250.76,28.66) .. (259.74,28.66) ;  
%Curve Lines [id:da1992599526142178] 
\draw    (259.74,5.97) .. controls (236.44,5.35) and (226.53,22.78) .. (210.79,21.78) ;
%Curve Lines [id:da8702978004481622] 
\draw    (259.74,60.37) .. controls (236.44,59.75) and (226.53,45.51) .. (210.79,44.51) ;
%Shape: Arc [id:dp2048519994153989] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (259.16,28.15) .. controls (257.36,26.81) and (256.03,22.39) .. (256.03,17.14) .. controls (256.03,11.9) and (257.36,7.49) .. (259.16,6.14) -- (260.32,17.14) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (259.16,28.15) .. controls (257.36,26.81) and (256.03,22.39) .. (256.03,17.14) .. controls (256.03,11.9) and (257.36,7.49) .. (259.16,6.14) ;  
%Shape: Arc [id:dp8340726675148766] 
\draw  [draw opacity=0] (259.85,5.78) .. controls (260.01,5.73) and (260.16,5.71) .. (260.32,5.71) .. controls (262.69,5.71) and (264.61,10.83) .. (264.61,17.14) .. controls (264.61,23.46) and (262.69,28.57) .. (260.32,28.57) .. controls (260.16,28.57) and (260.01,28.55) .. (259.85,28.51) -- (260.32,17.14) -- cycle ; \draw   (259.85,5.78) .. controls (260.01,5.73) and (260.16,5.71) .. (260.32,5.71) .. controls (262.69,5.71) and (264.61,10.83) .. (264.61,17.14) .. controls (264.61,23.46) and (262.69,28.57) .. (260.32,28.57) .. controls (260.16,28.57) and (260.01,28.55) .. (259.85,28.51) ;  

%Shape: Arc [id:dp1934457062806939] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (258.16,60.15) .. controls (256.36,58.81) and (255.03,54.39) .. (255.03,49.14) .. controls (255.03,43.9) and (256.36,39.49) .. (258.16,38.14) -- (259.32,49.14) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (258.16,60.15) .. controls (256.36,58.81) and (255.03,54.39) .. (255.03,49.14) .. controls (255.03,43.9) and (256.36,39.49) .. (258.16,38.14) ;  
%Shape: Arc [id:dp05047484887796605] 
\draw  [draw opacity=0] (258.85,37.78) .. controls (259.01,37.73) and (259.16,37.71) .. (259.32,37.71) .. controls (261.69,37.71) and (263.61,42.83) .. (263.61,49.14) .. controls (263.61,55.46) and (261.69,60.57) .. (259.32,60.57) .. controls (259.16,60.57) and (259.01,60.55) .. (258.85,60.51) -- (259.32,49.14) -- cycle ; \draw   (258.85,37.78) .. controls (259.01,37.73) and (259.16,37.71) .. (259.32,37.71) .. controls (261.69,37.71) and (263.61,42.83) .. (263.61,49.14) .. controls (263.61,55.46) and (261.69,60.57) .. (259.32,60.57) .. controls (259.16,60.57) and (259.01,60.55) .. (258.85,60.51) ;  



% Text Node
\draw (14,63.8) node [anchor=north west][inner sep=0.75pt]    {$\iota $};
% Text Node
\draw (55.42,63.8) node [anchor=north west][inner sep=0.75pt]    {$\epsilon $};
% Text Node
\draw (132.94,63.8) node [anchor=north west][inner sep=0.75pt]    {$m$};
% Text Node
\draw (229.6,63.8) node [anchor=north west][inner sep=0.75pt]    {$\Delta $};


\end{tikzpicture}

==> tikzpictures/gamma-resolution.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da24920488579836286] 
\draw    (29,31) -- (29,89) ;
\draw [shift={(29,29)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da6495015352001566] 
\draw    (59,31) -- (59,89) ;
\draw [shift={(59,29)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;

%Straight Lines [id:da9563847273617042] 
\draw    (161.31,31.51) -- (173,45) ;
\draw [shift={(160,30)}, rotate = 49.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da6112829345739254] 
\draw    (188.75,31.56) -- (178,45) ;
\draw [shift={(190,30)}, rotate = 128.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Rectangle [id:dp5808239640327395] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (173,45) -- (178,45) -- (178,75) -- (173,75) -- cycle ;
%Straight Lines [id:da8072377243291521] 
\draw    (171.69,76.51) -- (160,90) ;
\draw [shift={(173,75)}, rotate = 130.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da8599753962103462] 
\draw    (179.25,76.56) -- (190,90) ;
\draw [shift={(178,75)}, rotate = 51.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da6422919280444565] 
\draw    (90,50) -- (128,50) ;
\draw [shift={(130,50)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9368390522252694] 
\draw    (130,60) -- (92,60) ;
\draw [shift={(90,60)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (110,46.6) node [anchor=south] [inner sep=0.75pt]  [font=\small]  {$\chi _{0}$};
% Text Node
\draw (110,63.4) node [anchor=north] [inner sep=0.75pt]  [font=\small]  {$\chi _{1}$};
% Text Node
\draw (29,92.4) node [anchor=north] [inner sep=0.75pt]  [font=\small]  {$z_{1}$};
% Text Node
\draw (59,92.4) node [anchor=north] [inner sep=0.75pt]  [font=\small]  {$z_{2}$};
% Text Node
\draw (29,25.6) node [anchor=south] [inner sep=0.75pt]  [font=\small]  {$z'_{1}$};
% Text Node
\draw (59,25.6) node [anchor=south] [inner sep=0.75pt]  [font=\small]  {$z'_{2}$};
% Text Node
\draw (160,26.6) node [anchor=south] [inner sep=0.75pt]  [font=\small]  {$z'_{1}$};
% Text Node
\draw (190,26.6) node [anchor=south] [inner sep=0.75pt]  [font=\small]  {$z'_{2}$};
% Text Node
\draw (160,93.4) node [anchor=north] [inner sep=0.75pt]  [font=\small]  {$z_{1}$};
% Text Node
\draw (190,93.4) node [anchor=north] [inner sep=0.75pt]  [font=\small]  {$z_{2}$};
% Text Node
\draw (43.47,131.05) node    {$\Gamma _{0}$};
% Text Node
\draw (175.47,130.65) node    {$\Gamma _{1}$};


\end{tikzpicture}

==> tikzpictures/gamma-thick-edge-removal.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,127); %set diagram left start at 0, and has height of 127

%Straight Lines [id:da9500778319889006] 
\draw    (22.81,32.51) -- (34.5,46) ;
\draw [shift={(21.5,31)}, rotate = 49.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da4470146171304419] 
\draw    (50.25,32.56) -- (39.5,46) ;
\draw [shift={(51.5,31)}, rotate = 128.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Rectangle [id:dp9877535174092109] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (34.5,46) -- (39.5,46) -- (39.5,76) -- (34.5,76) -- cycle ;
%Straight Lines [id:da9257379424230645] 
\draw    (33.19,77.51) -- (21.5,91) ;
\draw [shift={(34.5,76)}, rotate = 130.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da12044767888151775] 
\draw    (40.75,77.56) -- (51.5,91) ;
\draw [shift={(39.5,76)}, rotate = 51.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da5794114537663309] 
\draw    (141.81,31.71) -- (153.5,45.2) ;
\draw [shift={(140.5,30.2)}, rotate = 49.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da7531834478092264] 
\draw    (169.25,31.76) -- (158.5,45.2) ;
\draw [shift={(170.5,30.2)}, rotate = 128.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da726211331827269] 
\draw    (152.19,76.71) -- (140.5,90.2) ;
\draw [shift={(153.5,75.2)}, rotate = 130.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da3231425477665244] 
\draw    (159.75,76.76) -- (170.5,90.2) ;
\draw [shift={(158.5,75.2)}, rotate = 51.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da5459660112503734] 
\draw    (70,59.59) .. controls (71.68,57.94) and (73.35,57.95) .. (75,59.63) .. controls (76.65,61.31) and (78.32,61.32) .. (80,59.67) .. controls (81.68,58.02) and (83.35,58.04) .. (85,59.72) .. controls (86.65,61.4) and (88.32,61.41) .. (90,59.76) .. controls (91.68,58.11) and (93.35,58.12) .. (95,59.8) .. controls (96.65,61.48) and (98.32,61.49) .. (100,59.84) .. controls (101.68,58.19) and (103.35,58.2) .. (105,59.88) .. controls (106.65,61.56) and (108.32,61.57) .. (110,59.92) -- (110,59.92) -- (118,59.98) ;
\draw [shift={(120,60)}, rotate = 180.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp12412532026351086] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (157.85,46.6) .. controls (157.85,47.7) and (156.95,48.6) .. (155.85,48.6) .. controls (154.75,48.6) and (153.85,47.7) .. (153.85,46.6) .. controls (153.85,45.5) and (154.75,44.6) .. (155.85,44.6) .. controls (156.95,44.6) and (157.85,45.5) .. (157.85,46.6) -- cycle ;
%Shape: Circle [id:dp4493065891841139] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (157.85,74.2) .. controls (157.85,75.3) and (156.95,76.2) .. (155.85,76.2) .. controls (154.75,76.2) and (153.85,75.3) .. (153.85,74.2) .. controls (153.85,73.1) and (154.75,72.2) .. (155.85,72.2) .. controls (156.95,72.2) and (157.85,73.1) .. (157.85,74.2) -- cycle ;

% Text Node
\draw (21.5,27.6) node [anchor=south] [inner sep=0.75pt]  [font=\small]  {$z'_{1}$};
% Text Node
\draw (51.5,27.6) node [anchor=south] [inner sep=0.75pt]  [font=\small]  {$z'_{2}$};
% Text Node
\draw (21.5,94.4) node [anchor=north] [inner sep=0.75pt]  [font=\small]  {$z_{1}$};
% Text Node
\draw (51.5,94.4) node [anchor=north] [inner sep=0.75pt]  [font=\small]  {$z_{2}$};
% Text Node
\draw (140.5,26.8) node [anchor=south] [inner sep=0.75pt]  [font=\small]  {$z'_{1}$};
% Text Node
\draw (172.5,26.8) node [anchor=south west] [inner sep=0.75pt]  [font=\small]  {$z'_{2} \ =\ h\ -\ z'_{1}$};
% Text Node
\draw (140.5,93.6) node [anchor=north] [inner sep=0.75pt]  [font=\small]  {$z_{1}$};
% Text Node
\draw (172.5,93.6) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$z_{2} \ =\ h\ -\ z'_{1}$};


\end{tikzpicture}

==> tikzpictures/hollow-dot-NC.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,99); %set diagram left start at 0, and has height of 99

%Shape: Ellipse [id:dp7152806177580989] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (13.43,26.19) .. controls (13.43,18.48) and (16,12.23) .. (19.18,12.23) .. controls (22.36,12.23) and (24.93,18.48) .. (24.93,26.19) .. controls (24.93,33.89) and (22.36,40.14) .. (19.18,40.14) .. controls (16,40.14) and (13.43,33.89) .. (13.43,26.19) -- cycle ;
%Straight Lines [id:da4284765038472107] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (19.18,40.14) -- (78.44,40.14) ;
%Straight Lines [id:da005030764402369048] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (19.18,12.23) -- (78.44,12.23) ;
%Shape: Arc [id:dp8383268008700049] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (76.15,39.93) .. controls (73.93,38.27) and (72.31,32.84) .. (72.31,26.39) .. controls (72.31,19.95) and (73.93,14.52) .. (76.15,12.86) -- (77.58,26.39) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (76.15,39.93) .. controls (73.93,38.27) and (72.31,32.84) .. (72.31,26.39) .. controls (72.31,19.95) and (73.93,14.52) .. (76.15,12.86) ;  
%Shape: Arc [id:dp2654717174459307] 
\draw  [draw opacity=0] (77,12.41) .. controls (77.19,12.36) and (77.38,12.33) .. (77.58,12.33) .. controls (80.49,12.33) and (82.85,18.63) .. (82.85,26.39) .. controls (82.85,34.15) and (80.49,40.45) .. (77.58,40.45) .. controls (77.38,40.45) and (77.19,40.42) .. (77,40.37) -- (77.58,26.39) -- cycle ; \draw   (77,12.41) .. controls (77.19,12.36) and (77.38,12.33) .. (77.58,12.33) .. controls (80.49,12.33) and (82.85,18.63) .. (82.85,26.39) .. controls (82.85,34.15) and (80.49,40.45) .. (77.58,40.45) .. controls (77.38,40.45) and (77.19,40.42) .. (77,40.37) ;  

%Shape: Ellipse [id:dp8884592992994206] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (124.2,27.41) .. controls (124.2,19.7) and (126.78,13.46) .. (129.95,13.46) .. controls (133.13,13.46) and (135.71,19.7) .. (135.71,27.41) .. controls (135.71,35.11) and (133.13,41.36) .. (129.95,41.36) .. controls (126.78,41.36) and (124.2,35.11) .. (124.2,27.41) -- cycle ;
%Shape: Arc [id:dp88588148951194] 
\draw  [draw opacity=0] (129.37,13.36) .. controls (129.57,13.35) and (129.76,13.35) .. (129.95,13.35) .. controls (139.08,13.35) and (146.48,19.64) .. (146.48,27.41) .. controls (146.48,35.17) and (139.08,41.47) .. (129.95,41.47) .. controls (129.76,41.47) and (129.57,41.46) .. (129.37,41.46) -- (129.95,27.41) -- cycle ; \draw   (129.37,13.36) .. controls (129.57,13.35) and (129.76,13.35) .. (129.95,13.35) .. controls (139.08,13.35) and (146.48,19.64) .. (146.48,27.41) .. controls (146.48,35.17) and (139.08,41.47) .. (129.95,41.47) .. controls (129.76,41.47) and (129.57,41.46) .. (129.37,41.46) ;  
%Shape: Arc [id:dp08698365298631139] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (181.77,40.41) .. controls (179.55,38.76) and (177.92,33.32) .. (177.92,26.87) .. controls (177.92,20.43) and (179.55,15) .. (181.76,13.34) -- (183.19,26.87) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (181.77,40.41) .. controls (179.55,38.76) and (177.92,33.32) .. (177.92,26.87) .. controls (177.92,20.43) and (179.55,15) .. (181.76,13.34) ;  
%Shape: Arc [id:dp1532812685830508] 
\draw  [draw opacity=0] (182.62,12.9) .. controls (182.81,12.84) and (183,12.82) .. (183.19,12.82) .. controls (186.1,12.82) and (188.46,19.11) .. (188.46,26.87) .. controls (188.46,34.64) and (186.1,40.93) .. (183.19,40.93) .. controls (183,40.93) and (182.81,40.91) .. (182.62,40.85) -- (183.19,26.87) -- cycle ; \draw   (182.62,12.9) .. controls (182.81,12.84) and (183,12.82) .. (183.19,12.82) .. controls (186.1,12.82) and (188.46,19.11) .. (188.46,26.87) .. controls (188.46,34.64) and (186.1,40.93) .. (183.19,40.93) .. controls (183,40.93) and (182.81,40.91) .. (182.62,40.85) ;  
%Shape: Arc [id:dp8225496499197076] 
\draw  [draw opacity=0] (183.77,12.82) .. controls (183.58,12.82) and (183.39,12.82) .. (183.19,12.82) .. controls (174.07,12.82) and (166.67,19.11) .. (166.67,26.87) .. controls (166.67,34.64) and (174.07,40.93) .. (183.19,40.93) .. controls (183.39,40.93) and (183.58,40.93) .. (183.77,40.92) -- (183.19,26.87) -- cycle ; \draw   (183.77,12.82) .. controls (183.58,12.82) and (183.39,12.82) .. (183.19,12.82) .. controls (174.07,12.82) and (166.67,19.11) .. (166.67,26.87) .. controls (166.67,34.64) and (174.07,40.93) .. (183.19,40.93) .. controls (183.39,40.93) and (183.58,40.93) .. (183.77,40.92) ;  

%Shape: Ellipse [id:dp7416018264049518] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (222.73,27.41) .. controls (222.73,19.7) and (225.31,13.46) .. (228.49,13.46) .. controls (231.67,13.46) and (234.24,19.7) .. (234.24,27.41) .. controls (234.24,35.11) and (231.67,41.36) .. (228.49,41.36) .. controls (225.31,41.36) and (222.73,35.11) .. (222.73,27.41) -- cycle ;
%Shape: Arc [id:dp45847351310262185] 
\draw  [draw opacity=0] (227.91,13.36) .. controls (228.1,13.35) and (228.29,13.35) .. (228.49,13.35) .. controls (237.61,13.35) and (245.01,19.64) .. (245.01,27.41) .. controls (245.01,35.17) and (237.61,41.47) .. (228.49,41.47) .. controls (228.29,41.47) and (228.1,41.46) .. (227.91,41.46) -- (228.49,27.41) -- cycle ; \draw   (227.91,13.36) .. controls (228.1,13.35) and (228.29,13.35) .. (228.49,13.35) .. controls (237.61,13.35) and (245.01,19.64) .. (245.01,27.41) .. controls (245.01,35.17) and (237.61,41.47) .. (228.49,41.47) .. controls (228.29,41.47) and (228.1,41.46) .. (227.91,41.46) ;  
%Shape: Arc [id:dp4418846085005912] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (280.3,40.41) .. controls (278.09,38.76) and (276.46,33.32) .. (276.46,26.87) .. controls (276.46,20.43) and (278.08,15) .. (280.3,13.34) -- (281.73,26.87) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (280.3,40.41) .. controls (278.09,38.76) and (276.46,33.32) .. (276.46,26.87) .. controls (276.46,20.43) and (278.08,15) .. (280.3,13.34) ;  
%Shape: Arc [id:dp20605204962855483] 
\draw  [draw opacity=0] (281.15,12.9) .. controls (281.34,12.84) and (281.53,12.82) .. (281.73,12.82) .. controls (284.64,12.82) and (287,19.11) .. (287,26.87) .. controls (287,34.64) and (284.64,40.93) .. (281.73,40.93) .. controls (281.53,40.93) and (281.34,40.91) .. (281.15,40.85) -- (281.73,26.87) -- cycle ; \draw   (281.15,12.9) .. controls (281.34,12.84) and (281.53,12.82) .. (281.73,12.82) .. controls (284.64,12.82) and (287,19.11) .. (287,26.87) .. controls (287,34.64) and (284.64,40.93) .. (281.73,40.93) .. controls (281.53,40.93) and (281.34,40.91) .. (281.15,40.85) ;  
%Shape: Arc [id:dp6678670519923475] 
\draw  [draw opacity=0] (282.31,12.82) .. controls (282.11,12.82) and (281.92,12.82) .. (281.73,12.82) .. controls (272.6,12.82) and (265.21,19.11) .. (265.21,26.87) .. controls (265.21,34.64) and (272.6,40.93) .. (281.73,40.93) .. controls (281.92,40.93) and (282.11,40.93) .. (282.31,40.92) -- (281.73,26.87) -- cycle ; \draw   (282.31,12.82) .. controls (282.11,12.82) and (281.92,12.82) .. (281.73,12.82) .. controls (272.6,12.82) and (265.21,19.11) .. (265.21,26.87) .. controls (265.21,34.64) and (272.6,40.93) .. (281.73,40.93) .. controls (281.92,40.93) and (282.11,40.93) .. (282.31,40.92) ;  

%Shape: Ellipse [id:dp5907811655941739] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (139.92,27.36) .. controls (139.92,26.5) and (140.61,25.8) .. (141.47,25.8) .. controls (142.32,25.8) and (143.02,26.5) .. (143.02,27.36) .. controls (143.02,28.21) and (142.32,28.91) .. (141.47,28.91) .. controls (140.61,28.91) and (139.92,28.21) .. (139.92,27.36) -- cycle ;
%Shape: Ellipse [id:dp5067486135438931] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (267.09,26.62) .. controls (267.09,25.21) and (268.23,24.06) .. (269.64,24.06) .. controls (271.06,24.06) and (272.2,25.21) .. (272.2,26.62) .. controls (272.2,28.03) and (271.06,29.18) .. (269.64,29.18) .. controls (268.23,29.18) and (267.09,28.03) .. (267.09,26.62) -- cycle ;
%Shape: Ellipse [id:dp38467787069641257] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (123.2,71.99) .. controls (123.2,64.29) and (125.78,58.04) .. (128.95,58.04) .. controls (132.13,58.04) and (134.71,64.29) .. (134.71,71.99) .. controls (134.71,79.7) and (132.13,85.94) .. (128.95,85.94) .. controls (125.78,85.94) and (123.2,79.7) .. (123.2,71.99) -- cycle ;
%Shape: Arc [id:dp6467612999115127] 
\draw  [draw opacity=0] (128.37,57.94) .. controls (128.57,57.94) and (128.76,57.93) .. (128.95,57.93) .. controls (138.08,57.93) and (145.48,64.23) .. (145.48,71.99) .. controls (145.48,79.76) and (138.08,86.05) .. (128.95,86.05) .. controls (128.76,86.05) and (128.57,86.05) .. (128.37,86.04) -- (128.95,71.99) -- cycle ; \draw   (128.37,57.94) .. controls (128.57,57.94) and (128.76,57.93) .. (128.95,57.93) .. controls (138.08,57.93) and (145.48,64.23) .. (145.48,71.99) .. controls (145.48,79.76) and (138.08,86.05) .. (128.95,86.05) .. controls (128.76,86.05) and (128.57,86.05) .. (128.37,86.04) ;  
%Shape: Arc [id:dp12951960132761575] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (180.77,85) .. controls (178.55,83.34) and (176.92,77.91) .. (176.92,71.46) .. controls (176.92,65.02) and (178.55,59.59) .. (180.76,57.92) -- (182.19,71.46) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (180.77,85) .. controls (178.55,83.34) and (176.92,77.91) .. (176.92,71.46) .. controls (176.92,65.02) and (178.55,59.59) .. (180.76,57.92) ;  
%Shape: Arc [id:dp1934881375669334] 
\draw  [draw opacity=0] (181.62,57.48) .. controls (181.81,57.43) and (182,57.4) .. (182.19,57.4) .. controls (185.1,57.4) and (187.46,63.69) .. (187.46,71.46) .. controls (187.46,79.22) and (185.1,85.52) .. (182.19,85.52) .. controls (182,85.52) and (181.81,85.49) .. (181.62,85.43) -- (182.19,71.46) -- cycle ; \draw   (181.62,57.48) .. controls (181.81,57.43) and (182,57.4) .. (182.19,57.4) .. controls (185.1,57.4) and (187.46,63.69) .. (187.46,71.46) .. controls (187.46,79.22) and (185.1,85.52) .. (182.19,85.52) .. controls (182,85.52) and (181.81,85.49) .. (181.62,85.43) ;  
%Shape: Arc [id:dp8961436511413825] 
\draw  [draw opacity=0] (182.77,57.41) .. controls (182.58,57.4) and (182.39,57.4) .. (182.19,57.4) .. controls (173.07,57.4) and (165.67,63.69) .. (165.67,71.46) .. controls (165.67,79.22) and (173.07,85.52) .. (182.19,85.52) .. controls (182.39,85.52) and (182.58,85.51) .. (182.77,85.51) -- (182.19,71.46) -- cycle ; \draw   (182.77,57.41) .. controls (182.58,57.4) and (182.39,57.4) .. (182.19,57.4) .. controls (173.07,57.4) and (165.67,63.69) .. (165.67,71.46) .. controls (165.67,79.22) and (173.07,85.52) .. (182.19,85.52) .. controls (182.39,85.52) and (182.58,85.51) .. (182.77,85.51) ;  

%Shape: Ellipse [id:dp06550687835421376] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (221.73,71.99) .. controls (221.73,64.29) and (224.31,58.04) .. (227.49,58.04) .. controls (230.67,58.04) and (233.24,64.29) .. (233.24,71.99) .. controls (233.24,79.7) and (230.67,85.94) .. (227.49,85.94) .. controls (224.31,85.94) and (221.73,79.7) .. (221.73,71.99) -- cycle ;
%Shape: Arc [id:dp1298213261880612] 
\draw  [draw opacity=0] (226.91,57.94) .. controls (227.1,57.94) and (227.29,57.93) .. (227.49,57.93) .. controls (236.61,57.93) and (244.01,64.23) .. (244.01,71.99) .. controls (244.01,79.76) and (236.61,86.05) .. (227.49,86.05) .. controls (227.29,86.05) and (227.1,86.05) .. (226.91,86.04) -- (227.49,71.99) -- cycle ; \draw   (226.91,57.94) .. controls (227.1,57.94) and (227.29,57.93) .. (227.49,57.93) .. controls (236.61,57.93) and (244.01,64.23) .. (244.01,71.99) .. controls (244.01,79.76) and (236.61,86.05) .. (227.49,86.05) .. controls (227.29,86.05) and (227.1,86.05) .. (226.91,86.04) ;  
%Shape: Arc [id:dp7536791394121145] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (279.3,85) .. controls (277.09,83.34) and (275.46,77.91) .. (275.46,71.46) .. controls (275.46,65.02) and (277.08,59.59) .. (279.3,57.92) -- (280.73,71.46) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (279.3,85) .. controls (277.09,83.34) and (275.46,77.91) .. (275.46,71.46) .. controls (275.46,65.02) and (277.08,59.59) .. (279.3,57.92) ;  
%Shape: Arc [id:dp9063712990840831] 
\draw  [draw opacity=0] (280.15,57.48) .. controls (280.34,57.43) and (280.53,57.4) .. (280.73,57.4) .. controls (283.64,57.4) and (286,63.69) .. (286,71.46) .. controls (286,79.22) and (283.64,85.52) .. (280.73,85.52) .. controls (280.53,85.52) and (280.34,85.49) .. (280.15,85.43) -- (280.73,71.46) -- cycle ; \draw   (280.15,57.48) .. controls (280.34,57.43) and (280.53,57.4) .. (280.73,57.4) .. controls (283.64,57.4) and (286,63.69) .. (286,71.46) .. controls (286,79.22) and (283.64,85.52) .. (280.73,85.52) .. controls (280.53,85.52) and (280.34,85.49) .. (280.15,85.43) ;  
%Shape: Arc [id:dp16508644400875772] 
\draw  [draw opacity=0] (281.31,57.41) .. controls (281.11,57.4) and (280.92,57.4) .. (280.73,57.4) .. controls (271.6,57.4) and (264.21,63.69) .. (264.21,71.46) .. controls (264.21,79.22) and (271.6,85.52) .. (280.73,85.52) .. controls (280.92,85.52) and (281.11,85.51) .. (281.31,85.51) -- (280.73,71.46) -- cycle ; \draw   (281.31,57.41) .. controls (281.11,57.4) and (280.92,57.4) .. (280.73,57.4) .. controls (271.6,57.4) and (264.21,63.69) .. (264.21,71.46) .. controls (264.21,79.22) and (271.6,85.52) .. (280.73,85.52) .. controls (280.92,85.52) and (281.11,85.51) .. (281.31,85.51) ;  

%Shape: Ellipse [id:dp7254179601048831] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (137.8,71.94) .. controls (137.8,70.47) and (138.99,69.27) .. (140.47,69.27) .. controls (141.94,69.27) and (143.13,70.47) .. (143.13,71.94) .. controls (143.13,73.41) and (141.94,74.61) .. (140.47,74.61) .. controls (138.99,74.61) and (137.8,73.41) .. (137.8,71.94) -- cycle ;
%Shape: Ellipse [id:dp8044046646810843] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (267.09,71.2) .. controls (267.09,70.35) and (267.79,69.65) .. (268.64,69.65) .. controls (269.5,69.65) and (270.2,70.35) .. (270.2,71.2) .. controls (270.2,72.06) and (269.5,72.75) .. (268.64,72.75) .. controls (267.79,72.75) and (267.09,72.06) .. (267.09,71.2) -- cycle ;

% Text Node
\draw (89.28,18.42) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (199.67,19.22) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (88.28,63) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (198.67,63.8) node [anchor=north west][inner sep=0.75pt]    {$+$};


\end{tikzpicture}

==> tikzpictures/hollow-dot-relations.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.75,xscale=.75]
%uncomment if require: \path (0,179); %set diagram left start at 0, and has height of 179

%Shape: Rectangle [id:dp09151331113716654] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (10.93,11.56) -- (56.56,11.56) -- (56.56,55.49) -- (10.93,55.49) -- cycle ;
%Shape: Rectangle [id:dp7313549892497327] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (128.41,11.06) -- (175.08,11.06) -- (175.08,55.99) -- (128.41,55.99) -- cycle ;
%Shape: Rectangle [id:dp04296904551935177] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (230.95,12.06) -- (275.54,12.06) -- (275.54,54.99) -- (230.95,54.99) -- cycle ;
%Shape: Circle [id:dp6215879466612017] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (23.5,34.2) .. controls (23.5,32.43) and (24.93,31) .. (26.7,31) .. controls (28.47,31) and (29.91,32.43) .. (29.91,34.2) .. controls (29.91,35.97) and (28.47,37.41) .. (26.7,37.41) .. controls (24.93,37.41) and (23.5,35.97) .. (23.5,34.2) -- cycle ;
%Shape: Circle [id:dp3391062439777357] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (36,34.2) .. controls (36,32.43) and (37.43,31) .. (39.2,31) .. controls (40.97,31) and (42.41,32.43) .. (42.41,34.2) .. controls (42.41,35.97) and (40.97,37.41) .. (39.2,37.41) .. controls (37.43,37.41) and (36,35.97) .. (36,34.2) -- cycle ;
%Shape: Circle [id:dp18360081161742248] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (148.54,33.52) .. controls (148.54,31.75) and (149.97,30.32) .. (151.74,30.32) .. controls (153.51,30.32) and (154.95,31.75) .. (154.95,33.52) .. controls (154.95,35.29) and (153.51,36.73) .. (151.74,36.73) .. controls (149.97,36.73) and (148.54,35.29) .. (148.54,33.52) -- cycle ;
%Shape: Rectangle [id:dp21450024325531214] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (9.93,68.56) -- (55.56,68.56) -- (55.56,112.49) -- (9.93,112.49) -- cycle ;
%Shape: Rectangle [id:dp9287078924646119] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (129.95,70.06) -- (174.54,70.06) -- (174.54,112.99) -- (129.95,112.99) -- cycle ;
%Shape: Circle [id:dp7148310372598236] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (22.5,91.2) .. controls (22.5,89.43) and (23.93,88) .. (25.7,88) .. controls (27.47,88) and (28.91,89.43) .. (28.91,91.2) .. controls (28.91,92.97) and (27.47,94.41) .. (25.7,94.41) .. controls (23.93,94.41) and (22.5,92.97) .. (22.5,91.2) -- cycle ;
%Shape: Circle [id:dp5750392281765165] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (35,91.2) .. controls (35,89.43) and (36.43,88) .. (38.2,88) .. controls (39.97,88) and (41.41,89.43) .. (41.41,91.2) .. controls (41.41,92.97) and (39.97,94.41) .. (38.2,94.41) .. controls (36.43,94.41) and (35,92.97) .. (35,91.2) -- cycle ;
%Shape: Arc [id:dp3828175310813955] 
\draw  [draw opacity=0] (53.81,147.4) .. controls (53.07,150) and (45.16,152.04) .. (35.51,152.04) .. controls (25.37,152.04) and (17.15,149.78) .. (17.15,147) .. controls (17.15,146.83) and (17.18,146.66) .. (17.24,146.5) -- (35.51,147) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (53.81,147.4) .. controls (53.07,150) and (45.16,152.04) .. (35.51,152.04) .. controls (25.37,152.04) and (17.15,149.78) .. (17.15,147) .. controls (17.15,146.83) and (17.18,146.66) .. (17.24,146.5) ;  
%Shape: Arc [id:dp731135441497379] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (17.6,145.75) .. controls (19.07,143.37) and (26.62,141.56) .. (35.71,141.56) .. controls (45.7,141.56) and (53.83,143.75) .. (54.06,146.48) -- (35.71,146.6) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (17.6,145.75) .. controls (19.07,143.37) and (26.62,141.56) .. (35.71,141.56) .. controls (45.7,141.56) and (53.83,143.75) .. (54.06,146.48) ;  
%Shape: Circle [id:dp10360601726537078] 
\draw   (17.01,147) .. controls (17.01,136.78) and (25.29,128.5) .. (35.51,128.5) .. controls (45.73,128.5) and (54.01,136.78) .. (54.01,147) .. controls (54.01,157.22) and (45.73,165.5) .. (35.51,165.5) .. controls (25.29,165.5) and (17.01,157.22) .. (17.01,147) -- cycle ;
%Shape: Circle [id:dp8442682750286817] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (32.31,135.7) .. controls (32.31,133.93) and (33.74,132.5) .. (35.51,132.5) .. controls (37.28,132.5) and (38.71,133.93) .. (38.71,135.7) .. controls (38.71,137.47) and (37.28,138.91) .. (35.51,138.91) .. controls (33.74,138.91) and (32.31,137.47) .. (32.31,135.7) -- cycle ;

% Text Node
\draw (67,25.32) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (189,25.32) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (93,25.32) node [anchor=north west][inner sep=0.75pt]    {$\ -h$};
% Text Node
\draw (213,25.32) node [anchor=north west][inner sep=0.75pt]    {$t$};
% Text Node
\draw (67,82.32) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (111,83.32) node [anchor=north west][inner sep=0.75pt]    {$t$};
% Text Node
\draw (67,137.4) node [anchor=north west][inner sep=0.75pt]    {$=\ 1$};


\end{tikzpicture}

==> tikzpictures/hollow-dot.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.75,xscale=.75]
%uncomment if require: \path (0,67); %set diagram left start at 0, and has height of 67

%Shape: Rectangle [id:dp6657862526390232] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (10.93,11.56) -- (56.56,11.56) -- (56.56,55.49) -- (10.93,55.49) -- cycle ;
%Shape: Rectangle [id:dp05316274891441941] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (101.41,12.06) -- (148.08,12.06) -- (148.08,56.99) -- (101.41,56.99) -- cycle ;
%Shape: Circle [id:dp6568279118439123] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (29.5,34.2) .. controls (29.5,32.43) and (30.93,31) .. (32.7,31) .. controls (34.47,31) and (35.91,32.43) .. (35.91,34.2) .. controls (35.91,35.97) and (34.47,37.41) .. (32.7,37.41) .. controls (30.93,37.41) and (29.5,35.97) .. (29.5,34.2) -- cycle ;
%Shape: Circle [id:dp4996287769828862] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (121.54,34.52) .. controls (121.54,32.75) and (122.97,31.32) .. (124.74,31.32) .. controls (126.51,31.32) and (127.95,32.75) .. (127.95,34.52) .. controls (127.95,36.29) and (126.51,37.73) .. (124.74,37.73) .. controls (122.97,37.73) and (121.54,36.29) .. (121.54,34.52) -- cycle ;
%Shape: Rectangle [id:dp696397315587286] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (209.95,11.91) -- (254.54,11.91) -- (254.54,54.84) -- (209.95,54.84) -- cycle ;

% Text Node
\draw (68,25.32) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (167,24.24) node [anchor=north west][inner sep=0.75pt]    {$-$};
% Text Node
\draw (194,24.17) node [anchor=north west][inner sep=0.75pt]    {$h$};


\end{tikzpicture}

==> tikzpictures/loc-relation-dot.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,116); %set diagram left start at 0, and has height of 116

%Shape: Arc [id:dp7224108811387085] 
\draw  [draw opacity=0] (157.31,28.4) .. controls (156.57,31) and (148.66,33.04) .. (139.01,33.04) .. controls (128.87,33.04) and (120.65,30.78) .. (120.65,28) .. controls (120.65,27.83) and (120.68,27.66) .. (120.74,27.5) -- (139.01,28) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (157.31,28.4) .. controls (156.57,31) and (148.66,33.04) .. (139.01,33.04) .. controls (128.87,33.04) and (120.65,30.78) .. (120.65,28) .. controls (120.65,27.83) and (120.68,27.66) .. (120.74,27.5) ;  
%Shape: Arc [id:dp7062878652345111] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (121.1,26.75) .. controls (122.57,24.37) and (130.12,22.56) .. (139.21,22.56) .. controls (149.2,22.56) and (157.33,24.75) .. (157.56,27.48) -- (139.21,27.6) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (121.1,26.75) .. controls (122.57,24.37) and (130.12,22.56) .. (139.21,22.56) .. controls (149.2,22.56) and (157.33,24.75) .. (157.56,27.48) ;  
%Shape: Circle [id:dp25092899188973905] 
\draw   (120.51,28) .. controls (120.51,17.78) and (128.79,9.5) .. (139.01,9.5) .. controls (149.23,9.5) and (157.51,17.78) .. (157.51,28) .. controls (157.51,38.22) and (149.23,46.5) .. (139.01,46.5) .. controls (128.79,46.5) and (120.51,38.22) .. (120.51,28) -- cycle ;

%Shape: Arc [id:dp14462943334154432] 
\draw  [draw opacity=0] (342.81,29.4) .. controls (342.07,32) and (334.16,34.04) .. (324.51,34.04) .. controls (314.37,34.04) and (306.15,31.78) .. (306.15,29) .. controls (306.15,28.83) and (306.18,28.66) .. (306.24,28.5) -- (324.51,29) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (342.81,29.4) .. controls (342.07,32) and (334.16,34.04) .. (324.51,34.04) .. controls (314.37,34.04) and (306.15,31.78) .. (306.15,29) .. controls (306.15,28.83) and (306.18,28.66) .. (306.24,28.5) ;  
%Shape: Arc [id:dp24744449712593408] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (306.6,27.75) .. controls (308.07,25.37) and (315.62,23.56) .. (324.71,23.56) .. controls (334.7,23.56) and (342.83,25.75) .. (343.06,28.48) -- (324.71,28.6) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (306.6,27.75) .. controls (308.07,25.37) and (315.62,23.56) .. (324.71,23.56) .. controls (334.7,23.56) and (342.83,25.75) .. (343.06,28.48) ;  
%Shape: Circle [id:dp47762084478699707] 
\draw   (306.01,29) .. controls (306.01,18.78) and (314.29,10.5) .. (324.51,10.5) .. controls (334.73,10.5) and (343.01,18.78) .. (343.01,29) .. controls (343.01,39.22) and (334.73,47.5) .. (324.51,47.5) .. controls (314.29,47.5) and (306.01,39.22) .. (306.01,29) -- cycle ;
%Shape: Ellipse [id:dp37199257986892365] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (322.34,19.72) .. controls (322.34,18.41) and (323.4,17.35) .. (324.71,17.35) .. controls (326.02,17.35) and (327.08,18.41) .. (327.08,19.72) .. controls (327.08,21.03) and (326.02,22.09) .. (324.71,22.09) .. controls (323.4,22.09) and (322.34,21.03) .. (322.34,19.72) -- cycle ;

%Shape: Ellipse [id:dp08118885028354406] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (49.43,84.19) .. controls (49.43,76.48) and (52,70.23) .. (55.18,70.23) .. controls (58.36,70.23) and (60.93,76.48) .. (60.93,84.19) .. controls (60.93,91.89) and (58.36,98.14) .. (55.18,98.14) .. controls (52,98.14) and (49.43,91.89) .. (49.43,84.19) -- cycle ;
%Straight Lines [id:da5769727128473926] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (55.18,98.14) -- (114.44,98.14) ;
%Straight Lines [id:da06256411510349102] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (55.18,70.23) -- (114.44,70.23) ;
%Shape: Arc [id:dp5235300076828503] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (112.15,97.93) .. controls (109.93,96.27) and (108.31,90.84) .. (108.31,84.39) .. controls (108.31,77.95) and (109.93,72.52) .. (112.15,70.86) -- (113.58,84.39) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (112.15,97.93) .. controls (109.93,96.27) and (108.31,90.84) .. (108.31,84.39) .. controls (108.31,77.95) and (109.93,72.52) .. (112.15,70.86) ;  
%Shape: Arc [id:dp6259650886345249] 
\draw  [draw opacity=0] (113,70.41) .. controls (113.19,70.36) and (113.38,70.33) .. (113.58,70.33) .. controls (116.49,70.33) and (118.85,76.63) .. (118.85,84.39) .. controls (118.85,92.15) and (116.49,98.45) .. (113.58,98.45) .. controls (113.38,98.45) and (113.19,98.42) .. (113,98.37) -- (113.58,84.39) -- cycle ; \draw   (113,70.41) .. controls (113.19,70.36) and (113.38,70.33) .. (113.58,70.33) .. controls (116.49,70.33) and (118.85,76.63) .. (118.85,84.39) .. controls (118.85,92.15) and (116.49,98.45) .. (113.58,98.45) .. controls (113.38,98.45) and (113.19,98.42) .. (113,98.37) ;  

%Shape: Ellipse [id:dp8946090725825809] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (156.6,84.61) .. controls (156.6,76.9) and (159.18,70.66) .. (162.35,70.66) .. controls (165.53,70.66) and (168.11,76.9) .. (168.11,84.61) .. controls (168.11,92.31) and (165.53,98.56) .. (162.35,98.56) .. controls (159.18,98.56) and (156.6,92.31) .. (156.6,84.61) -- cycle ;
%Shape: Arc [id:dp31262687694167834] 
\draw  [draw opacity=0] (161.77,70.56) .. controls (161.97,70.55) and (162.16,70.55) .. (162.35,70.55) .. controls (171.48,70.55) and (178.88,76.84) .. (178.88,84.61) .. controls (178.88,92.37) and (171.48,98.67) .. (162.35,98.67) .. controls (162.16,98.67) and (161.97,98.66) .. (161.77,98.66) -- (162.35,84.61) -- cycle ; \draw   (161.77,70.56) .. controls (161.97,70.55) and (162.16,70.55) .. (162.35,70.55) .. controls (171.48,70.55) and (178.88,76.84) .. (178.88,84.61) .. controls (178.88,92.37) and (171.48,98.67) .. (162.35,98.67) .. controls (162.16,98.67) and (161.97,98.66) .. (161.77,98.66) ;  
%Shape: Arc [id:dp12471764238618654] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (214.17,97.61) .. controls (211.95,95.96) and (210.32,90.52) .. (210.32,84.07) .. controls (210.32,77.63) and (211.95,72.2) .. (214.16,70.54) -- (215.59,84.07) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (214.17,97.61) .. controls (211.95,95.96) and (210.32,90.52) .. (210.32,84.07) .. controls (210.32,77.63) and (211.95,72.2) .. (214.16,70.54) ;  
%Shape: Arc [id:dp4824194393320892] 
\draw  [draw opacity=0] (215.02,70.1) .. controls (215.21,70.04) and (215.4,70.02) .. (215.59,70.02) .. controls (218.5,70.02) and (220.86,76.31) .. (220.86,84.07) .. controls (220.86,91.84) and (218.5,98.13) .. (215.59,98.13) .. controls (215.4,98.13) and (215.21,98.11) .. (215.02,98.05) -- (215.59,84.07) -- cycle ; \draw   (215.02,70.1) .. controls (215.21,70.04) and (215.4,70.02) .. (215.59,70.02) .. controls (218.5,70.02) and (220.86,76.31) .. (220.86,84.07) .. controls (220.86,91.84) and (218.5,98.13) .. (215.59,98.13) .. controls (215.4,98.13) and (215.21,98.11) .. (215.02,98.05) ;  
%Shape: Arc [id:dp7309271927420278] 
\draw  [draw opacity=0] (216.17,70.02) .. controls (215.98,70.02) and (215.79,70.02) .. (215.59,70.02) .. controls (206.47,70.02) and (199.07,76.31) .. (199.07,84.07) .. controls (199.07,91.84) and (206.47,98.13) .. (215.59,98.13) .. controls (215.79,98.13) and (215.98,98.13) .. (216.17,98.12) -- (215.59,84.07) -- cycle ; \draw   (216.17,70.02) .. controls (215.98,70.02) and (215.79,70.02) .. (215.59,70.02) .. controls (206.47,70.02) and (199.07,76.31) .. (199.07,84.07) .. controls (199.07,91.84) and (206.47,98.13) .. (215.59,98.13) .. controls (215.79,98.13) and (215.98,98.13) .. (216.17,98.12) ;  

%Shape: Ellipse [id:dp234458261910506] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (255.13,84.61) .. controls (255.13,76.9) and (257.71,70.66) .. (260.89,70.66) .. controls (264.07,70.66) and (266.64,76.9) .. (266.64,84.61) .. controls (266.64,92.31) and (264.07,98.56) .. (260.89,98.56) .. controls (257.71,98.56) and (255.13,92.31) .. (255.13,84.61) -- cycle ;
%Shape: Arc [id:dp8500855883963419] 
\draw  [draw opacity=0] (260.31,70.56) .. controls (260.5,70.55) and (260.69,70.55) .. (260.89,70.55) .. controls (270.01,70.55) and (277.41,76.84) .. (277.41,84.61) .. controls (277.41,92.37) and (270.01,98.67) .. (260.89,98.67) .. controls (260.69,98.67) and (260.5,98.66) .. (260.31,98.66) -- (260.89,84.61) -- cycle ; \draw   (260.31,70.56) .. controls (260.5,70.55) and (260.69,70.55) .. (260.89,70.55) .. controls (270.01,70.55) and (277.41,76.84) .. (277.41,84.61) .. controls (277.41,92.37) and (270.01,98.67) .. (260.89,98.67) .. controls (260.69,98.67) and (260.5,98.66) .. (260.31,98.66) ;  
%Shape: Arc [id:dp1021227762582142] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (312.7,97.61) .. controls (310.49,95.96) and (308.86,90.52) .. (308.86,84.07) .. controls (308.86,77.63) and (310.48,72.2) .. (312.7,70.54) -- (314.13,84.07) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (312.7,97.61) .. controls (310.49,95.96) and (308.86,90.52) .. (308.86,84.07) .. controls (308.86,77.63) and (310.48,72.2) .. (312.7,70.54) ;  
%Shape: Arc [id:dp6312381392239566] 
\draw  [draw opacity=0] (313.55,70.1) .. controls (313.74,70.04) and (313.93,70.02) .. (314.13,70.02) .. controls (317.04,70.02) and (319.4,76.31) .. (319.4,84.07) .. controls (319.4,91.84) and (317.04,98.13) .. (314.13,98.13) .. controls (313.93,98.13) and (313.74,98.11) .. (313.55,98.05) -- (314.13,84.07) -- cycle ; \draw   (313.55,70.1) .. controls (313.74,70.04) and (313.93,70.02) .. (314.13,70.02) .. controls (317.04,70.02) and (319.4,76.31) .. (319.4,84.07) .. controls (319.4,91.84) and (317.04,98.13) .. (314.13,98.13) .. controls (313.93,98.13) and (313.74,98.11) .. (313.55,98.05) ;  
%Shape: Arc [id:dp988746719342341] 
\draw  [draw opacity=0] (314.71,70.02) .. controls (314.51,70.02) and (314.32,70.02) .. (314.13,70.02) .. controls (305,70.02) and (297.61,76.31) .. (297.61,84.07) .. controls (297.61,91.84) and (305,98.13) .. (314.13,98.13) .. controls (314.32,98.13) and (314.51,98.13) .. (314.71,98.12) -- (314.13,84.07) -- cycle ; \draw   (314.71,70.02) .. controls (314.51,70.02) and (314.32,70.02) .. (314.13,70.02) .. controls (305,70.02) and (297.61,76.31) .. (297.61,84.07) .. controls (297.61,91.84) and (305,98.13) .. (314.13,98.13) .. controls (314.32,98.13) and (314.51,98.13) .. (314.71,98.12) ;  

%Shape: Ellipse [id:dp22440942370078654] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (353.66,84.61) .. controls (353.66,76.9) and (356.24,70.66) .. (359.42,70.66) .. controls (362.59,70.66) and (365.17,76.9) .. (365.17,84.61) .. controls (365.17,92.31) and (362.59,98.56) .. (359.42,98.56) .. controls (356.24,98.56) and (353.66,92.31) .. (353.66,84.61) -- cycle ;
%Shape: Arc [id:dp9806869717946145] 
\draw  [draw opacity=0] (358.84,70.57) .. controls (359.03,70.56) and (359.22,70.55) .. (359.42,70.55) .. controls (366.1,70.55) and (371.52,76.84) .. (371.52,84.61) .. controls (371.52,92.37) and (366.1,98.67) .. (359.42,98.67) .. controls (359.22,98.67) and (359.03,98.66) .. (358.84,98.65) -- (359.42,84.61) -- cycle ; \draw   (358.84,70.57) .. controls (359.03,70.56) and (359.22,70.55) .. (359.42,70.55) .. controls (366.1,70.55) and (371.52,76.84) .. (371.52,84.61) .. controls (371.52,92.37) and (366.1,98.67) .. (359.42,98.67) .. controls (359.22,98.67) and (359.03,98.66) .. (358.84,98.65) ;  
%Shape: Arc [id:dp23659126351662363] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (411.23,97.61) .. controls (409.01,95.96) and (407.39,90.52) .. (407.39,84.07) .. controls (407.39,77.63) and (409.01,72.2) .. (411.23,70.54) -- (412.66,84.07) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (411.23,97.61) .. controls (409.01,95.96) and (407.39,90.52) .. (407.39,84.07) .. controls (407.39,77.63) and (409.01,72.2) .. (411.23,70.54) ;  
%Shape: Arc [id:dp3658332564775769] 
\draw  [draw opacity=0] (412.08,70.1) .. controls (412.27,70.04) and (412.46,70.02) .. (412.66,70.02) .. controls (415.57,70.02) and (417.93,76.31) .. (417.93,84.07) .. controls (417.93,91.84) and (415.57,98.13) .. (412.66,98.13) .. controls (412.46,98.13) and (412.27,98.11) .. (412.08,98.05) -- (412.66,84.07) -- cycle ; \draw   (412.08,70.1) .. controls (412.27,70.04) and (412.46,70.02) .. (412.66,70.02) .. controls (415.57,70.02) and (417.93,76.31) .. (417.93,84.07) .. controls (417.93,91.84) and (415.57,98.13) .. (412.66,98.13) .. controls (412.46,98.13) and (412.27,98.11) .. (412.08,98.05) ;  
%Shape: Arc [id:dp5355710497299292] 
\draw  [draw opacity=0] (413.23,70.03) .. controls (413.04,70.02) and (412.85,70.02) .. (412.66,70.02) .. controls (406.21,70.02) and (400.98,76.31) .. (400.98,84.07) .. controls (400.98,91.84) and (406.21,98.13) .. (412.66,98.13) .. controls (412.85,98.13) and (413.04,98.13) .. (413.23,98.12) -- (412.66,84.07) -- cycle ; \draw   (413.23,70.03) .. controls (413.04,70.02) and (412.85,70.02) .. (412.66,70.02) .. controls (406.21,70.02) and (400.98,76.31) .. (400.98,84.07) .. controls (400.98,91.84) and (406.21,98.13) .. (412.66,98.13) .. controls (412.85,98.13) and (413.04,98.13) .. (413.23,98.12) ;  
%Shape: Arc [id:dp3315168922162248] 
\draw  [draw opacity=0] (397.87,84.26) .. controls (397.38,85.96) and (392.21,87.3) .. (385.89,87.3) .. controls (379.26,87.3) and (373.88,85.82) .. (373.88,84) .. controls (373.88,83.89) and (373.9,83.78) .. (373.94,83.67) -- (385.89,84) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (397.87,84.26) .. controls (397.38,85.96) and (392.21,87.3) .. (385.89,87.3) .. controls (379.26,87.3) and (373.88,85.82) .. (373.88,84) .. controls (373.88,83.89) and (373.9,83.78) .. (373.94,83.67) ;  
%Shape: Arc [id:dp954084416897939] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (374.17,83.18) .. controls (375.13,81.62) and (380.07,80.44) .. (386.02,80.44) .. controls (392.56,80.44) and (397.88,81.87) .. (398.03,83.66) -- (386.02,83.74) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (374.17,83.18) .. controls (375.13,81.62) and (380.07,80.44) .. (386.02,80.44) .. controls (392.56,80.44) and (397.88,81.87) .. (398.03,83.66) ;  
%Shape: Ellipse [id:dp38619512366210806] 
\draw   (373.79,84) .. controls (373.79,77.31) and (379.21,71.89) .. (385.89,71.89) .. controls (392.58,71.89) and (398,77.31) .. (398,84) .. controls (398,90.69) and (392.58,96.11) .. (385.89,96.11) .. controls (379.21,96.11) and (373.79,90.69) .. (373.79,84) -- cycle ;
%Shape: Ellipse [id:dp5005086497844019] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (381.52,77.93) .. controls (381.52,77.07) and (382.22,76.37) .. (383.07,76.37) .. controls (383.93,76.37) and (384.63,77.07) .. (384.63,77.93) .. controls (384.63,78.78) and (383.93,79.48) .. (383.07,79.48) .. controls (382.22,79.48) and (381.52,78.78) .. (381.52,77.93) -- cycle ;
%Shape: Ellipse [id:dp37426800889628753] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (387.42,77.93) .. controls (387.42,77.07) and (388.11,76.37) .. (388.97,76.37) .. controls (389.82,76.37) and (390.52,77.07) .. (390.52,77.93) .. controls (390.52,78.78) and (389.82,79.48) .. (388.97,79.48) .. controls (388.11,79.48) and (387.42,78.78) .. (387.42,77.93) -- cycle ;
%Shape: Ellipse [id:dp7761669681662249] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (172.32,84.56) .. controls (172.32,83.7) and (173.01,83) .. (173.87,83) .. controls (174.72,83) and (175.42,83.7) .. (175.42,84.56) .. controls (175.42,85.41) and (174.72,86.11) .. (173.87,86.11) .. controls (173.01,86.11) and (172.32,85.41) .. (172.32,84.56) -- cycle ;
%Shape: Ellipse [id:dp745513418144792] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (300.49,83.82) .. controls (300.49,82.96) and (301.19,82.27) .. (302.04,82.27) .. controls (302.9,82.27) and (303.6,82.96) .. (303.6,83.82) .. controls (303.6,84.68) and (302.9,85.37) .. (302.04,85.37) .. controls (301.19,85.37) and (300.49,84.68) .. (300.49,83.82) -- cycle ;


% Text Node
\draw (76,18) node [anchor=north west][inner sep=0.75pt]   [align=left] {(S)};
% Text Node
\draw (164,18.4) node [anchor=north west][inner sep=0.75pt]    {$=0$};
% Text Node
\draw (3.5,72.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {(NC)};
% Text Node
\draw (261.5,19) node [anchor=north west][inner sep=0.75pt]   [align=left] {(S$\displaystyle _{\bullet }$)};
% Text Node
\draw (349.5,19.4) node [anchor=north west][inner sep=0.75pt]    {$=1$};
% Text Node
\draw (125.28,76.42) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (232.07,76.42) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (330.78,76.42) node [anchor=north west][inner sep=0.75pt]    {$-$};


\end{tikzpicture}

==> tikzpictures/planar-diagram.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.9,xscale=.9]
%uncomment if require: \path (0,151); %set diagram left start at 0, and has height of 151

%Shape: Circle [id:dp2777223627013291] 
\draw  [fill={rgb, 255:red, 241; green, 241; blue, 241 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (13.38,70.46) .. controls (13.38,37.4) and (40.18,10.6) .. (73.24,10.6) .. controls (106.31,10.6) and (133.11,37.4) .. (133.11,70.46) .. controls (133.11,103.52) and (106.31,130.33) .. (73.24,130.33) .. controls (40.18,130.33) and (13.38,103.52) .. (13.38,70.46) -- cycle ;
%Shape: Circle [id:dp6642696064348876] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (28.91,70.46) .. controls (28.91,60.82) and (36.72,53) .. (46.37,53) .. controls (56.01,53) and (63.83,60.82) .. (63.83,70.46) .. controls (63.83,80.11) and (56.01,87.92) .. (46.37,87.92) .. controls (36.72,87.92) and (28.91,80.11) .. (28.91,70.46) -- cycle ;
%Shape: Ellipse [id:dp4823478759253361] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (84.1,70.46) .. controls (84.1,62.7) and (90.39,56.41) .. (98.15,56.41) .. controls (105.91,56.41) and (112.2,62.7) .. (112.2,70.46) .. controls (112.2,78.22) and (105.91,84.51) .. (98.15,84.51) .. controls (90.39,84.51) and (84.1,78.22) .. (84.1,70.46) -- cycle ;
%Shape: Circle [id:dp28357815974161094] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (50.76,14.14) .. controls (50.76,12.87) and (51.78,11.85) .. (53.05,11.85) .. controls (54.32,11.85) and (55.34,12.87) .. (55.34,14.14) .. controls (55.34,15.41) and (54.32,16.43) .. (53.05,16.43) .. controls (51.78,16.43) and (50.76,15.41) .. (50.76,14.14) -- cycle ;
%Shape: Circle [id:dp06513125218762328] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (92.6,14.43) .. controls (92.6,13.16) and (93.63,12.13) .. (94.89,12.13) .. controls (96.16,12.13) and (97.18,13.16) .. (97.18,14.43) .. controls (97.18,15.69) and (96.16,16.72) .. (94.89,16.72) .. controls (93.63,16.72) and (92.6,15.69) .. (92.6,14.43) -- cycle ;
%Shape: Ellipse [id:dp7962160929963763] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (130.81,70.46) .. controls (130.81,69.2) and (131.84,68.17) .. (133.11,68.17) .. controls (134.37,68.17) and (135.4,69.2) .. (135.4,70.46) .. controls (135.4,71.73) and (134.37,72.76) .. (133.11,72.76) .. controls (131.84,72.76) and (130.81,71.73) .. (130.81,70.46) -- cycle ;
%Shape: Ellipse [id:dp26734275128823015] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (107.5,117.41) .. controls (107.5,116.14) and (108.53,115.12) .. (109.79,115.12) .. controls (111.06,115.12) and (112.09,116.14) .. (112.09,117.41) .. controls (112.09,118.68) and (111.06,119.7) .. (109.79,119.7) .. controls (108.53,119.7) and (107.5,118.68) .. (107.5,117.41) -- cycle ;
%Shape: Ellipse [id:dp041553542179075365] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (11.21,70.46) .. controls (11.21,69.2) and (12.24,68.17) .. (13.5,68.17) .. controls (14.77,68.17) and (15.8,69.2) .. (15.8,70.46) .. controls (15.8,71.73) and (14.77,72.76) .. (13.5,72.76) .. controls (12.24,72.76) and (11.21,71.73) .. (11.21,70.46) -- cycle ;
%Shape: Ellipse [id:dp31003496150667154] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (34.71,117.31) .. controls (34.71,116.04) and (35.74,115.02) .. (37,115.02) .. controls (38.27,115.02) and (39.3,116.04) .. (39.3,117.31) .. controls (39.3,118.57) and (38.27,119.6) .. (37,119.6) .. controls (35.74,119.6) and (34.71,118.57) .. (34.71,117.31) -- cycle ;
%Shape: Circle [id:dp6419972624056253] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (32.3,56.54) .. controls (32.3,55.28) and (33.33,54.25) .. (34.59,54.25) .. controls (35.86,54.25) and (36.89,55.28) .. (36.89,56.54) .. controls (36.89,57.81) and (35.86,58.84) .. (34.59,58.84) .. controls (33.33,58.84) and (32.3,57.81) .. (32.3,56.54) -- cycle ;
%Shape: Ellipse [id:dp48852865023244907] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (53.75,56.04) .. controls (53.75,54.78) and (54.78,53.75) .. (56.04,53.75) .. controls (57.31,53.75) and (58.34,54.78) .. (58.34,56.04) .. controls (58.34,57.31) and (57.31,58.34) .. (56.04,58.34) .. controls (54.78,58.34) and (53.75,57.31) .. (53.75,56.04) -- cycle ;
%Shape: Ellipse [id:dp4706102417257356] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (33.3,83.48) .. controls (33.3,82.21) and (34.32,81.19) .. (35.59,81.19) .. controls (36.86,81.19) and (37.88,82.21) .. (37.88,83.48) .. controls (37.88,84.75) and (36.86,85.77) .. (35.59,85.77) .. controls (34.32,85.77) and (33.3,84.75) .. (33.3,83.48) -- cycle ;
%Shape: Ellipse [id:dp4330890106797717] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (54.75,82.98) .. controls (54.75,81.72) and (55.78,80.69) .. (57.04,80.69) .. controls (58.31,80.69) and (59.33,81.72) .. (59.33,82.98) .. controls (59.33,84.25) and (58.31,85.27) .. (57.04,85.27) .. controls (55.78,85.27) and (54.75,84.25) .. (54.75,82.98) -- cycle ;
%Shape: Ellipse [id:dp8174842978112602] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (95.46,56.41) .. controls (95.46,55.15) and (96.48,54.12) .. (97.75,54.12) .. controls (99.02,54.12) and (100.04,55.15) .. (100.04,56.41) .. controls (100.04,57.68) and (99.02,58.71) .. (97.75,58.71) .. controls (96.48,58.71) and (95.46,57.68) .. (95.46,56.41) -- cycle ;
%Shape: Circle [id:dp333533488935827] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (95.46,84.51) .. controls (95.46,83.25) and (96.48,82.22) .. (97.75,82.22) .. controls (99.02,82.22) and (100.04,83.25) .. (100.04,84.51) .. controls (100.04,85.78) and (99.02,86.81) .. (97.75,86.81) .. controls (96.48,86.81) and (95.46,85.78) .. (95.46,84.51) -- cycle ;
%Curve Lines [id:da6986998455454837] 
\draw    (56.04,56.04) .. controls (69.31,43.28) and (90.57,48.43) .. (97.75,56.41) ;
%Curve Lines [id:da31798456433788824] 
\draw    (59.33,82.98) .. controls (70.81,90.17) and (86.28,92.25) .. (97.75,84.51) ;
%Curve Lines [id:da5014371436800616] 
\draw    (34.59,56.54) .. controls (36.39,34.79) and (50.36,34.5) .. (53.05,14.14) ;
%Curve Lines [id:da32226508052763947] 
\draw    (130.81,70.46) .. controls (126.46,71.09) and (92.26,25.32) .. (94.89,14.43) ;
%Curve Lines [id:da4193420366926577] 
\draw    (107.5,117.41) .. controls (102.24,103.64) and (48.86,101.64) .. (37,117.31) ;
%Curve Lines [id:da5241731791295293] 
\draw    (13.5,70.46) .. controls (21.92,68.72) and (25.91,90.67) .. (35.59,85.77) ;

% Text Node
\draw (98.15,70.46) node  [font=\scriptsize]  {$D_{2}$};
% Text Node
\draw (46.37,70.46) node  [font=\scriptsize]  {$D_{1}$};


\end{tikzpicture}

==> tikzpictures/table-H-6_1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,151); %set diagram left start at 0, and has height of 151

%Shape: Grid [id:dp5944551136350549] 
\draw  [draw opacity=0] (90,20) -- (150.33,20) -- (150.33,100.23) -- (90,100.23) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (90,20) -- (90,100.23)(110,20) -- (110,100.23)(130,20) -- (130,100.23)(150,20) -- (150,100.23) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (90,20) -- (150.33,20)(90,40) -- (150.33,40)(90,60) -- (150.33,60)(90,80) -- (150.33,80)(90,100) -- (150.33,100) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]  ;
%Shape: Circle [id:dp003366218777792307] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (99,46.8) .. controls (99,45.58) and (99.98,44.6) .. (101.2,44.6) .. controls (102.42,44.6) and (103.4,45.58) .. (103.4,46.8) .. controls (103.4,48.02) and (102.42,49) .. (101.2,49) .. controls (99.98,49) and (99,48.02) .. (99,46.8) -- cycle ;
%Shape: Circle [id:dp7730156128452633] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (138.8,46.8) .. controls (138.8,45.58) and (139.78,44.6) .. (141,44.6) .. controls (142.22,44.6) and (143.2,45.58) .. (143.2,46.8) .. controls (143.2,48.02) and (142.22,49) .. (141,49) .. controls (139.78,49) and (138.8,48.02) .. (138.8,46.8) -- cycle ;
%Curve Lines [id:da8716256415510385] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (103.4,46.8) .. controls (116.52,40.14) and (122.38,39.91) .. (137.16,46.1) ;
\draw [shift={(138.8,46.8)}, rotate = 203.33] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;

%Shape: Circle [id:dp7389904071469399] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (118.2,30.7) .. controls (118.2,29.48) and (119.18,28.5) .. (120.4,28.5) .. controls (121.62,28.5) and (122.6,29.48) .. (122.6,30.7) .. controls (122.6,31.92) and (121.62,32.9) .. (120.4,32.9) .. controls (119.18,32.9) and (118.2,31.92) .. (118.2,30.7) -- cycle ;
%Shape: Circle [id:dp2528205108095437] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (99,69.7) .. controls (99,68.48) and (99.98,67.5) .. (101.2,67.5) .. controls (102.42,67.5) and (103.4,68.48) .. (103.4,69.7) .. controls (103.4,70.92) and (102.42,71.9) .. (101.2,71.9) .. controls (99.98,71.9) and (99,70.92) .. (99,69.7) -- cycle ;
%Shape: Circle [id:dp3084086550637424] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (138.8,69.7) .. controls (138.8,68.48) and (139.78,67.5) .. (141,67.5) .. controls (142.22,67.5) and (143.2,68.48) .. (143.2,69.7) .. controls (143.2,70.92) and (142.22,71.9) .. (141,71.9) .. controls (139.78,71.9) and (138.8,70.92) .. (138.8,69.7) -- cycle ;
%Curve Lines [id:da8438410325454576] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (103.4,69.7) .. controls (116.52,63.04) and (122.38,62.81) .. (137.16,69) ;
\draw [shift={(138.8,69.7)}, rotate = 203.33] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;

%Shape: Circle [id:dp607571998316012] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (118.2,50.7) .. controls (118.2,49.48) and (119.18,48.5) .. (120.4,48.5) .. controls (121.62,48.5) and (122.6,49.48) .. (122.6,50.7) .. controls (122.6,51.92) and (121.62,52.9) .. (120.4,52.9) .. controls (119.18,52.9) and (118.2,51.92) .. (118.2,50.7) -- cycle ;
%Shape: Circle [id:dp36927569205759636] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (113.2,71.7) .. controls (113.2,70.48) and (114.18,69.5) .. (115.4,69.5) .. controls (116.62,69.5) and (117.6,70.48) .. (117.6,71.7) .. controls (117.6,72.92) and (116.62,73.9) .. (115.4,73.9) .. controls (114.18,73.9) and (113.2,72.92) .. (113.2,71.7) -- cycle ;
%Shape: Circle [id:dp383627496212928] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (123.2,71.7) .. controls (123.2,70.48) and (124.18,69.5) .. (125.4,69.5) .. controls (126.62,69.5) and (127.6,70.48) .. (127.6,71.7) .. controls (127.6,72.92) and (126.62,73.9) .. (125.4,73.9) .. controls (124.18,73.9) and (123.2,72.92) .. (123.2,71.7) -- cycle ;
%Shape: Circle [id:dp34330117985298847] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (118.2,89.7) .. controls (118.2,88.48) and (119.18,87.5) .. (120.4,87.5) .. controls (121.62,87.5) and (122.6,88.48) .. (122.6,89.7) .. controls (122.6,90.92) and (121.62,91.9) .. (120.4,91.9) .. controls (119.18,91.9) and (118.2,90.92) .. (118.2,89.7) -- cycle ;

% Text Node
\draw (82,31.6) node  [font=\scriptsize]  {$4$};
% Text Node
\draw (82,51.6) node  [font=\scriptsize]  {$2$};
% Text Node
\draw (116.5,130.5) node    {$\Delta \ =\ 0$};
% Text Node
\draw (82.5,11.5) node  [font=\footnotesize]  {$a$};
% Text Node
\draw (163.5,108.5) node  [font=\footnotesize]  {$q$};
% Text Node
\draw (120.5,110.8) node  [font=\scriptsize]  {$0$};
% Text Node
\draw (98,110.8) node  [font=\scriptsize]  {$-2$};
% Text Node
\draw (140.5,110.8) node  [font=\scriptsize]  {$2$};
% Text Node
\draw (82,72.5) node  [font=\scriptsize]  {$0$};
% Text Node
\draw (79.5,92.5) node  [font=\scriptsize]  {$-2$};


\end{tikzpicture}

==> tikzpictures/table-H-7_1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,116); %set diagram left start at 0, and has height of 116

%Shape: Grid [id:dp4206891660952883] 
\draw  [draw opacity=0] (50,19.55) -- (190.2,19.55) -- (190.2,60) -- (50,60) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (50,19.55) -- (50,60)(70,19.55) -- (70,60)(90,19.55) -- (90,60)(110,19.55) -- (110,60)(130,19.55) -- (130,60)(150,19.55) -- (150,60)(170,19.55) -- (170,60)(190,19.55) -- (190,60) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (50,19.55) -- (190.2,19.55)(50,39.55) -- (190.2,39.55)(50,59.55) -- (190.2,59.55) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]  ;
%Shape: Circle [id:dp04915207818777134] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (57.8,50.3) .. controls (57.8,49.08) and (58.78,48.1) .. (60,48.1) .. controls (61.22,48.1) and (62.2,49.08) .. (62.2,50.3) .. controls (62.2,51.52) and (61.22,52.5) .. (60,52.5) .. controls (58.78,52.5) and (57.8,51.52) .. (57.8,50.3) -- cycle ;
%Shape: Circle [id:dp28527514399448284] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (97.8,50.3) .. controls (97.8,49.08) and (98.78,48.1) .. (100,48.1) .. controls (101.22,48.1) and (102.2,49.08) .. (102.2,50.3) .. controls (102.2,51.52) and (101.22,52.5) .. (100,52.5) .. controls (98.78,52.5) and (97.8,51.52) .. (97.8,50.3) -- cycle ;
%Shape: Circle [id:dp7197051772204431] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (137.6,50.3) .. controls (137.6,49.08) and (138.58,48.1) .. (139.8,48.1) .. controls (141.02,48.1) and (142,49.08) .. (142,50.3) .. controls (142,51.52) and (141.02,52.5) .. (139.8,52.5) .. controls (138.58,52.5) and (137.6,51.52) .. (137.6,50.3) -- cycle ;
%Shape: Circle [id:dp010677936325826143] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (178.6,50.3) .. controls (178.6,49.08) and (179.58,48.1) .. (180.8,48.1) .. controls (182.02,48.1) and (183,49.08) .. (183,50.3) .. controls (183,51.52) and (182.02,52.5) .. (180.8,52.5) .. controls (179.58,52.5) and (178.6,51.52) .. (178.6,50.3) -- cycle ;
%Curve Lines [id:da7256156506212199] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (62.2,50.3) .. controls (75.32,43.64) and (81.37,43.41) .. (96.16,49.6) ;
\draw [shift={(97.8,50.3)}, rotate = 203.33] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Curve Lines [id:da3258977059562196] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (102.2,50.3) .. controls (115.32,43.64) and (121.18,43.41) .. (135.96,49.6) ;
\draw [shift={(137.6,50.3)}, rotate = 203.33] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Curve Lines [id:da3478461628734114] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (142,50.3) .. controls (155.12,43.64) and (162.1,43.41) .. (176.95,49.6) ;
\draw [shift={(178.6,50.3)}, rotate = 203.33] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;

%Curve Lines [id:da06059927042035251] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (82.6,30.7) .. controls (95.72,24.04) and (101.77,23.81) .. (116.56,30) ;
\draw [shift={(118.2,30.7)}, rotate = 203.33] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Circle [id:dp5409217957534075] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (78.2,30.7) .. controls (78.2,29.48) and (79.18,28.5) .. (80.4,28.5) .. controls (81.62,28.5) and (82.6,29.48) .. (82.6,30.7) .. controls (82.6,31.92) and (81.62,32.9) .. (80.4,32.9) .. controls (79.18,32.9) and (78.2,31.92) .. (78.2,30.7) -- cycle ;
%Shape: Circle [id:dp004402175477696835] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (118.2,30.7) .. controls (118.2,29.48) and (119.18,28.5) .. (120.4,28.5) .. controls (121.62,28.5) and (122.6,29.48) .. (122.6,30.7) .. controls (122.6,31.92) and (121.62,32.9) .. (120.4,32.9) .. controls (119.18,32.9) and (118.2,31.92) .. (118.2,30.7) -- cycle ;
%Shape: Circle [id:dp5543711085217176] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (158,30.7) .. controls (158,29.48) and (158.98,28.5) .. (160.2,28.5) .. controls (161.42,28.5) and (162.4,29.48) .. (162.4,30.7) .. controls (162.4,31.92) and (161.42,32.9) .. (160.2,32.9) .. controls (158.98,32.9) and (158,31.92) .. (158,30.7) -- cycle ;
%Curve Lines [id:da5929835034416391] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (122.6,30.7) .. controls (135.72,24.04) and (141.58,23.81) .. (156.36,30) ;
\draw [shift={(158,30.7)}, rotate = 203.33] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;


% Text Node
\draw (42.5,28.5) node  [font=\scriptsize]  {$8$};
% Text Node
\draw (42.5,48.5) node  [font=\scriptsize]  {$6$};
% Text Node
\draw (120.5,95.5) node    {$\Delta \ =\ 6$};
% Text Node
\draw (42.82,8.4) node  [font=\footnotesize]  {$a$};
% Text Node
\draw (200.82,69.2) node  [font=\footnotesize]  {$q$};
% Text Node
\draw (122.5,70.5) node  [font=\scriptsize]  {$0$};
% Text Node
\draw (100,70.5) node  [font=\scriptsize]  {$-2$};
% Text Node
\draw (162.5,70.5) node  [font=\scriptsize]  {$4$};
% Text Node
\draw (142.5,70.5) node  [font=\scriptsize]  {$2$};
% Text Node
\draw (182.5,70.5) node  [font=\scriptsize]  {$6$};
% Text Node
\draw (80,70.5) node  [font=\scriptsize]  {$-4$};
% Text Node
\draw (60,70.5) node  [font=\scriptsize]  {$-6$};


\end{tikzpicture}

==> tikzpictures/table-H-conway.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1.2,xscale=1.2]
%uncomment if require: \path (0,128); %set diagram left start at 0, and has height of 128

%Shape: Grid [id:dp7834930661497557] 
\draw  [draw opacity=0] (50,19.55) -- (190.2,19.55) -- (190.2,80.2) -- (50,80.2) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (50,19.55) -- (50,80.2)(70,19.55) -- (70,80.2)(90,19.55) -- (90,80.2)(110,19.55) -- (110,80.2)(130,19.55) -- (130,80.2)(150,19.55) -- (150,80.2)(170,19.55) -- (170,80.2)(190,19.55) -- (190,80.2) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (50,19.55) -- (190.2,19.55)(50,39.55) -- (190.2,39.55)(50,59.55) -- (190.2,59.55)(50,79.55) -- (190.2,79.55) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]  ;
%Shape: Circle [id:dp5749589813465162] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (57.8,44.3) .. controls (57.8,43.08) and (58.78,42.1) .. (60,42.1) .. controls (61.22,42.1) and (62.2,43.08) .. (62.2,44.3) .. controls (62.2,45.52) and (61.22,46.5) .. (60,46.5) .. controls (58.78,46.5) and (57.8,45.52) .. (57.8,44.3) -- cycle ;
%Shape: Circle [id:dp6356441964244989] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (97.8,44.3) .. controls (97.8,43.08) and (98.78,42.1) .. (100,42.1) .. controls (101.22,42.1) and (102.2,43.08) .. (102.2,44.3) .. controls (102.2,45.52) and (101.22,46.5) .. (100,46.5) .. controls (98.78,46.5) and (97.8,45.52) .. (97.8,44.3) -- cycle ;
%Shape: Circle [id:dp9397903446787033] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (137.6,44.3) .. controls (137.6,43.08) and (138.58,42.1) .. (139.8,42.1) .. controls (141.02,42.1) and (142,43.08) .. (142,44.3) .. controls (142,45.52) and (141.02,46.5) .. (139.8,46.5) .. controls (138.58,46.5) and (137.6,45.52) .. (137.6,44.3) -- cycle ;
%Shape: Circle [id:dp31722549475813455] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (178.6,44.3) .. controls (178.6,43.08) and (179.58,42.1) .. (180.8,42.1) .. controls (182.02,42.1) and (183,43.08) .. (183,44.3) .. controls (183,45.52) and (182.02,46.5) .. (180.8,46.5) .. controls (179.58,46.5) and (178.6,45.52) .. (178.6,44.3) -- cycle ;
%Curve Lines [id:da19318784399177846] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (62.2,44.3) .. controls (75.32,37.64) and (81.37,37.41) .. (96.16,43.6) ;
\draw [shift={(97.8,44.3)}, rotate = 203.33] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Curve Lines [id:da5455702915429795] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (102.2,44.3) .. controls (115.32,37.64) and (121.18,37.41) .. (135.96,43.6) ;
\draw [shift={(137.6,44.3)}, rotate = 203.33] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Curve Lines [id:da19884093027666405] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (142,44.3) .. controls (155.12,37.64) and (162.1,37.41) .. (176.95,43.6) ;
\draw [shift={(178.6,44.3)}, rotate = 203.33] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;

%Curve Lines [id:da9031726649775896] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (82.6,25.7) .. controls (95.72,19.04) and (101.77,18.81) .. (116.56,25) ;
\draw [shift={(118.2,25.7)}, rotate = 203.33] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Circle [id:dp2395912278401814] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (78.2,25.7) .. controls (78.2,24.48) and (79.18,23.5) .. (80.4,23.5) .. controls (81.62,23.5) and (82.6,24.48) .. (82.6,25.7) .. controls (82.6,26.92) and (81.62,27.9) .. (80.4,27.9) .. controls (79.18,27.9) and (78.2,26.92) .. (78.2,25.7) -- cycle ;
%Shape: Circle [id:dp23967863811929346] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (118.2,25.7) .. controls (118.2,24.48) and (119.18,23.5) .. (120.4,23.5) .. controls (121.62,23.5) and (122.6,24.48) .. (122.6,25.7) .. controls (122.6,26.92) and (121.62,27.9) .. (120.4,27.9) .. controls (119.18,27.9) and (118.2,26.92) .. (118.2,25.7) -- cycle ;
%Shape: Circle [id:dp3349534541376703] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (158,25.7) .. controls (158,24.48) and (158.98,23.5) .. (160.2,23.5) .. controls (161.42,23.5) and (162.4,24.48) .. (162.4,25.7) .. controls (162.4,26.92) and (161.42,27.9) .. (160.2,27.9) .. controls (158.98,27.9) and (158,26.92) .. (158,25.7) -- cycle ;
%Curve Lines [id:da7359423511970382] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (122.6,25.7) .. controls (135.72,19.04) and (141.58,18.81) .. (156.36,25) ;
\draw [shift={(158,25.7)}, rotate = 203.33] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;

%Shape: Circle [id:dp16036867408977695] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (118.2,32.5) .. controls (118.2,31.28) and (119.18,30.3) .. (120.4,30.3) .. controls (121.62,30.3) and (122.6,31.28) .. (122.6,32.5) .. controls (122.6,33.72) and (121.62,34.7) .. (120.4,34.7) .. controls (119.18,34.7) and (118.2,33.72) .. (118.2,32.5) -- cycle ;
%Curve Lines [id:da4450303558097638] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (102.6,31.33) .. controls (115.72,37.98) and (121.77,38.22) .. (136.56,32.02) ;
\draw [shift={(138.2,31.33)}, rotate = 156.67] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Ellipse [id:dp8591171182681405] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (98.2,31.33) .. controls (98.2,32.54) and (99.18,33.53) .. (100.4,33.53) .. controls (101.62,33.53) and (102.6,32.54) .. (102.6,31.33) .. controls (102.6,30.11) and (101.62,29.13) .. (100.4,29.13) .. controls (99.18,29.13) and (98.2,30.11) .. (98.2,31.33) -- cycle ;
%Shape: Ellipse [id:dp05738598171250131] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (138.2,31.33) .. controls (138.2,32.54) and (139.18,33.53) .. (140.4,33.53) .. controls (141.62,33.53) and (142.6,32.54) .. (142.6,31.33) .. controls (142.6,30.11) and (141.62,29.13) .. (140.4,29.13) .. controls (139.18,29.13) and (138.2,30.11) .. (138.2,31.33) -- cycle ;

%Curve Lines [id:da4578567479367742] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (102.4,57.13) .. controls (115.52,63.78) and (121.57,64.02) .. (136.36,57.82) ;
\draw [shift={(138,57.13)}, rotate = 156.67] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Ellipse [id:dp989325004931064] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (98,57.13) .. controls (98,58.34) and (98.98,59.33) .. (100.2,59.33) .. controls (101.42,59.33) and (102.4,58.34) .. (102.4,57.13) .. controls (102.4,55.91) and (101.42,54.93) .. (100.2,54.93) .. controls (98.98,54.93) and (98,55.91) .. (98,57.13) -- cycle ;
%Shape: Ellipse [id:dp31296196066364346] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (138,57.13) .. controls (138,58.34) and (138.98,59.33) .. (140.2,59.33) .. controls (141.42,59.33) and (142.4,58.34) .. (142.4,57.13) .. controls (142.4,55.91) and (141.42,54.93) .. (140.2,54.93) .. controls (138.98,54.93) and (138,55.91) .. (138,57.13) -- cycle ;

%Curve Lines [id:da20785475916509177] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (82.8,50.7) .. controls (97.28,46.55) and (100.02,46.41) .. (116.55,50.26) ;
\draw [shift={(118.4,50.7)}, rotate = 193.29] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Circle [id:dp2711290483911868] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (78.4,50.7) .. controls (78.4,49.48) and (79.38,48.5) .. (80.6,48.5) .. controls (81.82,48.5) and (82.8,49.48) .. (82.8,50.7) .. controls (82.8,51.92) and (81.82,52.9) .. (80.6,52.9) .. controls (79.38,52.9) and (78.4,51.92) .. (78.4,50.7) -- cycle ;
%Shape: Circle [id:dp7055414988143064] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (118.4,50.7) .. controls (118.4,49.48) and (119.38,48.5) .. (120.6,48.5) .. controls (121.82,48.5) and (122.8,49.48) .. (122.8,50.7) .. controls (122.8,51.92) and (121.82,52.9) .. (120.6,52.9) .. controls (119.38,52.9) and (118.4,51.92) .. (118.4,50.7) -- cycle ;
%Shape: Circle [id:dp12600730633342183] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (158.2,50.7) .. controls (158.2,49.48) and (159.18,48.5) .. (160.4,48.5) .. controls (161.62,48.5) and (162.6,49.48) .. (162.6,50.7) .. controls (162.6,51.92) and (161.62,52.9) .. (160.4,52.9) .. controls (159.18,52.9) and (158.2,51.92) .. (158.2,50.7) -- cycle ;
%Curve Lines [id:da08839573716840199] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (122.8,50.7) .. controls (137.28,46.55) and (139.83,46.41) .. (156.35,50.26) ;
\draw [shift={(158.2,50.7)}, rotate = 193.29] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;

%Curve Lines [id:da3326770000569371] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (102.2,50.73) .. controls (115.32,57.38) and (121.37,57.62) .. (136.16,51.42) ;
\draw [shift={(137.8,50.73)}, rotate = 156.67] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Ellipse [id:dp4507325001992065] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (97.8,50.73) .. controls (97.8,51.94) and (98.78,52.93) .. (100,52.93) .. controls (101.22,52.93) and (102.2,51.94) .. (102.2,50.73) .. controls (102.2,49.51) and (101.22,48.53) .. (100,48.53) .. controls (98.78,48.53) and (97.8,49.51) .. (97.8,50.73) -- cycle ;
%Shape: Ellipse [id:dp07669446297946225] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (137.8,50.73) .. controls (137.8,51.94) and (138.78,52.93) .. (140,52.93) .. controls (141.22,52.93) and (142.2,51.94) .. (142.2,50.73) .. controls (142.2,49.51) and (141.22,48.53) .. (140,48.53) .. controls (138.78,48.53) and (137.8,49.51) .. (137.8,50.73) -- cycle ;

%Curve Lines [id:da7879654997007307] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (82.2,66.9) .. controls (96.68,62.75) and (99.42,62.61) .. (115.95,66.46) ;
\draw [shift={(117.8,66.9)}, rotate = 193.29] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Circle [id:dp30041254268536] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (77.8,66.9) .. controls (77.8,65.68) and (78.78,64.7) .. (80,64.7) .. controls (81.22,64.7) and (82.2,65.68) .. (82.2,66.9) .. controls (82.2,68.12) and (81.22,69.1) .. (80,69.1) .. controls (78.78,69.1) and (77.8,68.12) .. (77.8,66.9) -- cycle ;
%Shape: Circle [id:dp8167340560095422] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (117.8,66.9) .. controls (117.8,65.68) and (118.78,64.7) .. (120,64.7) .. controls (121.22,64.7) and (122.2,65.68) .. (122.2,66.9) .. controls (122.2,68.12) and (121.22,69.1) .. (120,69.1) .. controls (118.78,69.1) and (117.8,68.12) .. (117.8,66.9) -- cycle ;
%Shape: Circle [id:dp20320154392011425] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (157.6,66.9) .. controls (157.6,65.68) and (158.58,64.7) .. (159.8,64.7) .. controls (161.02,64.7) and (162,65.68) .. (162,66.9) .. controls (162,68.12) and (161.02,69.1) .. (159.8,69.1) .. controls (158.58,69.1) and (157.6,68.12) .. (157.6,66.9) -- cycle ;
%Curve Lines [id:da5670357793298955] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (122.2,66.9) .. controls (136.68,62.75) and (139.23,62.61) .. (155.75,66.46) ;
\draw [shift={(157.6,66.9)}, rotate = 193.29] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;

%Shape: Circle [id:dp3053594906476036] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (117.8,74.3) .. controls (117.8,73.08) and (118.78,72.1) .. (120,72.1) .. controls (121.22,72.1) and (122.2,73.08) .. (122.2,74.3) .. controls (122.2,75.52) and (121.22,76.5) .. (120,76.5) .. controls (118.78,76.5) and (117.8,75.52) .. (117.8,74.3) -- cycle ;
%Curve Lines [id:da20295717316850315] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (102.6,73.33) .. controls (115.72,79.98) and (121.77,80.22) .. (136.56,74.02) ;
\draw [shift={(138.2,73.33)}, rotate = 156.67] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Ellipse [id:dp6067026472132948] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (98.2,73.33) .. controls (98.2,74.54) and (99.18,75.53) .. (100.4,75.53) .. controls (101.62,75.53) and (102.6,74.54) .. (102.6,73.33) .. controls (102.6,72.11) and (101.62,71.13) .. (100.4,71.13) .. controls (99.18,71.13) and (98.2,72.11) .. (98.2,73.33) -- cycle ;
%Shape: Ellipse [id:dp5731402175922241] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (138.2,73.33) .. controls (138.2,74.54) and (139.18,75.53) .. (140.4,75.53) .. controls (141.62,75.53) and (142.6,74.54) .. (142.6,73.33) .. controls (142.6,72.11) and (141.62,71.13) .. (140.4,71.13) .. controls (139.18,71.13) and (138.2,72.11) .. (138.2,73.33) -- cycle ;

%Shape: Circle [id:dp7938622890814679] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (118.4,43.3) .. controls (118.4,42.08) and (119.38,41.1) .. (120.6,41.1) .. controls (121.82,41.1) and (122.8,42.08) .. (122.8,43.3) .. controls (122.8,44.52) and (121.82,45.5) .. (120.6,45.5) .. controls (119.38,45.5) and (118.4,44.52) .. (118.4,43.3) -- cycle ;
%Shape: Grid [id:dp8435639259212949] 
\draw  [draw opacity=0] (250.2,19.95) -- (390.4,19.95) -- (390.4,80.6) -- (250.2,80.6) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (250.2,19.95) -- (250.2,80.6)(270.2,19.95) -- (270.2,80.6)(290.2,19.95) -- (290.2,80.6)(310.2,19.95) -- (310.2,80.6)(330.2,19.95) -- (330.2,80.6)(350.2,19.95) -- (350.2,80.6)(370.2,19.95) -- (370.2,80.6)(390.2,19.95) -- (390.2,80.6) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (250.2,19.95) -- (390.4,19.95)(250.2,39.95) -- (390.4,39.95)(250.2,59.95) -- (390.4,59.95)(250.2,79.95) -- (390.4,79.95) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]  ;
%Shape: Circle [id:dp9766000210456955] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (258,44.7) .. controls (258,43.48) and (258.98,42.5) .. (260.2,42.5) .. controls (261.42,42.5) and (262.4,43.48) .. (262.4,44.7) .. controls (262.4,45.92) and (261.42,46.9) .. (260.2,46.9) .. controls (258.98,46.9) and (258,45.92) .. (258,44.7) -- cycle ;
%Shape: Circle [id:dp7016890360482628] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (298,44.7) .. controls (298,43.48) and (298.98,42.5) .. (300.2,42.5) .. controls (301.42,42.5) and (302.4,43.48) .. (302.4,44.7) .. controls (302.4,45.92) and (301.42,46.9) .. (300.2,46.9) .. controls (298.98,46.9) and (298,45.92) .. (298,44.7) -- cycle ;
%Shape: Circle [id:dp9753879128774233] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (337.8,44.7) .. controls (337.8,43.48) and (338.78,42.5) .. (340,42.5) .. controls (341.22,42.5) and (342.2,43.48) .. (342.2,44.7) .. controls (342.2,45.92) and (341.22,46.9) .. (340,46.9) .. controls (338.78,46.9) and (337.8,45.92) .. (337.8,44.7) -- cycle ;
%Shape: Circle [id:dp5321838619054442] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (378.8,44.7) .. controls (378.8,43.48) and (379.78,42.5) .. (381,42.5) .. controls (382.22,42.5) and (383.2,43.48) .. (383.2,44.7) .. controls (383.2,45.92) and (382.22,46.9) .. (381,46.9) .. controls (379.78,46.9) and (378.8,45.92) .. (378.8,44.7) -- cycle ;
%Curve Lines [id:da4661776149310928] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (262.4,44.7) .. controls (275.52,38.04) and (281.57,37.81) .. (296.36,44) ;
\draw [shift={(298,44.7)}, rotate = 203.33] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Curve Lines [id:da21098231297132286] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (302.4,44.7) .. controls (315.52,38.04) and (321.38,37.81) .. (336.16,44) ;
\draw [shift={(337.8,44.7)}, rotate = 203.33] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Curve Lines [id:da042906534476369274] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (342.2,44.7) .. controls (355.32,38.04) and (362.3,37.81) .. (377.15,44) ;
\draw [shift={(378.8,44.7)}, rotate = 203.33] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;

%Curve Lines [id:da5666752676468824] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (282.8,26.1) .. controls (295.92,19.44) and (301.97,19.21) .. (316.76,25.4) ;
\draw [shift={(318.4,26.1)}, rotate = 203.33] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Circle [id:dp22419090586960122] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (278.4,26.1) .. controls (278.4,24.88) and (279.38,23.9) .. (280.6,23.9) .. controls (281.82,23.9) and (282.8,24.88) .. (282.8,26.1) .. controls (282.8,27.32) and (281.82,28.3) .. (280.6,28.3) .. controls (279.38,28.3) and (278.4,27.32) .. (278.4,26.1) -- cycle ;
%Shape: Circle [id:dp2058366723547248] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318.4,26.1) .. controls (318.4,24.88) and (319.38,23.9) .. (320.6,23.9) .. controls (321.82,23.9) and (322.8,24.88) .. (322.8,26.1) .. controls (322.8,27.32) and (321.82,28.3) .. (320.6,28.3) .. controls (319.38,28.3) and (318.4,27.32) .. (318.4,26.1) -- cycle ;
%Shape: Circle [id:dp357106447192271] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (358.2,26.1) .. controls (358.2,24.88) and (359.18,23.9) .. (360.4,23.9) .. controls (361.62,23.9) and (362.6,24.88) .. (362.6,26.1) .. controls (362.6,27.32) and (361.62,28.3) .. (360.4,28.3) .. controls (359.18,28.3) and (358.2,27.32) .. (358.2,26.1) -- cycle ;
%Curve Lines [id:da2210886902421857] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (322.8,26.1) .. controls (335.92,19.44) and (341.78,19.21) .. (356.56,25.4) ;
\draw [shift={(358.2,26.1)}, rotate = 203.33] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;

%Shape: Circle [id:dp9285578838326657] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (313.4,32.9) .. controls (313.4,31.68) and (314.38,30.7) .. (315.6,30.7) .. controls (316.82,30.7) and (317.8,31.68) .. (317.8,32.9) .. controls (317.8,34.12) and (316.82,35.1) .. (315.6,35.1) .. controls (314.38,35.1) and (313.4,34.12) .. (313.4,32.9) -- cycle ;
%Curve Lines [id:da005191312998779396] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (302.8,31.72) .. controls (315.92,38.38) and (321.97,38.62) .. (336.76,32.42) ;
\draw [shift={(338.4,31.72)}, rotate = 156.67] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Ellipse [id:dp1591581911697234] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (298.4,31.72) .. controls (298.4,32.94) and (299.38,33.92) .. (300.6,33.92) .. controls (301.82,33.92) and (302.8,32.94) .. (302.8,31.72) .. controls (302.8,30.51) and (301.82,29.52) .. (300.6,29.52) .. controls (299.38,29.52) and (298.4,30.51) .. (298.4,31.72) -- cycle ;
%Shape: Ellipse [id:dp23114152024933643] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (338.4,31.72) .. controls (338.4,32.94) and (339.38,33.92) .. (340.6,33.92) .. controls (341.82,33.92) and (342.8,32.94) .. (342.8,31.72) .. controls (342.8,30.51) and (341.82,29.52) .. (340.6,29.52) .. controls (339.38,29.52) and (338.4,30.51) .. (338.4,31.72) -- cycle ;

%Curve Lines [id:da543615922775872] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (302.6,57.53) .. controls (315.72,64.18) and (321.77,64.42) .. (336.56,58.22) ;
\draw [shift={(338.2,57.53)}, rotate = 156.67] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Ellipse [id:dp29232268020363505] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (298.2,57.53) .. controls (298.2,58.74) and (299.18,59.73) .. (300.4,59.73) .. controls (301.62,59.73) and (302.6,58.74) .. (302.6,57.53) .. controls (302.6,56.31) and (301.62,55.33) .. (300.4,55.33) .. controls (299.18,55.33) and (298.2,56.31) .. (298.2,57.53) -- cycle ;
%Shape: Ellipse [id:dp6265335385111701] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (338.2,57.53) .. controls (338.2,58.74) and (339.18,59.73) .. (340.4,59.73) .. controls (341.62,59.73) and (342.6,58.74) .. (342.6,57.53) .. controls (342.6,56.31) and (341.62,55.33) .. (340.4,55.33) .. controls (339.18,55.33) and (338.2,56.31) .. (338.2,57.53) -- cycle ;
%Curve Lines [id:da3830563444270366] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (283,51.1) .. controls (297.48,46.95) and (300.22,46.81) .. (316.75,50.66) ;
\draw [shift={(318.6,51.1)}, rotate = 193.29] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Circle [id:dp9068214913849315] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (278.6,51.1) .. controls (278.6,49.88) and (279.58,48.9) .. (280.8,48.9) .. controls (282.02,48.9) and (283,49.88) .. (283,51.1) .. controls (283,52.32) and (282.02,53.3) .. (280.8,53.3) .. controls (279.58,53.3) and (278.6,52.32) .. (278.6,51.1) -- cycle ;
%Shape: Circle [id:dp030796421733728097] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318.6,51.1) .. controls (318.6,49.88) and (319.58,48.9) .. (320.8,48.9) .. controls (322.02,48.9) and (323,49.88) .. (323,51.1) .. controls (323,52.32) and (322.02,53.3) .. (320.8,53.3) .. controls (319.58,53.3) and (318.6,52.32) .. (318.6,51.1) -- cycle ;
%Shape: Circle [id:dp6643701895122213] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (358.4,51.1) .. controls (358.4,49.88) and (359.38,48.9) .. (360.6,48.9) .. controls (361.82,48.9) and (362.8,49.88) .. (362.8,51.1) .. controls (362.8,52.32) and (361.82,53.3) .. (360.6,53.3) .. controls (359.38,53.3) and (358.4,52.32) .. (358.4,51.1) -- cycle ;
%Curve Lines [id:da5589420153543895] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (323,51.1) .. controls (337.48,46.95) and (340.03,46.81) .. (356.55,50.66) ;
\draw [shift={(358.4,51.1)}, rotate = 193.29] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;

%Curve Lines [id:da1712727788144236] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (302.4,51.13) .. controls (315.52,57.78) and (321.57,58.02) .. (336.36,51.82) ;
\draw [shift={(338,51.13)}, rotate = 156.67] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Ellipse [id:dp7792168669783535] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (298,51.13) .. controls (298,52.34) and (298.98,53.33) .. (300.2,53.33) .. controls (301.42,53.33) and (302.4,52.34) .. (302.4,51.13) .. controls (302.4,49.91) and (301.42,48.93) .. (300.2,48.93) .. controls (298.98,48.93) and (298,49.91) .. (298,51.13) -- cycle ;
%Shape: Ellipse [id:dp9680523581536161] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (338,51.13) .. controls (338,52.34) and (338.98,53.33) .. (340.2,53.33) .. controls (341.42,53.33) and (342.4,52.34) .. (342.4,51.13) .. controls (342.4,49.91) and (341.42,48.93) .. (340.2,48.93) .. controls (338.98,48.93) and (338,49.91) .. (338,51.13) -- cycle ;
%Curve Lines [id:da3635202946586804] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (282.4,67.3) .. controls (296.88,63.15) and (299.62,63.01) .. (316.15,66.86) ;
\draw [shift={(318,67.3)}, rotate = 193.29] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Circle [id:dp08155944852752461] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (278,67.3) .. controls (278,66.08) and (278.98,65.1) .. (280.2,65.1) .. controls (281.42,65.1) and (282.4,66.08) .. (282.4,67.3) .. controls (282.4,68.52) and (281.42,69.5) .. (280.2,69.5) .. controls (278.98,69.5) and (278,68.52) .. (278,67.3) -- cycle ;
%Shape: Circle [id:dp449254459305384] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318,67.3) .. controls (318,66.08) and (318.98,65.1) .. (320.2,65.1) .. controls (321.42,65.1) and (322.4,66.08) .. (322.4,67.3) .. controls (322.4,68.52) and (321.42,69.5) .. (320.2,69.5) .. controls (318.98,69.5) and (318,68.52) .. (318,67.3) -- cycle ;
%Shape: Circle [id:dp901337729559221] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (357.8,67.3) .. controls (357.8,66.08) and (358.78,65.1) .. (360,65.1) .. controls (361.22,65.1) and (362.2,66.08) .. (362.2,67.3) .. controls (362.2,68.52) and (361.22,69.5) .. (360,69.5) .. controls (358.78,69.5) and (357.8,68.52) .. (357.8,67.3) -- cycle ;
%Curve Lines [id:da6792068149236327] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (322.4,67.3) .. controls (336.88,63.15) and (339.43,63.01) .. (355.95,66.86) ;
\draw [shift={(357.8,67.3)}, rotate = 193.29] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;

%Shape: Circle [id:dp2888306749253342] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318,74.7) .. controls (318,73.48) and (318.98,72.5) .. (320.2,72.5) .. controls (321.42,72.5) and (322.4,73.48) .. (322.4,74.7) .. controls (322.4,75.92) and (321.42,76.9) .. (320.2,76.9) .. controls (318.98,76.9) and (318,75.92) .. (318,74.7) -- cycle ;
%Curve Lines [id:da9010039821275087] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (302.8,73.73) .. controls (315.92,80.38) and (321.97,80.62) .. (336.76,74.42) ;
\draw [shift={(338.4,73.73)}, rotate = 156.67] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Ellipse [id:dp0978567296628089] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (298.4,73.73) .. controls (298.4,74.94) and (299.38,75.93) .. (300.6,75.93) .. controls (301.82,75.93) and (302.8,74.94) .. (302.8,73.73) .. controls (302.8,72.51) and (301.82,71.53) .. (300.6,71.53) .. controls (299.38,71.53) and (298.4,72.51) .. (298.4,73.73) -- cycle ;
%Shape: Ellipse [id:dp9113934199525886] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (338.4,73.73) .. controls (338.4,74.94) and (339.38,75.93) .. (340.6,75.93) .. controls (341.82,75.93) and (342.8,74.94) .. (342.8,73.73) .. controls (342.8,72.51) and (341.82,71.53) .. (340.6,71.53) .. controls (339.38,71.53) and (338.4,72.51) .. (338.4,73.73) -- cycle ;

%Shape: Circle [id:dp05093599611446842] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318.6,44.7) .. controls (318.6,43.48) and (319.58,42.5) .. (320.8,42.5) .. controls (322.02,42.5) and (323,43.48) .. (323,44.7) .. controls (323,45.92) and (322.02,46.9) .. (320.8,46.9) .. controls (319.58,46.9) and (318.6,45.92) .. (318.6,44.7) -- cycle ;
%Shape: Circle [id:dp830324950112678] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (323.4,32.9) .. controls (323.4,31.68) and (324.38,30.7) .. (325.6,30.7) .. controls (326.82,30.7) and (327.8,31.68) .. (327.8,32.9) .. controls (327.8,34.12) and (326.82,35.1) .. (325.6,35.1) .. controls (324.38,35.1) and (323.4,34.12) .. (323.4,32.9) -- cycle ;

% Text Node
\draw (42.5,28.5) node  [font=\scriptsize]  {$2$};
% Text Node
\draw (42.5,48.5) node  [font=\scriptsize]  {$0$};
% Text Node
\draw (113.7,108.7) node    {$\Delta \ =\ -2$};
% Text Node
\draw (41.82,6.4) node    {$a$};
% Text Node
\draw (201.82,87.4) node    {$q$};
% Text Node
\draw (122.5,89.7) node  [font=\scriptsize]  {$0$};
% Text Node
\draw (100,89.7) node  [font=\scriptsize]  {$-2$};
% Text Node
\draw (162.5,89.7) node  [font=\scriptsize]  {$4$};
% Text Node
\draw (142.5,89.7) node  [font=\scriptsize]  {$2$};
% Text Node
\draw (182.5,89.7) node  [font=\scriptsize]  {$6$};
% Text Node
\draw (80,89.7) node  [font=\scriptsize]  {$-4$};
% Text Node
\draw (60,89.7) node  [font=\scriptsize]  {$-6$};
% Text Node
\draw (242.7,28.9) node  [font=\scriptsize]  {$0$};
% Text Node
\draw (241.2,48.9) node  [font=\scriptsize]  {$-2$};
% Text Node
\draw (313.9,109.1) node    {$\Delta \ =\ 0$};
% Text Node
\draw (242.02,6.8) node    {$a$};
% Text Node
\draw (402.02,87.8) node    {$q$};
% Text Node
\draw (322.7,90.1) node  [font=\scriptsize]  {$0$};
% Text Node
\draw (300.2,90.1) node  [font=\scriptsize]  {$-2$};
% Text Node
\draw (362.7,90.1) node  [font=\scriptsize]  {$4$};
% Text Node
\draw (342.7,90.1) node  [font=\scriptsize]  {$2$};
% Text Node
\draw (382.7,90.1) node  [font=\scriptsize]  {$6$};
% Text Node
\draw (280.2,90.1) node  [font=\scriptsize]  {$-4$};
% Text Node
\draw (260.6,90.1) node  [font=\scriptsize]  {$-6$};
% Text Node
\draw (41,68.1) node  [font=\scriptsize]  {$-2$};
% Text Node
\draw (241.2,68.9) node  [font=\scriptsize]  {$-4$};


\end{tikzpicture}

==> tikzpictures/table-Kh-6_1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,81); %set diagram left start at 0, and has height of 81

%Shape: Grid [id:dp38776566270305235] 
\draw  [draw opacity=0] (50,30) -- (190.2,30) -- (190.2,50.1) -- (50,50.1) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (50,30) -- (50,50.1)(70,30) -- (70,50.1)(90,30) -- (90,50.1)(110,30) -- (110,50.1)(130,30) -- (130,50.1)(150,30) -- (150,50.1)(170,30) -- (170,50.1)(190,30) -- (190,50.1) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (50,30) -- (190.2,30)(50,50) -- (190.2,50) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]  ;
%Shape: Ellipse [id:dp6679894255038253] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (117.6,44.33) .. controls (117.6,45.54) and (118.58,46.53) .. (119.8,46.53) .. controls (121.02,46.53) and (122,45.54) .. (122,44.33) .. controls (122,43.11) and (121.02,42.13) .. (119.8,42.13) .. controls (118.58,42.13) and (117.6,43.11) .. (117.6,44.33) -- cycle ;
%Shape: Ellipse [id:dp7569400436623249] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (157.4,44.33) .. controls (157.4,45.54) and (158.38,46.53) .. (159.6,46.53) .. controls (160.82,46.53) and (161.8,45.54) .. (161.8,44.33) .. controls (161.8,43.11) and (160.82,42.13) .. (159.6,42.13) .. controls (158.38,42.13) and (157.4,43.11) .. (157.4,44.33) -- cycle ;
%Curve Lines [id:da6566831414595203] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (122,44.33) .. controls (135.12,50.98) and (140.98,51.22) .. (155.76,45.02) ;
\draw [shift={(157.4,44.33)}, rotate = 156.67] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;

%Shape: Circle [id:dp32308426805834434] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (178,40) .. controls (178,38.78) and (178.98,37.8) .. (180.2,37.8) .. controls (181.42,37.8) and (182.4,38.78) .. (182.4,40) .. controls (182.4,41.22) and (181.42,42.2) .. (180.2,42.2) .. controls (178.98,42.2) and (178,41.22) .. (178,40) -- cycle ;
%Shape: Circle [id:dp9395081706259683] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (78,37.8) .. controls (78,36.58) and (78.98,35.6) .. (80.2,35.6) .. controls (81.42,35.6) and (82.4,36.58) .. (82.4,37.8) .. controls (82.4,39.02) and (81.42,40) .. (80.2,40) .. controls (78.98,40) and (78,39.02) .. (78,37.8) -- cycle ;
%Shape: Circle [id:dp39060588403655183] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (117.8,37.8) .. controls (117.8,36.58) and (118.78,35.6) .. (120,35.6) .. controls (121.22,35.6) and (122.2,36.58) .. (122.2,37.8) .. controls (122.2,39.02) and (121.22,40) .. (120,40) .. controls (118.78,40) and (117.8,39.02) .. (117.8,37.8) -- cycle ;
%Curve Lines [id:da7146802001041423] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (82.4,37.8) .. controls (95.52,31.14) and (101.38,30.91) .. (116.16,37.1) ;
\draw [shift={(117.8,37.8)}, rotate = 203.33] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;

%Shape: Circle [id:dp4405866572852337] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (138.4,40) .. controls (138.4,38.78) and (139.38,37.8) .. (140.6,37.8) .. controls (141.82,37.8) and (142.8,38.78) .. (142.8,40) .. controls (142.8,41.22) and (141.82,42.2) .. (140.6,42.2) .. controls (139.38,42.2) and (138.4,41.22) .. (138.4,40) -- cycle ;
%Shape: Circle [id:dp5595055840325512] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (92.6,40) .. controls (92.6,38.78) and (93.58,37.8) .. (94.8,37.8) .. controls (96.02,37.8) and (97,38.78) .. (97,40) .. controls (97,41.22) and (96.02,42.2) .. (94.8,42.2) .. controls (93.58,42.2) and (92.6,41.22) .. (92.6,40) -- cycle ;
%Shape: Circle [id:dp9361169754073039] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (102.6,40) .. controls (102.6,38.78) and (103.58,37.8) .. (104.8,37.8) .. controls (106.02,37.8) and (107,38.78) .. (107,40) .. controls (107,41.22) and (106.02,42.2) .. (104.8,42.2) .. controls (103.58,42.2) and (102.6,41.22) .. (102.6,40) -- cycle ;
%Shape: Circle [id:dp1695793961786608] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (57.6,40) .. controls (57.6,38.78) and (58.58,37.8) .. (59.8,37.8) .. controls (61.02,37.8) and (62,38.78) .. (62,40) .. controls (62,41.22) and (61.02,42.2) .. (59.8,42.2) .. controls (58.58,42.2) and (57.6,41.22) .. (57.6,40) -- cycle ;

% Text Node
\draw (119.5,60) node  [font=\scriptsize]  {$2$};
% Text Node
\draw (99.5,60) node  [font=\scriptsize]  {$0$};
% Text Node
\draw (159.5,60) node  [font=\scriptsize]  {$6$};
% Text Node
\draw (139.5,60) node  [font=\scriptsize]  {$4$};
% Text Node
\draw (179.5,60) node  [font=\scriptsize]  {$8$};
% Text Node
\draw (78.5,60) node  [font=\scriptsize]  {$-2$};
% Text Node
\draw (58.5,60) node  [font=\scriptsize]  {$-4$};
% Text Node
\draw (43,18) node  [font=\small]  {$\delta $};
% Text Node
\draw (200.8,58.2) node  [font=\small]  {$q_{2}$};
% Text Node
\draw (43,39) node  [font=\scriptsize]  {$0$};


\end{tikzpicture}

==> tikzpictures/table-Kh-7_1-slice.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,98); %set diagram left start at 0, and has height of 98

%Shape: Grid [id:dp880772868959332] 
\draw  [draw opacity=0] (50,30) -- (210.2,30) -- (210.2,50.1) -- (50,50.1) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (50,30) -- (50,50.1)(70,30) -- (70,50.1)(90,30) -- (90,50.1)(110,30) -- (110,50.1)(130,30) -- (130,50.1)(150,30) -- (150,50.1)(170,30) -- (170,50.1)(190,30) -- (190,50.1)(210,30) -- (210,50.1) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (50,30) -- (210.2,30)(50,50) -- (210.2,50) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]  ;
%Shape: Circle [id:dp14513232738731097] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (58,38.17) .. controls (58,36.96) and (58.98,35.97) .. (60.2,35.97) .. controls (61.42,35.97) and (62.4,36.96) .. (62.4,38.17) .. controls (62.4,39.39) and (61.42,40.38) .. (60.2,40.38) .. controls (58.98,40.38) and (58,39.39) .. (58,38.17) -- cycle ;
%Shape: Circle [id:dp1784754000993004] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (98,38.17) .. controls (98,36.96) and (98.98,35.97) .. (100.2,35.97) .. controls (101.42,35.97) and (102.4,36.96) .. (102.4,38.17) .. controls (102.4,39.39) and (101.42,40.38) .. (100.2,40.38) .. controls (98.98,40.38) and (98,39.39) .. (98,38.17) -- cycle ;
%Shape: Circle [id:dp1075750445518252] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (137.8,38.17) .. controls (137.8,36.96) and (138.78,35.97) .. (140,35.97) .. controls (141.22,35.97) and (142.2,36.96) .. (142.2,38.17) .. controls (142.2,39.39) and (141.22,40.38) .. (140,40.38) .. controls (138.78,40.38) and (137.8,39.39) .. (137.8,38.17) -- cycle ;
%Shape: Circle [id:dp9907422533018749] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (178.8,38.17) .. controls (178.8,36.96) and (179.78,35.97) .. (181,35.97) .. controls (182.22,35.97) and (183.2,36.96) .. (183.2,38.17) .. controls (183.2,39.39) and (182.22,40.38) .. (181,40.38) .. controls (179.78,40.38) and (178.8,39.39) .. (178.8,38.17) -- cycle ;
%Curve Lines [id:da13092911143272368] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (62.4,38.17) .. controls (75.52,31.52) and (81.57,31.28) .. (96.36,37.48) ;
\draw [shift={(98,38.17)}, rotate = 203.33] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Curve Lines [id:da49266172044537015] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (102.4,38.17) .. controls (115.52,31.52) and (121.38,31.28) .. (136.16,37.48) ;
\draw [shift={(137.8,38.17)}, rotate = 203.33] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Curve Lines [id:da35893111239892794] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (142.2,38.17) .. controls (155.32,31.52) and (162.3,31.28) .. (177.15,37.48) ;
\draw [shift={(178.8,38.17)}, rotate = 203.33] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;

%Curve Lines [id:da02253287088582412] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (122.6,43.72) .. controls (135.72,50.38) and (141.77,50.62) .. (156.56,44.42) ;
\draw [shift={(158.2,43.72)}, rotate = 156.67] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Ellipse [id:dp09858336065596829] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (118.2,43.73) .. controls (118.2,44.94) and (119.18,45.93) .. (120.4,45.93) .. controls (121.62,45.93) and (122.6,44.94) .. (122.6,43.73) .. controls (122.6,42.51) and (121.62,41.53) .. (120.4,41.53) .. controls (119.18,41.53) and (118.2,42.51) .. (118.2,43.73) -- cycle ;
%Shape: Ellipse [id:dp653307825812985] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (158.2,43.72) .. controls (158.2,44.94) and (159.18,45.93) .. (160.4,45.93) .. controls (161.62,45.93) and (162.6,44.94) .. (162.6,43.72) .. controls (162.6,42.51) and (161.62,41.52) .. (160.4,41.52) .. controls (159.18,41.52) and (158.2,42.51) .. (158.2,43.72) -- cycle ;
%Shape: Ellipse [id:dp9781106607034508] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (198,43.72) .. controls (198,44.94) and (198.98,45.93) .. (200.2,45.93) .. controls (201.42,45.93) and (202.4,44.94) .. (202.4,43.72) .. controls (202.4,42.51) and (201.42,41.52) .. (200.2,41.52) .. controls (198.98,41.52) and (198,42.51) .. (198,43.72) -- cycle ;
%Curve Lines [id:da9946258806054377] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (162.6,43.72) .. controls (175.72,50.38) and (181.58,50.62) .. (196.36,44.42) ;
\draw [shift={(198,43.72)}, rotate = 156.67] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;


% Text Node
\draw (119.5,60) node  [font=\scriptsize]  {$12$};
% Text Node
\draw (99.5,60) node  [font=\scriptsize]  {$10$};
% Text Node
\draw (159.5,60) node  [font=\scriptsize]  {$16$};
% Text Node
\draw (139.5,60) node  [font=\scriptsize]  {$14$};
% Text Node
\draw (179.5,60) node  [font=\scriptsize]  {$18$};
% Text Node
\draw (82.5,60) node  [font=\scriptsize]  {$8$};
% Text Node
\draw (62.5,60) node  [font=\scriptsize]  {$6$};
% Text Node
\draw (199.5,60) node  [font=\scriptsize]  {$20$};
% Text Node
\draw (43,19) node  [font=\footnotesize]  {$\delta $};
% Text Node
\draw (220.8,58.2) node  [font=\footnotesize]  {$q_{2}$};
% Text Node
\draw (43,39) node  [font=\scriptsize]  {$6$};


\end{tikzpicture}

==> tikzpictures/table-Kh-7_1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.7,xscale=.7]
%uncomment if require: \path (0,208); %set diagram left start at 0, and has height of 208

%Shape: Grid [id:dp579043651483343] 
\draw  [draw opacity=0] (50,20) -- (210.2,20) -- (210.2,180.6) -- (50,180.6) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (50,20) -- (50,180.6)(70,20) -- (70,180.6)(90,20) -- (90,180.6)(110,20) -- (110,180.6)(130,20) -- (130,180.6)(150,20) -- (150,180.6)(170,20) -- (170,180.6)(190,20) -- (190,180.6)(210,20) -- (210,180.6) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (50,20) -- (210.2,20)(50,40) -- (210.2,40)(50,60) -- (210.2,60)(50,80) -- (210.2,80)(50,100) -- (210.2,100)(50,120) -- (210.2,120)(50,140) -- (210.2,140)(50,160) -- (210.2,160)(50,180) -- (210.2,180) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]  ;
%Shape: Ellipse [id:dp30576005746555] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (200.19,174.72) .. controls (198.99,175.93) and (197.04,175.93) .. (195.84,174.72) .. controls (194.63,173.52) and (194.63,171.57) .. (195.84,170.37) .. controls (197.04,169.16) and (198.99,169.16) .. (200.19,170.37) .. controls (201.4,171.57) and (201.4,173.52) .. (200.19,174.72) -- cycle ;
%Shape: Ellipse [id:dp02249627950210109] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (160.59,135.12) .. controls (159.39,136.32) and (157.44,136.32) .. (156.23,135.12) .. controls (155.03,133.92) and (155.03,131.97) .. (156.23,130.76) .. controls (157.44,129.56) and (159.39,129.56) .. (160.59,130.76) .. controls (161.79,131.97) and (161.79,133.92) .. (160.59,135.12) -- cycle ;
%Shape: Ellipse [id:dp9571301094309841] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (121.19,95.71) .. controls (119.98,96.92) and (118.03,96.92) .. (116.83,95.71) .. controls (115.63,94.51) and (115.63,92.56) .. (116.83,91.36) .. controls (118.03,90.15) and (119.98,90.15) .. (121.19,91.36) .. controls (122.39,92.56) and (122.39,94.51) .. (121.19,95.71) -- cycle ;
%Shape: Ellipse [id:dp9267497932920156] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (80.59,55.12) .. controls (79.39,56.32) and (77.44,56.32) .. (76.24,55.12) .. controls (75.03,53.92) and (75.03,51.97) .. (76.24,50.76) .. controls (77.44,49.56) and (79.39,49.56) .. (80.59,50.76) .. controls (81.79,51.97) and (81.79,53.92) .. (80.59,55.12) -- cycle ;
%Curve Lines [id:da7769810369248344] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (195.84,170.37) .. controls (176.05,163.9) and (169.91,158.09) .. (161.26,136.79) ;
\draw [shift={(160.59,135.12)}, rotate = 68.33] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Curve Lines [id:da38218962784890176] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (156.23,130.76) .. controls (136.45,124.3) and (130.49,118.67) .. (121.86,97.38) ;
\draw [shift={(121.19,95.71)}, rotate = 68.33] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Curve Lines [id:da2051213886581278] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (116.83,91.36) .. controls (97.04,84.89) and (89.96,78.14) .. (81.26,56.79) ;
\draw [shift={(80.59,55.12)}, rotate = 68.33] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;

%Curve Lines [id:da10101199566450914] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (138.89,105.57) .. controls (132.4,85.71) and (126.57,79.55) .. (105.2,70.88) ;
\draw [shift={(103.53,70.21)}, rotate = 21.67] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Ellipse [id:dp7189710148860746] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (143.26,109.94) .. controls (144.47,108.73) and (144.47,106.78) .. (143.26,105.57) .. controls (142.05,104.36) and (140.1,104.36) .. (138.89,105.57) .. controls (137.68,106.78) and (137.68,108.73) .. (138.89,109.94) .. controls (140.1,111.15) and (142.05,111.15) .. (143.26,109.94) -- cycle ;
%Shape: Ellipse [id:dp2148137573184148] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (103.53,70.21) .. controls (104.73,69) and (104.73,67.04) .. (103.53,65.83) .. controls (102.32,64.63) and (100.36,64.63) .. (99.16,65.83) .. controls (97.95,67.04) and (97.95,69) .. (99.16,70.21) .. controls (100.36,71.41) and (102.32,71.41) .. (103.53,70.21) -- cycle ;
%Shape: Ellipse [id:dp12087536893489848] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (63.99,30.67) .. controls (65.2,29.46) and (65.2,27.51) .. (63.99,26.3) .. controls (62.78,25.09) and (60.83,25.09) .. (59.62,26.3) .. controls (58.41,27.51) and (58.41,29.46) .. (59.62,30.67) .. controls (60.83,31.88) and (62.78,31.88) .. (63.99,30.67) -- cycle ;
%Curve Lines [id:da5551217090885299] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (99.16,65.83) .. controls (92.67,45.98) and (87.03,40.01) .. (65.67,31.34) ;
\draw [shift={(63.99,30.67)}, rotate = 21.67] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;

% Text Node
\draw (41.2,109.84) node  [font=\tiny]  {$12$};
% Text Node
\draw (41.2,129.95) node  [font=\tiny]  {$10$};
% Text Node
\draw (41.2,69.62) node  [font=\tiny]  {$16$};
% Text Node
\draw (41.2,89.73) node  [font=\tiny]  {$14$};
% Text Node
\draw (41.2,49.51) node  [font=\tiny]  {$18$};
% Text Node
\draw (42.2,150.06) node  [font=\tiny]  {$8$};
% Text Node
\draw (42.2,170.2) node  [font=\tiny]  {$6$};
% Text Node
\draw (41.2,29.4) node  [font=\tiny]  {$20$};
% Text Node
\draw (119.87,190) node  [font=\tiny]  {$-4$};
% Text Node
\draw (99.58,190) node  [font=\tiny]  {$-5$};
% Text Node
\draw (160.45,190) node  [font=\tiny]  {$-2$};
% Text Node
\draw (140.16,190) node  [font=\tiny]  {$-3$};
% Text Node
\draw (180.74,190) node  [font=\tiny]  {$-1$};
% Text Node
\draw (79.29,190) node  [font=\tiny]  {$-6$};
% Text Node
\draw (59,190) node  [font=\tiny]  {$-7$};
% Text Node
\draw (202.8,190) node  [font=\tiny]  {$0$};
% Text Node
\draw (223.9,188.8) node  [font=\scriptsize]  {$t$};
% Text Node
\draw (41.7,7.6) node  [font=\scriptsize]  {$q_{2}$};


\end{tikzpicture}

==> tikzpictures/table-kh-conway.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1.2,xscale=1.2]
%uncomment if require: \path (0,90); %set diagram left start at 0, and has height of 90

%Curve Lines [id:da2904458175365171] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (142.13,49.37) .. controls (156.61,45.22) and (159.35,45.07) .. (175.88,48.93) ;
\draw [shift={(177.73,49.37)}, rotate = 193.29] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Circle [id:dp16249347290151472] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (137.73,49.37) .. controls (137.73,48.15) and (138.72,47.17) .. (139.93,47.17) .. controls (141.15,47.17) and (142.13,48.15) .. (142.13,49.37) .. controls (142.13,50.58) and (141.15,51.57) .. (139.93,51.57) .. controls (138.72,51.57) and (137.73,50.58) .. (137.73,49.37) -- cycle ;
%Shape: Circle [id:dp5157510312420384] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (177.73,49.37) .. controls (177.73,48.15) and (178.72,47.17) .. (179.93,47.17) .. controls (181.15,47.17) and (182.13,48.15) .. (182.13,49.37) .. controls (182.13,50.58) and (181.15,51.57) .. (179.93,51.57) .. controls (178.72,51.57) and (177.73,50.58) .. (177.73,49.37) -- cycle ;
%Shape: Circle [id:dp27796104040812863] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (217.53,49.37) .. controls (217.53,48.15) and (218.52,47.17) .. (219.73,47.17) .. controls (220.95,47.17) and (221.93,48.15) .. (221.93,49.37) .. controls (221.93,50.58) and (220.95,51.57) .. (219.73,51.57) .. controls (218.52,51.57) and (217.53,50.58) .. (217.53,49.37) -- cycle ;
%Curve Lines [id:da9875721988876648] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (182.13,49.37) .. controls (196.61,45.22) and (199.16,45.07) .. (215.68,48.93) ;
\draw [shift={(217.53,49.37)}, rotate = 193.29] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;

%Shape: Grid [id:dp9214989753661287] 
\draw  [draw opacity=0] (50,19.55) -- (271,19.55) -- (271,60.07) -- (50,60.07) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (50,19.55) -- (50,60.07)(70,19.55) -- (70,60.07)(90,19.55) -- (90,60.07)(110,19.55) -- (110,60.07)(130,19.55) -- (130,60.07)(150,19.55) -- (150,60.07)(170,19.55) -- (170,60.07)(190,19.55) -- (190,60.07)(210,19.55) -- (210,60.07)(230,19.55) -- (230,60.07)(250,19.55) -- (250,60.07)(270,19.55) -- (270,60.07) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (50,19.55) -- (271,19.55)(50,39.55) -- (271,39.55)(50,59.55) -- (271,59.55) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]  ;
%Shape: Circle [id:dp6155455823234504] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (157.13,42.97) .. controls (157.13,41.75) and (158.12,40.77) .. (159.33,40.77) .. controls (160.55,40.77) and (161.53,41.75) .. (161.53,42.97) .. controls (161.53,44.18) and (160.55,45.17) .. (159.33,45.17) .. controls (158.12,45.17) and (157.13,44.18) .. (157.13,42.97) -- cycle ;
%Shape: Circle [id:dp6231133871052121] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (196.93,42.97) .. controls (196.93,41.75) and (197.92,40.77) .. (199.13,40.77) .. controls (200.35,40.77) and (201.33,41.75) .. (201.33,42.97) .. controls (201.33,44.18) and (200.35,45.17) .. (199.13,45.17) .. controls (197.92,45.17) and (196.93,44.18) .. (196.93,42.97) -- cycle ;
%Shape: Circle [id:dp2039895942168517] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (237.93,42.97) .. controls (237.93,41.75) and (238.92,40.77) .. (240.13,40.77) .. controls (241.35,40.77) and (242.33,41.75) .. (242.33,42.97) .. controls (242.33,44.18) and (241.35,45.17) .. (240.13,45.17) .. controls (238.92,45.17) and (237.93,44.18) .. (237.93,42.97) -- cycle ;
%Curve Lines [id:da24038140689809462] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (161.53,42.97) .. controls (174.66,36.31) and (180.52,36.08) .. (195.29,42.27) ;
\draw [shift={(196.93,42.97)}, rotate = 203.33] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Curve Lines [id:da2937429604855113] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (201.33,42.97) .. controls (214.46,36.31) and (221.44,36.08) .. (236.29,42.27) ;
\draw [shift={(237.93,42.97)}, rotate = 203.33] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;

%Shape: Circle [id:dp7055203041058085] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (217.53,55.37) .. controls (217.53,54.15) and (218.52,53.17) .. (219.73,53.17) .. controls (220.95,53.17) and (221.93,54.15) .. (221.93,55.37) .. controls (221.93,56.58) and (220.95,57.57) .. (219.73,57.57) .. controls (218.52,57.57) and (217.53,56.58) .. (217.53,55.37) -- cycle ;
%Shape: Circle [id:dp5460253764384264] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (257.33,55.37) .. controls (257.33,54.15) and (258.32,53.17) .. (259.53,53.17) .. controls (260.75,53.17) and (261.73,54.15) .. (261.73,55.37) .. controls (261.73,56.58) and (260.75,57.57) .. (259.53,57.57) .. controls (258.32,57.57) and (257.33,56.58) .. (257.33,55.37) -- cycle ;
%Curve Lines [id:da40007403359885485] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (221.93,55.37) .. controls (235.06,48.71) and (240.92,48.48) .. (255.69,54.67) ;
\draw [shift={(257.33,55.37)}, rotate = 203.33] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;

%Curve Lines [id:da4111136981098291] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (201.93,55.99) .. controls (215.06,62.65) and (221.1,62.88) .. (235.89,56.69) ;
\draw [shift={(237.53,55.99)}, rotate = 156.67] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Ellipse [id:dp06568644996826334] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (197.53,55.99) .. controls (197.53,57.21) and (198.52,58.19) .. (199.73,58.19) .. controls (200.95,58.19) and (201.93,57.21) .. (201.93,55.99) .. controls (201.93,54.78) and (200.95,53.79) .. (199.73,53.79) .. controls (198.52,53.79) and (197.53,54.78) .. (197.53,55.99) -- cycle ;
%Shape: Ellipse [id:dp2750794609903964] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (237.53,55.99) .. controls (237.53,57.21) and (238.52,58.19) .. (239.73,58.19) .. controls (240.95,58.19) and (241.93,57.21) .. (241.93,55.99) .. controls (241.93,54.78) and (240.95,53.79) .. (239.73,53.79) .. controls (238.52,53.79) and (237.53,54.78) .. (237.53,55.99) -- cycle ;

%Shape: Ellipse [id:dp5374797486502675] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (197.13,49.39) .. controls (197.13,50.61) and (198.12,51.59) .. (199.33,51.59) .. controls (200.55,51.59) and (201.53,50.61) .. (201.53,49.39) .. controls (201.53,48.18) and (200.55,47.19) .. (199.33,47.19) .. controls (198.12,47.19) and (197.13,48.18) .. (197.13,49.39) -- cycle ;
%Shape: Circle [id:dp8395187633626061] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (137.93,55.17) .. controls (137.93,53.95) and (138.92,52.97) .. (140.13,52.97) .. controls (141.35,52.97) and (142.33,53.95) .. (142.33,55.17) .. controls (142.33,56.38) and (141.35,57.37) .. (140.13,57.37) .. controls (138.92,57.37) and (137.93,56.38) .. (137.93,55.17) -- cycle ;
%Shape: Circle [id:dp306389605908002] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (177.73,55.17) .. controls (177.73,53.95) and (178.72,52.97) .. (179.93,52.97) .. controls (181.15,52.97) and (182.13,53.95) .. (182.13,55.17) .. controls (182.13,56.38) and (181.15,57.37) .. (179.93,57.37) .. controls (178.72,57.37) and (177.73,56.38) .. (177.73,55.17) -- cycle ;
%Curve Lines [id:da40200524271333027] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (142.33,55.17) .. controls (156.81,51.02) and (159.36,50.87) .. (175.88,54.73) ;
\draw [shift={(177.73,55.17)}, rotate = 193.29] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;

%Curve Lines [id:da3189568698511507] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (122.73,55.99) .. controls (135.86,62.65) and (141.9,62.88) .. (156.69,56.69) ;
\draw [shift={(158.33,55.99)}, rotate = 156.67] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Ellipse [id:dp9715924386350839] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (118.33,55.99) .. controls (118.33,57.21) and (119.32,58.19) .. (120.53,58.19) .. controls (121.75,58.19) and (122.73,57.21) .. (122.73,55.99) .. controls (122.73,54.78) and (121.75,53.79) .. (120.53,53.79) .. controls (119.32,53.79) and (118.33,54.78) .. (118.33,55.99) -- cycle ;
%Shape: Ellipse [id:dp5645886512465889] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (158.33,55.99) .. controls (158.33,57.21) and (159.32,58.19) .. (160.53,58.19) .. controls (161.75,58.19) and (162.73,57.21) .. (162.73,55.99) .. controls (162.73,54.78) and (161.75,53.79) .. (160.53,53.79) .. controls (159.32,53.79) and (158.33,54.78) .. (158.33,55.99) -- cycle ;

%Shape: Circle [id:dp3648436285179061] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (178.07,42.63) .. controls (178.07,41.42) and (179.05,40.43) .. (180.27,40.43) .. controls (181.48,40.43) and (182.47,41.42) .. (182.47,42.63) .. controls (182.47,43.85) and (181.48,44.83) .. (180.27,44.83) .. controls (179.05,44.83) and (178.07,43.85) .. (178.07,42.63) -- cycle ;
%Shape: Ellipse [id:dp7440541414937996] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (77,36.39) .. controls (77,37.61) and (77.98,38.59) .. (79.2,38.59) .. controls (80.42,38.59) and (81.4,37.61) .. (81.4,36.39) .. controls (81.4,35.18) and (80.42,34.19) .. (79.2,34.19) .. controls (77.98,34.19) and (77,35.18) .. (77,36.39) -- cycle ;
%Shape: Ellipse [id:dp9493037110978437] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (117,36.39) .. controls (117,37.61) and (117.98,38.59) .. (119.2,38.59) .. controls (120.42,38.59) and (121.4,37.61) .. (121.4,36.39) .. controls (121.4,35.18) and (120.42,34.19) .. (119.2,34.19) .. controls (117.98,34.19) and (117,35.18) .. (117,36.39) -- cycle ;
%Shape: Ellipse [id:dp8033786017970329] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (156.8,36.39) .. controls (156.8,37.61) and (157.78,38.59) .. (159,38.59) .. controls (160.22,38.59) and (161.2,37.61) .. (161.2,36.39) .. controls (161.2,35.18) and (160.22,34.19) .. (159,34.19) .. controls (157.78,34.19) and (156.8,35.18) .. (156.8,36.39) -- cycle ;
%Curve Lines [id:da28750418698727476] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (81.4,36.39) .. controls (94.52,43.05) and (100.57,43.28) .. (115.36,37.09) ;
\draw [shift={(117,36.39)}, rotate = 156.67] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Curve Lines [id:da7771262723282137] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (121.4,36.39) .. controls (134.52,43.05) and (140.38,43.28) .. (155.16,37.09) ;
\draw [shift={(156.8,36.39)}, rotate = 156.67] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;

%Curve Lines [id:da8009273107606532] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (141.8,23.9) .. controls (154.92,17.24) and (160.97,17.01) .. (175.76,23.2) ;
\draw [shift={(177.4,23.9)}, rotate = 203.33] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Circle [id:dp5518311603956215] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (137.4,23.9) .. controls (137.4,22.68) and (138.38,21.7) .. (139.6,21.7) .. controls (140.82,21.7) and (141.8,22.68) .. (141.8,23.9) .. controls (141.8,25.12) and (140.82,26.1) .. (139.6,26.1) .. controls (138.38,26.1) and (137.4,25.12) .. (137.4,23.9) -- cycle ;
%Shape: Circle [id:dp49402157603927244] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (177.4,23.9) .. controls (177.4,22.68) and (178.38,21.7) .. (179.6,21.7) .. controls (180.82,21.7) and (181.8,22.68) .. (181.8,23.9) .. controls (181.8,25.12) and (180.82,26.1) .. (179.6,26.1) .. controls (178.38,26.1) and (177.4,25.12) .. (177.4,23.9) -- cycle ;

%Curve Lines [id:da935031770635958] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (161.8,24.53) .. controls (174.92,31.18) and (180.97,31.42) .. (195.76,25.22) ;
\draw [shift={(197.4,24.53)}, rotate = 156.67] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Ellipse [id:dp3739915874042796] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (157.4,24.52) .. controls (157.4,25.74) and (158.38,26.72) .. (159.6,26.72) .. controls (160.82,26.72) and (161.8,25.74) .. (161.8,24.52) .. controls (161.8,23.31) and (160.82,22.32) .. (159.6,22.32) .. controls (158.38,22.32) and (157.4,23.31) .. (157.4,24.52) -- cycle ;
%Shape: Ellipse [id:dp9249001808418162] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (197.4,24.52) .. controls (197.4,25.74) and (198.38,26.72) .. (199.6,26.72) .. controls (200.82,26.72) and (201.8,25.74) .. (201.8,24.52) .. controls (201.8,23.31) and (200.82,22.32) .. (199.6,22.32) .. controls (198.38,22.32) and (197.4,23.31) .. (197.4,24.52) -- cycle ;

%Curve Lines [id:da6639244572866718] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (101.67,34.43) .. controls (116.14,30.28) and (118.88,30.14) .. (135.41,34) ;
\draw [shift={(137.27,34.43)}, rotate = 193.29] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Circle [id:dp6407630385857209] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (97.27,34.43) .. controls (97.27,33.22) and (98.25,32.23) .. (99.47,32.23) .. controls (100.68,32.23) and (101.67,33.22) .. (101.67,34.43) .. controls (101.67,35.65) and (100.68,36.63) .. (99.47,36.63) .. controls (98.25,36.63) and (97.27,35.65) .. (97.27,34.43) -- cycle ;
%Curve Lines [id:da953975169791139] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (141.67,34.43) .. controls (156.14,30.28) and (158.7,30.14) .. (175.21,34) ;
\draw [shift={(177.07,34.43)}, rotate = 193.29] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Circle [id:dp20942092143570312] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (137.27,34.43) .. controls (137.27,33.22) and (138.25,32.23) .. (139.47,32.23) .. controls (140.68,32.23) and (141.67,33.22) .. (141.67,34.43) .. controls (141.67,35.65) and (140.68,36.63) .. (139.47,36.63) .. controls (138.25,36.63) and (137.27,35.65) .. (137.27,34.43) -- cycle ;
%Shape: Circle [id:dp4784916228003053] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (177.07,34.43) .. controls (177.07,33.22) and (178.05,32.23) .. (179.27,32.23) .. controls (180.48,32.23) and (181.47,33.22) .. (181.47,34.43) .. controls (181.47,35.65) and (180.48,36.63) .. (179.27,36.63) .. controls (178.05,36.63) and (177.07,35.65) .. (177.07,34.43) -- cycle ;

%Curve Lines [id:da6296579393010223] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (62.4,24.3) .. controls (76.87,20.15) and (79.62,20.01) .. (96.15,23.86) ;
\draw [shift={(98,24.3)}, rotate = 193.29] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Circle [id:dp5228265077103059] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (58,24.3) .. controls (58,23.08) and (58.98,22.1) .. (60.2,22.1) .. controls (61.42,22.1) and (62.4,23.08) .. (62.4,24.3) .. controls (62.4,25.52) and (61.42,26.5) .. (60.2,26.5) .. controls (58.98,26.5) and (58,25.52) .. (58,24.3) -- cycle ;
%Shape: Circle [id:dp3390787972683117] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (98,24.3) .. controls (98,23.08) and (98.98,22.1) .. (100.2,22.1) .. controls (101.42,22.1) and (102.4,23.08) .. (102.4,24.3) .. controls (102.4,25.52) and (101.42,26.5) .. (100.2,26.5) .. controls (98.98,26.5) and (98,25.52) .. (98,24.3) -- cycle ;

%Curve Lines [id:da06522370539733058] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (81.8,24.73) .. controls (94.92,31.38) and (100.97,31.62) .. (115.76,25.42) ;
\draw [shift={(117.4,24.73)}, rotate = 156.67] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Ellipse [id:dp048501378146547425] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (77.4,24.73) .. controls (77.4,25.94) and (78.38,26.93) .. (79.6,26.93) .. controls (80.82,26.93) and (81.8,25.94) .. (81.8,24.73) .. controls (81.8,23.51) and (80.82,22.53) .. (79.6,22.53) .. controls (78.38,22.53) and (77.4,23.51) .. (77.4,24.73) -- cycle ;
%Shape: Ellipse [id:dp01059252757412088] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (117.4,24.73) .. controls (117.4,25.94) and (118.38,26.93) .. (119.6,26.93) .. controls (120.82,26.93) and (121.8,25.94) .. (121.8,24.73) .. controls (121.8,23.51) and (120.82,22.53) .. (119.6,22.53) .. controls (118.38,22.53) and (117.4,23.51) .. (117.4,24.73) -- cycle ;

%Shape: Circle [id:dp01002596241097553] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (144.33,29.3) .. controls (144.33,28.08) and (145.32,27.1) .. (146.53,27.1) .. controls (147.75,27.1) and (148.73,28.08) .. (148.73,29.3) .. controls (148.73,30.52) and (147.75,31.5) .. (146.53,31.5) .. controls (145.32,31.5) and (144.33,30.52) .. (144.33,29.3) -- cycle ;
%Shape: Circle [id:dp5671783511018915] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (184.07,23.7) .. controls (184.07,22.48) and (185.05,21.5) .. (186.27,21.5) .. controls (187.48,21.5) and (188.47,22.48) .. (188.47,23.7) .. controls (188.47,24.92) and (187.48,25.9) .. (186.27,25.9) .. controls (185.05,25.9) and (184.07,24.92) .. (184.07,23.7) -- cycle ;
%Shape: Circle [id:dp8017017937060075] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (123.53,28.5) .. controls (123.53,27.28) and (124.52,26.3) .. (125.73,26.3) .. controls (126.95,26.3) and (127.93,27.28) .. (127.93,28.5) .. controls (127.93,29.72) and (126.95,30.7) .. (125.73,30.7) .. controls (124.52,30.7) and (123.53,29.72) .. (123.53,28.5) -- cycle ;

% Text Node
\draw (42,28.5) node  [font=\scriptsize]  {$0$};
% Text Node
\draw (40.5,48.5) node  [font=\scriptsize]  {$-2$};
% Text Node
\draw (41.82,6.4) node  [font=\small]  {$\delta $};
% Text Node
\draw (282.49,66.47) node  [font=\small]  {$q_{2}$};
% Text Node
\draw (182.83,68.6) node  [font=\scriptsize]  {$0$};
% Text Node
\draw (160.33,68.6) node  [font=\scriptsize]  {$-2$};
% Text Node
\draw (222.83,68.6) node  [font=\scriptsize]  {$4$};
% Text Node
\draw (202.83,68.6) node  [font=\scriptsize]  {$2$};
% Text Node
\draw (242.83,68.6) node  [font=\scriptsize]  {$6$};
% Text Node
\draw (140.33,68.6) node  [font=\scriptsize]  {$-4$};
% Text Node
\draw (120.33,68.6) node  [font=\scriptsize]  {$-6$};
% Text Node
\draw (100.33,68.6) node  [font=\scriptsize]  {$-8$};
% Text Node
\draw (80.33,68.6) node  [font=\scriptsize]  {$-10$};
% Text Node
\draw (58.33,68.6) node  [font=\scriptsize]  {$-12$};
% Text Node
\draw (262.83,68.6) node  [font=\scriptsize]  {$8$};


\end{tikzpicture}

==> tikzpictures/table-kh-kt.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1.2,xscale=1.2]
%uncomment if require: \path (0,94); %set diagram left start at 0, and has height of 94

%Shape: Grid [id:dp1733540799539266] 
\draw  [draw opacity=0] (49,31.04) -- (270,31.04) -- (270,71.57) -- (49,71.57) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (49,31.04) -- (49,71.57)(69,31.04) -- (69,71.57)(89,31.04) -- (89,71.57)(109,31.04) -- (109,71.57)(129,31.04) -- (129,71.57)(149,31.04) -- (149,71.57)(169,31.04) -- (169,71.57)(189,31.04) -- (189,71.57)(209,31.04) -- (209,71.57)(229,31.04) -- (229,71.57)(249,31.04) -- (249,71.57)(269,31.04) -- (269,71.57) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (49,31.04) -- (270,31.04)(49,51.04) -- (270,51.04)(49,71.04) -- (270,71.04) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]  ;
%Shape: Circle [id:dp5928107091562833] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (196.93,54.19) .. controls (196.93,52.98) and (197.92,51.99) .. (199.13,51.99) .. controls (200.35,51.99) and (201.33,52.98) .. (201.33,54.19) .. controls (201.33,55.41) and (200.35,56.39) .. (199.13,56.39) .. controls (197.92,56.39) and (196.93,55.41) .. (196.93,54.19) -- cycle ;
%Shape: Circle [id:dp8566110824245301] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (237.93,55.19) .. controls (237.93,53.98) and (238.92,52.99) .. (240.13,52.99) .. controls (241.35,52.99) and (242.33,53.98) .. (242.33,55.19) .. controls (242.33,56.41) and (241.35,57.39) .. (240.13,57.39) .. controls (238.92,57.39) and (237.93,56.41) .. (237.93,55.19) -- cycle ;
%Curve Lines [id:da5516378488599586] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (201.33,54.19) .. controls (214.46,47.54) and (221.44,48.23) .. (236.29,54.49) ;
\draw [shift={(237.93,55.19)}, rotate = 203.33] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;

%Shape: Circle [id:dp8918807604887491] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (257.33,67.26) .. controls (257.33,66.05) and (258.32,65.06) .. (259.53,65.06) .. controls (260.75,65.06) and (261.73,66.05) .. (261.73,67.26) .. controls (261.73,68.48) and (260.75,69.46) .. (259.53,69.46) .. controls (258.32,69.46) and (257.33,68.48) .. (257.33,67.26) -- cycle ;
%Shape: Circle [id:dp7923926323199487] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (217.2,66.89) .. controls (217.2,65.68) and (218.18,64.69) .. (219.4,64.69) .. controls (220.62,64.69) and (221.6,65.68) .. (221.6,66.89) .. controls (221.6,68.11) and (220.62,69.09) .. (219.4,69.09) .. controls (218.18,69.09) and (217.2,68.11) .. (217.2,66.89) -- cycle ;
%Curve Lines [id:da4171763021348792] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (201.33,67.72) .. controls (214.46,74.38) and (220.5,74.61) .. (235.29,68.42) ;
\draw [shift={(236.93,67.72)}, rotate = 156.67] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Ellipse [id:dp5620207119634412] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (196.93,67.72) .. controls (196.93,68.93) and (197.92,69.92) .. (199.13,69.92) .. controls (200.35,69.92) and (201.33,68.93) .. (201.33,67.72) .. controls (201.33,66.5) and (200.35,65.52) .. (199.13,65.52) .. controls (197.92,65.52) and (196.93,66.5) .. (196.93,67.72) -- cycle ;
%Shape: Ellipse [id:dp48345274469785227] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (236.93,67.72) .. controls (236.93,68.93) and (237.92,69.92) .. (239.13,69.92) .. controls (240.35,69.92) and (241.33,68.93) .. (241.33,67.72) .. controls (241.33,66.5) and (240.35,65.52) .. (239.13,65.52) .. controls (237.92,65.52) and (236.93,66.5) .. (236.93,67.72) -- cycle ;

%Curve Lines [id:da5645318807666028] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (141.8,60.59) .. controls (156.28,56.44) and (159.02,56.3) .. (175.55,60.16) ;
\draw [shift={(177.4,60.59)}, rotate = 193.29] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Circle [id:dp7435803817778213] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (137.4,60.59) .. controls (137.4,59.38) and (138.38,58.39) .. (139.6,58.39) .. controls (140.82,58.39) and (141.8,59.38) .. (141.8,60.59) .. controls (141.8,61.81) and (140.82,62.79) .. (139.6,62.79) .. controls (138.38,62.79) and (137.4,61.81) .. (137.4,60.59) -- cycle ;
%Shape: Circle [id:dp9320964360898665] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (177.4,60.59) .. controls (177.4,59.38) and (178.38,58.39) .. (179.6,58.39) .. controls (180.82,58.39) and (181.8,59.38) .. (181.8,60.59) .. controls (181.8,61.81) and (180.82,62.79) .. (179.6,62.79) .. controls (178.38,62.79) and (177.4,61.81) .. (177.4,60.59) -- cycle ;
%Shape: Circle [id:dp7849791745244928] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (217.2,60.59) .. controls (217.2,59.38) and (218.18,58.39) .. (219.4,58.39) .. controls (220.62,58.39) and (221.6,59.38) .. (221.6,60.59) .. controls (221.6,61.81) and (220.62,62.79) .. (219.4,62.79) .. controls (218.18,62.79) and (217.2,61.81) .. (217.2,60.59) -- cycle ;
%Curve Lines [id:da6874969333819022] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (181.8,60.59) .. controls (196.28,56.44) and (198.83,56.3) .. (215.35,60.16) ;
\draw [shift={(217.2,60.59)}, rotate = 193.29] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;

%Curve Lines [id:da19249737277882795] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (161.2,61.62) .. controls (175.41,65.47) and (181.2,65.01) .. (195.03,62.01) ;
\draw [shift={(196.8,61.62)}, rotate = 167.53] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Ellipse [id:dp37738536876912] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (156.8,61.62) .. controls (156.8,62.83) and (157.78,63.82) .. (159,63.82) .. controls (160.22,63.82) and (161.2,62.83) .. (161.2,61.62) .. controls (161.2,60.4) and (160.22,59.42) .. (159,59.42) .. controls (157.78,59.42) and (156.8,60.4) .. (156.8,61.62) -- cycle ;
%Shape: Ellipse [id:dp1843887013889972] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (196.8,61.62) .. controls (196.8,62.83) and (197.78,63.82) .. (199,63.82) .. controls (200.22,63.82) and (201.2,62.83) .. (201.2,61.62) .. controls (201.2,60.4) and (200.22,59.42) .. (199,59.42) .. controls (197.78,59.42) and (196.8,60.4) .. (196.8,61.62) -- cycle ;

%Shape: Circle [id:dp8145988750630149] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (177.77,67.63) .. controls (177.77,66.41) and (178.75,65.43) .. (179.97,65.43) .. controls (181.18,65.43) and (182.17,66.41) .. (182.17,67.63) .. controls (182.17,68.84) and (181.18,69.83) .. (179.97,69.83) .. controls (178.75,69.83) and (177.77,68.84) .. (177.77,67.63) -- cycle ;
%Shape: Circle [id:dp026222523634259032] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (137.8,67.19) .. controls (137.8,65.98) and (138.78,64.99) .. (140,64.99) .. controls (141.22,64.99) and (142.2,65.98) .. (142.2,67.19) .. controls (142.2,68.41) and (141.22,69.39) .. (140,69.39) .. controls (138.78,69.39) and (137.8,68.41) .. (137.8,67.19) -- cycle ;
%Curve Lines [id:da8451641721463117] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (121.1,67.72) .. controls (134.22,74.38) and (140.27,74.61) .. (155.06,68.42) ;
\draw [shift={(156.7,67.72)}, rotate = 156.67] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Ellipse [id:dp8930150250753162] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (116.7,67.72) .. controls (116.7,68.93) and (117.68,69.92) .. (118.9,69.92) .. controls (120.12,69.92) and (121.1,68.93) .. (121.1,67.72) .. controls (121.1,66.5) and (120.12,65.52) .. (118.9,65.52) .. controls (117.68,65.52) and (116.7,66.5) .. (116.7,67.72) -- cycle ;
%Shape: Ellipse [id:dp4336235148345313] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (156.7,67.72) .. controls (156.7,68.93) and (157.68,69.92) .. (158.9,69.92) .. controls (160.12,69.92) and (161.1,68.93) .. (161.1,67.72) .. controls (161.1,66.5) and (160.12,65.52) .. (158.9,65.52) .. controls (157.68,65.52) and (156.7,66.5) .. (156.7,67.72) -- cycle ;

%Shape: Circle [id:dp8899179176435463] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (177.4,54.19) .. controls (177.4,52.98) and (178.38,51.99) .. (179.6,51.99) .. controls (180.82,51.99) and (181.8,52.98) .. (181.8,54.19) .. controls (181.8,55.41) and (180.82,56.39) .. (179.6,56.39) .. controls (178.38,56.39) and (177.4,55.41) .. (177.4,54.19) -- cycle ;
%Shape: Ellipse [id:dp4296992395509214] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (73.5,47.02) .. controls (73.5,48.23) and (74.48,49.22) .. (75.7,49.22) .. controls (76.92,49.22) and (77.9,48.23) .. (77.9,47.02) .. controls (77.9,45.8) and (76.92,44.82) .. (75.7,44.82) .. controls (74.48,44.82) and (73.5,45.8) .. (73.5,47.02) -- cycle ;
%Shape: Ellipse [id:dp9985766341692538] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (113.5,47.02) .. controls (113.5,48.23) and (114.48,49.22) .. (115.7,49.22) .. controls (116.92,49.22) and (117.9,48.23) .. (117.9,47.02) .. controls (117.9,45.8) and (116.92,44.82) .. (115.7,44.82) .. controls (114.48,44.82) and (113.5,45.8) .. (113.5,47.02) -- cycle ;
%Curve Lines [id:da5890970655270954] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (77.9,47.02) .. controls (91.02,53.68) and (97.07,53.91) .. (111.86,47.72) ;
\draw [shift={(113.5,47.02)}, rotate = 156.67] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;

%Shape: Circle [id:dp09559818072765702] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (136.93,36.79) .. controls (136.93,35.58) and (137.92,34.59) .. (139.13,34.59) .. controls (140.35,34.59) and (141.33,35.58) .. (141.33,36.79) .. controls (141.33,38.01) and (140.35,38.99) .. (139.13,38.99) .. controls (137.92,38.99) and (136.93,38.01) .. (136.93,36.79) -- cycle ;
%Shape: Circle [id:dp5488542071209883] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (181.73,36.79) .. controls (181.73,35.58) and (182.72,34.59) .. (183.93,34.59) .. controls (185.15,34.59) and (186.13,35.58) .. (186.13,36.79) .. controls (186.13,38.01) and (185.15,38.99) .. (183.93,38.99) .. controls (182.72,38.99) and (181.73,38.01) .. (181.73,36.79) -- cycle ;
%Curve Lines [id:da48765002491239007] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (161.3,36.79) .. controls (174.42,30.14) and (180.47,29.9) .. (195.26,36.09) ;
\draw [shift={(196.9,36.79)}, rotate = 203.33] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Ellipse [id:dp4186042610377396] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (156.9,36.79) .. controls (156.9,35.58) and (157.88,34.59) .. (159.1,34.59) .. controls (160.32,34.59) and (161.3,35.58) .. (161.3,36.79) .. controls (161.3,38.01) and (160.32,38.99) .. (159.1,38.99) .. controls (157.88,38.99) and (156.9,38.01) .. (156.9,36.79) -- cycle ;
%Shape: Ellipse [id:dp04491777516967976] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (196.9,36.79) .. controls (196.9,35.58) and (197.88,34.59) .. (199.1,34.59) .. controls (200.32,34.59) and (201.3,35.58) .. (201.3,36.79) .. controls (201.3,38.01) and (200.32,38.99) .. (199.1,38.99) .. controls (197.88,38.99) and (196.9,38.01) .. (196.9,36.79) -- cycle ;

%Curve Lines [id:da15258789979665988] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (100.57,44.73) .. controls (115.04,40.58) and (117.78,40.43) .. (134.31,44.29) ;
\draw [shift={(136.17,44.73)}, rotate = 193.29] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Ellipse [id:dp05321988333054706] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (96.17,44.73) .. controls (96.17,43.51) and (97.15,42.53) .. (98.37,42.53) .. controls (99.58,42.53) and (100.57,43.51) .. (100.57,44.73) .. controls (100.57,45.94) and (99.58,46.93) .. (98.37,46.93) .. controls (97.15,46.93) and (96.17,45.94) .. (96.17,44.73) -- cycle ;
%Shape: Ellipse [id:dp9450671249892536] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (136.17,44.73) .. controls (136.17,43.51) and (137.15,42.53) .. (138.37,42.53) .. controls (139.58,42.53) and (140.57,43.51) .. (140.57,44.73) .. controls (140.57,45.94) and (139.58,46.93) .. (138.37,46.93) .. controls (137.15,46.93) and (136.17,45.94) .. (136.17,44.73) -- cycle ;
%Shape: Ellipse [id:dp5657933162786786] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (175.97,44.73) .. controls (175.97,43.51) and (176.95,42.53) .. (178.17,42.53) .. controls (179.38,42.53) and (180.37,43.51) .. (180.37,44.73) .. controls (180.37,45.94) and (179.38,46.93) .. (178.17,46.93) .. controls (176.95,46.93) and (175.97,45.94) .. (175.97,44.73) -- cycle ;
%Curve Lines [id:da9440117148324636] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (140.57,44.73) .. controls (155.04,40.58) and (157.6,40.43) .. (174.11,44.29) ;
\draw [shift={(175.97,44.73)}, rotate = 193.29] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;

%Curve Lines [id:da4278940633660532] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (125.9,47.02) .. controls (139.02,53.68) and (145.07,53.91) .. (159.86,47.72) ;
\draw [shift={(161.5,47.02)}, rotate = 156.67] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Ellipse [id:dp2809161133099045] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (121.5,47.02) .. controls (121.5,48.23) and (122.48,49.22) .. (123.7,49.22) .. controls (124.92,49.22) and (125.9,48.23) .. (125.9,47.02) .. controls (125.9,45.8) and (124.92,44.82) .. (123.7,44.82) .. controls (122.48,44.82) and (121.5,45.8) .. (121.5,47.02) -- cycle ;
%Shape: Ellipse [id:dp5134762835588226] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (161.5,47.02) .. controls (161.5,48.23) and (162.48,49.22) .. (163.7,49.22) .. controls (164.92,49.22) and (165.9,48.23) .. (165.9,47.02) .. controls (165.9,45.8) and (164.92,44.82) .. (163.7,44.82) .. controls (162.48,44.82) and (161.5,45.8) .. (161.5,47.02) -- cycle ;

%Shape: Circle [id:dp7069377978284819] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (56.9,35.35) .. controls (56.9,34.14) and (57.88,33.15) .. (59.1,33.15) .. controls (60.32,33.15) and (61.3,34.14) .. (61.3,35.35) .. controls (61.3,36.57) and (60.32,37.55) .. (59.1,37.55) .. controls (57.88,37.55) and (56.9,36.57) .. (56.9,35.35) -- cycle ;
%Shape: Circle [id:dp4544378720623783] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (96.17,35.35) .. controls (96.17,34.14) and (97.15,33.15) .. (98.37,33.15) .. controls (99.58,33.15) and (100.57,34.14) .. (100.57,35.35) .. controls (100.57,36.57) and (99.58,37.55) .. (98.37,37.55) .. controls (97.15,37.55) and (96.17,36.57) .. (96.17,35.35) -- cycle ;
%Curve Lines [id:da2490947965528757] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (81.17,35.35) .. controls (94.29,42.01) and (100.34,42.24) .. (115.12,36.05) ;
\draw [shift={(116.77,35.35)}, rotate = 156.67] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Ellipse [id:dp9494453435072074] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (76.77,35.35) .. controls (76.77,36.57) and (77.75,37.55) .. (78.97,37.55) .. controls (80.18,37.55) and (81.17,36.57) .. (81.17,35.35) .. controls (81.17,34.14) and (80.18,33.15) .. (78.97,33.15) .. controls (77.75,33.15) and (76.77,34.14) .. (76.77,35.35) -- cycle ;
%Shape: Ellipse [id:dp032694145016998855] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (116.77,35.35) .. controls (116.77,36.57) and (117.75,37.55) .. (118.97,37.55) .. controls (120.18,37.55) and (121.17,36.57) .. (121.17,35.35) .. controls (121.17,34.14) and (120.18,33.15) .. (118.97,33.15) .. controls (117.75,33.15) and (116.77,34.14) .. (116.77,35.35) -- cycle ;

%Shape: Circle [id:dp13374905788059432] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (142.9,47.13) .. controls (142.9,45.91) and (143.88,44.93) .. (145.1,44.93) .. controls (146.32,44.93) and (147.3,45.91) .. (147.3,47.13) .. controls (147.3,48.34) and (146.32,49.33) .. (145.1,49.33) .. controls (143.88,49.33) and (142.9,48.34) .. (142.9,47.13) -- cycle ;
%Shape: Circle [id:dp6490997621661696] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (172.4,36.79) .. controls (172.4,35.58) and (173.38,34.59) .. (174.6,34.59) .. controls (175.82,34.59) and (176.8,35.58) .. (176.8,36.79) .. controls (176.8,38.01) and (175.82,38.99) .. (174.6,38.99) .. controls (173.38,38.99) and (172.4,38.01) .. (172.4,36.79) -- cycle ;

% Text Node
\draw (41,39.99) node  [font=\scriptsize]  {$0$};
% Text Node
\draw (39.5,59.99) node  [font=\scriptsize]  {$-2$};
% Text Node
\draw (40.82,17.89) node  [font=\small]  {$\delta $};
% Text Node
\draw (281.49,74.96) node  [font=\small]  {$q_{2}$};
% Text Node
\draw (181.83,80.09) node  [font=\scriptsize]  {$0$};
% Text Node
\draw (159.33,80.09) node  [font=\scriptsize]  {$-2$};
% Text Node
\draw (221.83,80.09) node  [font=\scriptsize]  {$4$};
% Text Node
\draw (201.83,80.09) node  [font=\scriptsize]  {$2$};
% Text Node
\draw (241.83,80.09) node  [font=\scriptsize]  {$6$};
% Text Node
\draw (139.33,80.09) node  [font=\scriptsize]  {$-4$};
% Text Node
\draw (119.33,80.09) node  [font=\scriptsize]  {$-6$};
% Text Node
\draw (99.33,80.09) node  [font=\scriptsize]  {$-8$};
% Text Node
\draw (79.33,80.09) node  [font=\scriptsize]  {$-10$};
% Text Node
\draw (57.33,80.09) node  [font=\scriptsize]  {$-12$};
% Text Node
\draw (261.83,80.09) node  [font=\scriptsize]  {$8$};


\end{tikzpicture}

==> tikzpictures/twist-knot.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,174); %set diagram left start at 0, and has height of 174

%Straight Lines [id:da250131947047041] 
\draw    (130,140) -- (100,110) ;
%Straight Lines [id:da27959618826574373] 
\draw    (190,140) -- (160,110) ;
%Straight Lines [id:da14281176618238856] 
\draw    (134.33,50) -- (155.67,71.33) ;
%Shape: Ellipse [id:dp4285854292447495] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (141.44,60.67) .. controls (141.44,58.7) and (143.04,57.11) .. (145,57.11) .. controls (146.96,57.11) and (148.56,58.7) .. (148.56,60.67) .. controls (148.56,62.63) and (146.96,64.22) .. (145,64.22) .. controls (143.04,64.22) and (141.44,62.63) .. (141.44,60.67) -- cycle ;
%Straight Lines [id:da3182129210997241] 
\draw    (155.67,50) -- (134.33,71.33) ;

%Straight Lines [id:da01727124595726781] 
\draw    (134.33,28.67) -- (155.67,50) ;
%Shape: Ellipse [id:dp45311509503854364] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (141.44,39.33) .. controls (141.44,37.37) and (143.04,35.78) .. (145,35.78) .. controls (146.96,35.78) and (148.56,37.37) .. (148.56,39.33) .. controls (148.56,41.3) and (146.96,42.89) .. (145,42.89) .. controls (143.04,42.89) and (141.44,41.3) .. (141.44,39.33) -- cycle ;
%Straight Lines [id:da29713565014834475] 
\draw    (155.67,28.67) -- (134.33,50) ;
%Shape: Rectangle [id:dp8824213699810312] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (134.33,28.67) -- (155.67,28.67) -- (155.67,71.33) -- (134.33,71.33) -- cycle ;

%Shape: Rectangle [id:dp14801145453895692] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (160,110) -- (160,140) -- (130,140) -- (130,110) -- cycle ;

%Shape: Circle [id:dp7238814015690961] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (115,120) .. controls (117.76,120) and (120,122.24) .. (120,125) .. controls (120,127.76) and (117.76,130) .. (115,130) .. controls (112.24,130) and (110,127.76) .. (110,125) .. controls (110,122.24) and (112.24,120) .. (115,120) -- cycle ;
%Shape: Circle [id:dp715698786925662] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (175,120) .. controls (177.76,120) and (180,122.24) .. (180,125) .. controls (180,127.76) and (177.76,130) .. (175,130) .. controls (172.24,130) and (170,127.76) .. (170,125) .. controls (170,122.24) and (172.24,120) .. (175,120) -- cycle ;
%Straight Lines [id:da09630756098607429] 
\draw    (130,110) -- (100,140) ;
%Straight Lines [id:da22160611055275337] 
\draw    (190,110) -- (160,140) ;
%Shape: Rectangle [id:dp8118848737767093] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (190,110) -- (190,140) -- (100,140) -- (100,110) -- cycle ;
%Curve Lines [id:da9424582772999965] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (100,140) .. controls (26.34,132) and (80.32,8.33) .. (134.33,28.67) ;
%Curve Lines [id:da4386848506246577] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (134.33,71.33) .. controls (118.85,86.67) and (79.98,91.67) .. (100,110) ;
%Curve Lines [id:da9212053536911532] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (190,140) .. controls (263.66,132) and (209.68,8.33) .. (155.67,28.67) ;
%Curve Lines [id:da32302676508118355] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (155.67,71.33) .. controls (171.15,86.67) and (210.02,91.67) .. (190,110) ;
%Straight Lines [id:da6948752733734612] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (114.33,84) -- (116.54,82.89) ;
\draw [shift={(118.33,82)}, rotate = 153.43] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (53.67,78.17) node [anchor=east] [inner sep=0.75pt]    {$K_{p} \ =$};
% Text Node
\draw (145,125) node  [rotate=-90]  {$\vdots $};
% Text Node
\draw (146.51,74.99) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$T_{2}$};
% Text Node
\draw (90.33,113.67) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ,rotate=-90]  {$T_{-p}$};


\end{tikzpicture}

==> tikzpictures/xi_i.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.75,xscale=.75]
%uncomment if require: \path (0,215); %set diagram left start at 0, and has height of 215

%Shape: Square [id:dp45219266120055457] 
\draw   (20,40) -- (149,40) -- (149,169) -- (20,169) -- cycle ;
%Straight Lines [id:da37643304694408175] 
\draw    (49.5,177) -- (49.5,159) ;
\draw [shift={(49.5,157)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8103787807979892] 
\draw    (120.5,48) -- (120.5,30) ;
\draw [shift={(120.5,28)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8691591589199421] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (49.5,157) .. controls (50.2,122) and (119.8,90.4) .. (120.5,48) ;
%Straight Lines [id:da044922173682832134] 
\draw    (50,135) -- (60,145) ;
%Straight Lines [id:da00047051954948618135] 
\draw    (60,135) -- (50,145) ;

%Straight Lines [id:da9304026557418965] 
\draw    (66,115) -- (76,125) ;
%Straight Lines [id:da9637123786203139] 
\draw    (76,115) -- (66,125) ;


% Text Node
\draw (49.5,181.4) node [anchor=north] [inner sep=0.75pt]    {$P_{i}$};
% Text Node
\draw (120.5,24.6) node [anchor=south] [inner sep=0.75pt]    {$P'_{w( i)}$};
% Text Node
\draw (44,138) node [anchor=east] [inner sep=0.75pt]  [font=\footnotesize]  {$c_{1}$};
% Text Node
\draw (61,117) node [anchor=east] [inner sep=0.75pt]  [font=\footnotesize]  {$c_{2}$};
% Text Node
\draw (89,97.6) node [anchor=south east] [inner sep=0.75pt]    {$\xi _{i}$};


\end{tikzpicture}
